UniTE -- The Best of Both Worlds: Unifying Function-Fitting and Aggregation-Based Approaches to Travel Time and Travel Speed Estimation

Travel time or speed estimation are part of many intelligent transportation applications. Existing estimation approaches rely on either function fitting or aggregation and represent different trade-offs between generalizability and accuracy. Function-fitting approaches learn functions that map feature vectors of, e.g., routes, to travel time or speed estimates, which enables generalization to unseen routes. However, mapping functions are imperfect and offer poor accuracy in practice. Aggregation-based approaches instead form estimates by aggregating historical data, e.g., traversal data for routes. This enables very high accuracy given sufficient data. However, they rely on simplistic heuristics when insufficient data is available, yielding poor generalizability. We present a Unifying approach to Travel time and speed Estimation (UniTE) that combines function-fitting and aggregation-based approaches into a unified framework that aims to achieve the generalizability of function-fitting approaches and the accuracy of aggregation-based approaches. An empirical study finds that an instance of UniTE can improve the accuracies of travel speed distribution and travel time estimation by $40-64\%$ and $3-23\%$, respectively, compared to using function fitting or aggregation alone

==> data_influence_nll.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.820000in}{3.346667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{3.346667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.346667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635333in}{0.558461in}}%
\pgfpathlineto{\pgfqpoint{3.621389in}{0.558461in}}%
\pgfpathlineto{\pgfqpoint{3.621389in}{2.857865in}}%
\pgfpathlineto{\pgfqpoint{0.635333in}{2.857865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083896in}{0.558461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083896in,y=0.461238in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680953in}{0.558461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680953in,y=0.461238in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278010in}{0.558461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.278010in,y=0.461238in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875068in}{0.558461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875068in,y=0.461238in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472125in}{0.558461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.472125in,y=0.461238in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128361in,y=0.282226in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \% Training Trajectories Used}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635333in}{0.558461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399222in,y=0.510235in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635333in}{1.018341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399222in,y=0.970116in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635333in}{1.478222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399222in,y=1.429997in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635333in}{1.938103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399222in,y=1.889878in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635333in}{2.397984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399222in,y=2.349759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635333in}{2.857865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399222in,y=2.809640in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343666in,y=1.708163in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NLL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.558461in}}{\pgfqpoint{2.986055in}{2.299404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784598in}{1.485967in}}%
\pgfpathlineto{\pgfqpoint{1.082356in}{1.101303in}}%
\pgfpathlineto{\pgfqpoint{1.382682in}{1.045868in}}%
\pgfpathlineto{\pgfqpoint{1.680440in}{0.912622in}}%
\pgfpathlineto{\pgfqpoint{1.980765in}{0.855449in}}%
\pgfpathlineto{\pgfqpoint{2.278524in}{0.800645in}}%
\pgfpathlineto{\pgfqpoint{2.576282in}{0.796172in}}%
\pgfpathlineto{\pgfqpoint{2.874041in}{0.731470in}}%
\pgfpathlineto{\pgfqpoint{3.174366in}{0.894675in}}%
\pgfpathlineto{\pgfqpoint{3.472125in}{0.852881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.558461in}}{\pgfqpoint{2.986055in}{2.299404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784598in}{1.485967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082356in}{1.101303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382682in}{1.045868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680440in}{0.912622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980765in}{0.855449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278524in}{0.800645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576282in}{0.796172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874041in}{0.731470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174366in}{0.894675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472125in}{0.852881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.558461in}}{\pgfqpoint{2.986055in}{2.299404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784598in}{2.099385in}}%
\pgfpathlineto{\pgfqpoint{1.082356in}{2.116345in}}%
\pgfpathlineto{\pgfqpoint{1.382682in}{1.791199in}}%
\pgfpathlineto{\pgfqpoint{1.680440in}{1.681972in}}%
\pgfpathlineto{\pgfqpoint{1.980765in}{1.652050in}}%
\pgfpathlineto{\pgfqpoint{2.278524in}{2.371635in}}%
\pgfpathlineto{\pgfqpoint{2.576282in}{1.818295in}}%
\pgfpathlineto{\pgfqpoint{2.874041in}{1.540997in}}%
\pgfpathlineto{\pgfqpoint{3.174366in}{2.246829in}}%
\pgfpathlineto{\pgfqpoint{3.472125in}{1.672958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.558461in}}{\pgfqpoint{2.986055in}{2.299404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784598in}{2.099385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082356in}{2.116345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382682in}{1.791199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680440in}{1.681972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980765in}{1.652050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278524in}{2.371635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576282in}{1.818295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874041in}{1.540997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174366in}{2.246829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472125in}{1.672958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.558461in}}{\pgfqpoint{2.986055in}{2.299404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784598in}{2.297468in}}%
\pgfpathlineto{\pgfqpoint{1.082356in}{2.323618in}}%
\pgfpathlineto{\pgfqpoint{1.382682in}{2.344498in}}%
\pgfpathlineto{\pgfqpoint{1.680440in}{2.371329in}}%
\pgfpathlineto{\pgfqpoint{1.980765in}{2.465048in}}%
\pgfpathlineto{\pgfqpoint{2.278524in}{2.293472in}}%
\pgfpathlineto{\pgfqpoint{2.576282in}{2.448327in}}%
\pgfpathlineto{\pgfqpoint{2.874041in}{2.404484in}}%
\pgfpathlineto{\pgfqpoint{3.174366in}{2.240442in}}%
\pgfpathlineto{\pgfqpoint{3.472125in}{2.252153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.558461in}}{\pgfqpoint{2.986055in}{2.299404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784598in}{2.297468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082356in}{2.323618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382682in}{2.344498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680440in}{2.371329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980765in}{2.465048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278524in}{2.293472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576282in}{2.448327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874041in}{2.404484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174366in}{2.240442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472125in}{2.252153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.558461in}}{\pgfqpoint{2.986055in}{2.299404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.558461in}}{\pgfqpoint{2.986055in}{2.299404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784598in}{21.753446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082356in}{15.515414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382682in}{12.299371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680440in}{10.387723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980765in}{9.055296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278524in}{8.145621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576282in}{7.385956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874041in}{6.803685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174366in}{6.313122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472125in}{5.204577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635333in}{0.558461in}}%
\pgfpathlineto{\pgfqpoint{0.635333in}{2.857865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621389in}{0.558461in}}%
\pgfpathlineto{\pgfqpoint{3.621389in}{2.857865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635333in}{0.558461in}}%
\pgfpathlineto{\pgfqpoint{3.621389in}{0.558461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635333in}{2.857865in}}%
\pgfpathlineto{\pgfqpoint{3.621389in}{2.857865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257743in}{2.909877in}}%
\pgfpathlineto{\pgfqpoint{2.998979in}{2.909877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.015063in}{2.909877in}}{\pgfqpoint{3.015063in}{2.925961in}}%
\pgfpathlineto{\pgfqpoint{3.015063in}{3.146484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.015063in}{3.162567in}}{\pgfqpoint{2.998979in}{3.162567in}}%
\pgfpathlineto{\pgfqpoint{1.257743in}{3.162567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.241660in}{3.162567in}}{\pgfqpoint{1.241660in}{3.146484in}}%
\pgfpathlineto{\pgfqpoint{1.241660in}{2.925961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.241660in}{2.909877in}}{\pgfqpoint{1.257743in}{2.909877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273826in}{3.100676in}}%
\pgfpathlineto{\pgfqpoint{1.434660in}{3.100676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354243in}{3.100676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498993in,y=3.072530in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont UniTE-DIS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273826in}{2.986394in}}%
\pgfpathlineto{\pgfqpoint{1.434660in}{2.986394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354243in}{2.986394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498993in,y=2.958248in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont UniTE-GEN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216996in}{3.100676in}}%
\pgfpathlineto{\pgfqpoint{2.377829in}{3.100676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297412in}{3.100676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442162in,y=3.072530in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont GRU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216996in}{2.986394in}}%
\pgfpathlineto{\pgfqpoint{2.377829in}{2.986394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297412in}{2.986394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442162in,y=2.958248in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont Aggregation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> illustrations/conceptual_framework.tikz.tex <==
\usetikzlibrary{bayesnet,arrows,positioning,shapes,arrows.meta}
\begin{tikzpicture}[thick,
                    parameter/.style={rectangle, black, draw},
                    minimum width=0.7cm,
                    align=center,
                    arr/.style = {thick, ->}]
  \node[latent] (D) {$\hat{t}_i$};
 
  \node[latent, below=1cm of D] (paramsi) {$\theta_i$};
  \node[obs, right=1cm of paramsi] (Dtilde) {$\tilde{t}_{i, j}$};
  \plate[] {Dtildeplate} {(Dtilde)} {$j=1:m$};

  \edge {paramsi} {D};
  \edge {paramsi} {Dtilde};
 
  \node[parameter, below=1cm of paramsi] (function) {$f(\mathbf{p}_i, \boldsymbol\tau_i; \psi)$};
  \edge {function} {paramsi};
  \node[parameter, left=1cm of function] (theta) {$\psi$};
  \edge {theta} {function};
  \node[parameter, yshift=0.3cm, right=0.56cm of function] (route) {$p_i$};
  \edge {route} {function};
  \node[parameter, yshift=-0.3cm,right=0.56cm of function] (time) {$\tau_i$};
  \edge {time} {function};
  \coordinate[left=0.275cm of function] (plateexpand1) {};
  \coordinate[right=0.275cm of time] (plateexpand2) {};
  \plate[]{componentplate} {(D)(Dtildeplate)(function)(route)(time)(plateexpand1)(plateexpand2)} {$i=1:n$};

\end{tikzpicture}


==> illustrations/conceptual_framework_gaussian_mixture_old.tikz.tex <==
\usetikzlibrary{bayesnet,arrows,positioning,shapes,arrows.meta}
\begin{tikzpicture}[thick,
                    parameter/.style={rectangle, black, draw},
                    minimum width=0.7cm,
                    align=center,
                    arr/.style = {thick, ->}]
  \node[latent] (D) {$\tilde{d}_i$};
  \node[latent, left=0.5cm of D] (Z) {$Z_i$};
  \node[right=0.5cm of D] (sampleanchor) {};
  \edge {Z} {D};
  \plate[]{sampleplate} {(D)(Z)(sampleanchor)} {$i=1:N$};
    
  \node[latent, below=2cm of D] (muk) {$\mu_k$};
  \node[latent, right=0.5cm of muk] (lambdak) {$\lambda_k$};
  \node[parameter, left=0.5cm of muk] (pik) {$\pi_k$};

  \coordinate[above=0.5cm of muk] (paramstoD) {};
 
  \draw[arr]  (muk) |- (paramstoD) -> (D);
  \draw[arr,-]  (lambdak) |- (paramstoD);
  \draw[arr]  (pik) -> (Z);

  \node[parameter, below=1.5cm of muk] (model) {$f(e)$};
  \coordinate[below=0.5cm of muk] (modeltoparams) {};
  \draw[arr]  (model) -- (modeltoparams) -| (lambdak);
  \draw[arr]  (modeltoparams) -| (muk);
  \draw[arr]  (modeltoparams) -| (pik);
  \coordinate[above=10pt of paramstoD] (paramstoDextended) {};
  \plate[]{componentplate} {(paramstoDextended)(pik)(muk)(lambdak)(modeltoparams)} {$k=1:K$};
\end{tikzpicture}


==> illustrations/conceptual_framework_old.tikz.tex <==
\usetikzlibrary{bayesnet}
\usetikzlibrary{arrows}
\usetikzlibrary{positioning}
\begin{tikzpicture}
  \node[obs] (scurr) {$S_i$};

  \node[obs, above=0.5cm of scurr] (attr) {$A_i$};
  \edge {attr} {scurr};

  \node[obs, left=1cm of scurr] (sprev) {$S_{i-1}$};
  \edge {sprev} {scurr};
  \edge {scurr} {sprev};
  \node[obs, right=1cm of scurr] (snext) {$S_{i+1}$};
  \edge {snext} {scurr};
  \edge {scurr} {snext};

  \node[const, draw, left=0.5cm of attr] (pprev) {$T_{1, i}$};
  \edge {pprev} {scurr};
  \node[const, draw, right=0.5cm of attr] (pnext) {$T_{i, |T|}$};
  \edge {pnext} {scurr};
    
  \node[obs, below=0.75cm of scurr, xshift=2.25cm] (obs) {$O_{i, j}$};
  \edge {scurr} {obs};
  \plate [inner sep=.3cm,xshift=.02cm,yshift=.2cm] {obsplate} {(obs)} {$1 \leq j \leq |O_i|$};
    
  \plate [inner sep=.3cm,xshift=.02cm,yshift=.2cm] {pathplate} {(scurr) (sprev) (snext) (pprev) (pnext) (obs) (obsplate)} {$1 \leq i \leq |T|$};
  \node[obs, below=3cm of scurr] (d) {$D^T$};
  \edge {scurr} {d};
\end{tikzpicture}


==> illustrations/conceptual_framework_simple.tikz.tex <==
\usetikzlibrary{bayesnet,arrows,positioning,shapes}
\begin{tikzpicture}[
    thick,
    parameter/.style={rectangle, black, draw}
  ]
  % First Edge Driving Speed and Obs
  \node[latent] (D1) {$D_1$};

  \node[obs, above left=1cm of D1] (O1) {$O_1$};
  \edge {D1} {O1};

  % Parameters
  \node[parameter, below=1cm of D1] (P1) {$\theta_1$};
  \edge {P1} {D1};

  %\node[parameter, below left=1cm of D1, xshift=-0.5cm] (M1) {$\mu_0$};
  %\edge {M1} {D1};

  %\node[parameter, right=0.5cm of M1] (K1) {$\kappa_0$};
  %\edge {K1} {D1};

  %\node[parameter, below right=1cm of D1, xshift=0.5cm] (A1) {$\alpha_0$};
  %\edge {A1} {D1};

  %\node[parameter, left=0.5cm of A1] (B1) {$\beta_0$};
  %\edge {B1} {D1};

  % Inputs
  \node[parameter, below=1cm of P1] (PhiCurrent) {$\phi\big(e_1 | \tau_1, C_1 = (e_0, e_2)\big)$};
  \edge {PhiCurrent} {P1};

  % Bridge
  \node[right=3cm of D1] (bridge) {\Huge$\dots$};

  % Last Edge Driving Speed and Obs
  \node[latent, right=3cm of bridge] (Dn) {$D_n$};

  \node[obs, above right=1cm of Dn] (On) {$O_n$};
  \edge {Dn} {On};

  % Parameters
  \node[parameter, below=1cm of Dn] (Pn) {$\theta_n$};
  \edge {Pn} {Dn};

  %\node[parameter, below left=1cm of D1, xshift=-0.5cm] (M1) {$\mu_0$};
  %\edge {M1} {D1};

  %\node[parameter, right=0.5cm of M1] (K1) {$\kappa_0$};
  %\edge {K1} {D1};

  %\node[parameter, below right=1cm of D1, xshift=0.5cm] (A1) {$\alpha_0$};
  %\edge {A1} {D1};

  %\node[parameter, left=0.5cm of A1] (B1) {$\beta_0$};
  %\edge {B1} {D1};

  % Inputs
  \node[parameter, below=1cm of Pn] (PhiCurrentn) {$\phi\big(e_n | \tau_n, C_n = (e_{n-1}, e_{n+1})\big)$};
  \edge {PhiCurrentn} {Pn};

  % Aggregation Layer
  \node[latent, above=1.5cm of bridge] (DR) {$D_R$};
  \edge {D1} {DR};
  \edge {Dn} {DR};

  

\end{tikzpicture}


==> illustrations/data_influence.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.820000in}{3.346667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{3.346667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.346667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673770in}{0.558461in}}%
\pgfpathlineto{\pgfqpoint{3.621389in}{0.558461in}}%
\pgfpathlineto{\pgfqpoint{3.621389in}{2.857865in}}%
\pgfpathlineto{\pgfqpoint{0.673770in}{2.857865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116559in}{0.558461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116559in,y=0.461238in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705930in}{0.558461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.705930in,y=0.461238in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295302in}{0.558461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295302in,y=0.461238in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884674in}{0.558461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.884674in,y=0.461238in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474046in}{0.558461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.474046in,y=0.461238in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147579in,y=0.282226in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \% Training Trajectories Used}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673770in}{0.871363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437658in,y=0.823138in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673770in}{1.385865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437658in,y=1.337640in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673770in}{1.900368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437658in,y=1.852142in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673770in}{2.414870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437658in,y=2.366645in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382103in,y=1.708163in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NLL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673770in}{0.558461in}}{\pgfqpoint{2.947619in}{2.299404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821113in}{1.470386in}}%
\pgfpathlineto{\pgfqpoint{1.115038in}{1.187263in}}%
\pgfpathlineto{\pgfqpoint{1.411498in}{1.032454in}}%
\pgfpathlineto{\pgfqpoint{1.705424in}{0.942313in}}%
\pgfpathlineto{\pgfqpoint{2.001883in}{0.906338in}}%
\pgfpathlineto{\pgfqpoint{2.295809in}{0.845669in}}%
\pgfpathlineto{\pgfqpoint{2.589735in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{2.883661in}{0.715514in}}%
\pgfpathlineto{\pgfqpoint{3.180120in}{0.712002in}}%
\pgfpathlineto{\pgfqpoint{3.474046in}{0.662979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673770in}{0.558461in}}{\pgfqpoint{2.947619in}{2.299404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821113in}{1.470386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115038in}{1.187263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411498in}{1.032454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705424in}{0.942313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001883in}{0.906338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295809in}{0.845669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589735in}{0.779076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883661in}{0.715514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180120in}{0.712002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474046in}{0.662979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673770in}{0.558461in}}{\pgfqpoint{2.947619in}{2.299404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821113in}{1.606089in}}%
\pgfpathlineto{\pgfqpoint{1.115038in}{1.467874in}}%
\pgfpathlineto{\pgfqpoint{1.411498in}{1.803614in}}%
\pgfpathlineto{\pgfqpoint{1.705424in}{1.559284in}}%
\pgfpathlineto{\pgfqpoint{2.001883in}{1.754734in}}%
\pgfpathlineto{\pgfqpoint{2.295809in}{2.079787in}}%
\pgfpathlineto{\pgfqpoint{2.589735in}{1.973751in}}%
\pgfpathlineto{\pgfqpoint{2.883661in}{2.390771in}}%
\pgfpathlineto{\pgfqpoint{3.180120in}{2.651824in}}%
\pgfpathlineto{\pgfqpoint{3.474046in}{2.753347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673770in}{0.558461in}}{\pgfqpoint{2.947619in}{2.299404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821113in}{1.606089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115038in}{1.467874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411498in}{1.803614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705424in}{1.559284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001883in}{1.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295809in}{2.079787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589735in}{1.973751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883661in}{2.390771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180120in}{2.651824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474046in}{2.753347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673770in}{0.558461in}}{\pgfqpoint{2.947619in}{2.299404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821113in}{2.066132in}}%
\pgfpathlineto{\pgfqpoint{1.115038in}{1.989099in}}%
\pgfpathlineto{\pgfqpoint{1.411498in}{2.408153in}}%
\pgfpathlineto{\pgfqpoint{1.705424in}{1.986152in}}%
\pgfpathlineto{\pgfqpoint{2.001883in}{1.987540in}}%
\pgfpathlineto{\pgfqpoint{2.295809in}{1.989611in}}%
\pgfpathlineto{\pgfqpoint{2.589735in}{2.024245in}}%
\pgfpathlineto{\pgfqpoint{2.883661in}{1.998084in}}%
\pgfpathlineto{\pgfqpoint{3.180120in}{2.191766in}}%
\pgfpathlineto{\pgfqpoint{3.474046in}{2.029545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673770in}{0.558461in}}{\pgfqpoint{2.947619in}{2.299404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821113in}{2.066132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115038in}{1.989099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411498in}{2.408153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705424in}{1.986152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001883in}{1.987540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295809in}{1.989611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589735in}{2.024245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883661in}{1.998084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180120in}{2.191766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474046in}{2.029545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673770in}{0.558461in}}{\pgfqpoint{2.947619in}{2.299404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821113in}{1.979170in}}%
\pgfpathlineto{\pgfqpoint{1.115038in}{1.647755in}}%
\pgfpathlineto{\pgfqpoint{1.411498in}{1.472257in}}%
\pgfpathlineto{\pgfqpoint{1.705424in}{1.345080in}}%
\pgfpathlineto{\pgfqpoint{2.001883in}{1.267471in}}%
\pgfpathlineto{\pgfqpoint{2.295809in}{1.220791in}}%
\pgfpathlineto{\pgfqpoint{2.589735in}{1.166596in}}%
\pgfpathlineto{\pgfqpoint{2.883661in}{1.120988in}}%
\pgfpathlineto{\pgfqpoint{3.180120in}{1.108354in}}%
\pgfpathlineto{\pgfqpoint{3.474046in}{1.082263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673770in}{0.558461in}}{\pgfqpoint{2.947619in}{2.299404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821113in}{1.979170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115038in}{1.647755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411498in}{1.472257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705424in}{1.345080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001883in}{1.267471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295809in}{1.220791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589735in}{1.166596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883661in}{1.120988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180120in}{1.108354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474046in}{1.082263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673770in}{0.558461in}}%
\pgfpathlineto{\pgfqpoint{0.673770in}{2.857865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621389in}{0.558461in}}%
\pgfpathlineto{\pgfqpoint{3.621389in}{2.857865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673770in}{0.558461in}}%
\pgfpathlineto{\pgfqpoint{3.621389in}{0.558461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673770in}{2.857865in}}%
\pgfpathlineto{\pgfqpoint{3.621389in}{2.857865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938848in}{2.909877in}}%
\pgfpathlineto{\pgfqpoint{3.356311in}{2.909877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.372394in}{2.909877in}}{\pgfqpoint{3.372394in}{2.925961in}}%
\pgfpathlineto{\pgfqpoint{3.372394in}{3.146484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.372394in}{3.162567in}}{\pgfqpoint{3.356311in}{3.162567in}}%
\pgfpathlineto{\pgfqpoint{0.938848in}{3.162567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.922765in}{3.162567in}}{\pgfqpoint{0.922765in}{3.146484in}}%
\pgfpathlineto{\pgfqpoint{0.922765in}{2.925961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.922765in}{2.909877in}}{\pgfqpoint{0.938848in}{2.909877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954931in}{3.100676in}}%
\pgfpathlineto{\pgfqpoint{1.115765in}{3.100676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035348in}{3.100676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180098in,y=3.072530in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont HybridizedSimpleGRU-E2E}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954931in}{2.986394in}}%
\pgfpathlineto{\pgfqpoint{1.115765in}{2.986394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035348in}{2.986394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180098in,y=2.958248in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont HybridizedSimpleGRU-2P}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574327in}{3.100676in}}%
\pgfpathlineto{\pgfqpoint{2.735160in}{3.100676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654744in}{3.100676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799494in,y=3.072530in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont SimpleGRU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574327in}{2.986394in}}%
\pgfpathlineto{\pgfqpoint{2.735160in}{2.986394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654744in}{2.986394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799494in,y=2.958248in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont Aggregation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> illustrations/data_influence_nll.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.820000in}{3.346667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{3.346667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.346667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635333in}{0.558461in}}%
\pgfpathlineto{\pgfqpoint{3.621389in}{0.558461in}}%
\pgfpathlineto{\pgfqpoint{3.621389in}{2.857865in}}%
\pgfpathlineto{\pgfqpoint{0.635333in}{2.857865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083896in}{0.558461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083896in,y=0.461238in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680953in}{0.558461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680953in,y=0.461238in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278010in}{0.558461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.278010in,y=0.461238in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875068in}{0.558461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875068in,y=0.461238in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472125in}{0.558461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.472125in,y=0.461238in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128361in,y=0.282226in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \% Training Trajectories Used}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635333in}{0.558461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399222in,y=0.510235in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635333in}{1.018341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399222in,y=0.970116in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635333in}{1.478222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399222in,y=1.429997in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635333in}{1.938103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399222in,y=1.889878in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635333in}{2.397984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399222in,y=2.349759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635333in}{2.857865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399222in,y=2.809640in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343666in,y=1.708163in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NLL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.558461in}}{\pgfqpoint{2.986055in}{2.299404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784598in}{1.485967in}}%
\pgfpathlineto{\pgfqpoint{1.082356in}{1.101303in}}%
\pgfpathlineto{\pgfqpoint{1.382682in}{1.045868in}}%
\pgfpathlineto{\pgfqpoint{1.680440in}{0.912622in}}%
\pgfpathlineto{\pgfqpoint{1.980765in}{0.855449in}}%
\pgfpathlineto{\pgfqpoint{2.278524in}{0.800645in}}%
\pgfpathlineto{\pgfqpoint{2.576282in}{0.796172in}}%
\pgfpathlineto{\pgfqpoint{2.874041in}{0.731470in}}%
\pgfpathlineto{\pgfqpoint{3.174366in}{0.894675in}}%
\pgfpathlineto{\pgfqpoint{3.472125in}{0.852881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.558461in}}{\pgfqpoint{2.986055in}{2.299404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784598in}{1.485967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082356in}{1.101303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382682in}{1.045868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680440in}{0.912622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980765in}{0.855449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278524in}{0.800645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576282in}{0.796172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874041in}{0.731470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174366in}{0.894675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472125in}{0.852881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.558461in}}{\pgfqpoint{2.986055in}{2.299404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784598in}{2.099385in}}%
\pgfpathlineto{\pgfqpoint{1.082356in}{2.116345in}}%
\pgfpathlineto{\pgfqpoint{1.382682in}{1.791199in}}%
\pgfpathlineto{\pgfqpoint{1.680440in}{1.681972in}}%
\pgfpathlineto{\pgfqpoint{1.980765in}{1.652050in}}%
\pgfpathlineto{\pgfqpoint{2.278524in}{2.371635in}}%
\pgfpathlineto{\pgfqpoint{2.576282in}{1.818295in}}%
\pgfpathlineto{\pgfqpoint{2.874041in}{1.540997in}}%
\pgfpathlineto{\pgfqpoint{3.174366in}{2.246829in}}%
\pgfpathlineto{\pgfqpoint{3.472125in}{1.672958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.558461in}}{\pgfqpoint{2.986055in}{2.299404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784598in}{2.099385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082356in}{2.116345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382682in}{1.791199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680440in}{1.681972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980765in}{1.652050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278524in}{2.371635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576282in}{1.818295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874041in}{1.540997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174366in}{2.246829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472125in}{1.672958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.558461in}}{\pgfqpoint{2.986055in}{2.299404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784598in}{2.297468in}}%
\pgfpathlineto{\pgfqpoint{1.082356in}{2.323618in}}%
\pgfpathlineto{\pgfqpoint{1.382682in}{2.344498in}}%
\pgfpathlineto{\pgfqpoint{1.680440in}{2.371329in}}%
\pgfpathlineto{\pgfqpoint{1.980765in}{2.465048in}}%
\pgfpathlineto{\pgfqpoint{2.278524in}{2.293472in}}%
\pgfpathlineto{\pgfqpoint{2.576282in}{2.448327in}}%
\pgfpathlineto{\pgfqpoint{2.874041in}{2.404484in}}%
\pgfpathlineto{\pgfqpoint{3.174366in}{2.240442in}}%
\pgfpathlineto{\pgfqpoint{3.472125in}{2.252153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.558461in}}{\pgfqpoint{2.986055in}{2.299404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784598in}{2.297468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082356in}{2.323618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382682in}{2.344498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680440in}{2.371329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980765in}{2.465048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278524in}{2.293472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576282in}{2.448327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874041in}{2.404484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174366in}{2.240442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472125in}{2.252153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.558461in}}{\pgfqpoint{2.986055in}{2.299404in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.558461in}}{\pgfqpoint{2.986055in}{2.299404in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784598in}{21.753446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082356in}{15.515414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382682in}{12.299371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680440in}{10.387723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980765in}{9.055296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278524in}{8.145621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576282in}{7.385956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874041in}{6.803685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174366in}{6.313122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472125in}{5.204577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635333in}{0.558461in}}%
\pgfpathlineto{\pgfqpoint{0.635333in}{2.857865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621389in}{0.558461in}}%
\pgfpathlineto{\pgfqpoint{3.621389in}{2.857865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635333in}{0.558461in}}%
\pgfpathlineto{\pgfqpoint{3.621389in}{0.558461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635333in}{2.857865in}}%
\pgfpathlineto{\pgfqpoint{3.621389in}{2.857865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413643in}{2.909877in}}%
\pgfpathlineto{\pgfqpoint{2.843079in}{2.909877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.859162in}{2.909877in}}{\pgfqpoint{2.859162in}{2.925961in}}%
\pgfpathlineto{\pgfqpoint{2.859162in}{3.146484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.859162in}{3.162567in}}{\pgfqpoint{2.843079in}{3.162567in}}%
\pgfpathlineto{\pgfqpoint{1.413643in}{3.162567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.397560in}{3.162567in}}{\pgfqpoint{1.397560in}{3.146484in}}%
\pgfpathlineto{\pgfqpoint{1.397560in}{2.925961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.397560in}{2.909877in}}{\pgfqpoint{1.413643in}{2.909877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429727in}{3.100676in}}%
\pgfpathlineto{\pgfqpoint{1.590560in}{3.100676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510143in}{3.100676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654893in,y=3.072530in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont UniTE-DIS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429727in}{2.986394in}}%
\pgfpathlineto{\pgfqpoint{1.590560in}{2.986394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510143in}{2.986394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654893in,y=2.958248in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont UniTE-GEN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372896in}{3.100676in}}%
\pgfpathlineto{\pgfqpoint{2.533729in}{3.100676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453313in}{3.100676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.598063in,y=3.072530in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont GRU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372896in}{2.986394in}}%
\pgfpathlineto{\pgfqpoint{2.533729in}{2.986394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453313in}{2.986394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.598063in,y=2.958248in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont AGG}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> illustrations/data_influence_nll_big.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.700000in}{3.266667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.700000in}{3.266667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.266667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635333in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.501389in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.501389in}{2.434614in}}%
\pgfpathlineto{\pgfqpoint{0.635333in}{2.434614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065870in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.065870in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638933in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638933in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211997in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211997in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785060in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.785060in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358123in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.358123in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068361in,y=0.276543in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Proportion of Training Trajectories Used}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635333in}{0.811361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399222in,y=0.763136in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635333in}{1.185610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329777in,y=1.137385in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635333in}{1.559859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329777in,y=1.511634in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635333in}{1.934109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329777in,y=1.885883in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635333in}{2.308358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329777in,y=2.260133in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274222in,y=1.493696in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test NLL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.552778in}}{\pgfqpoint{2.866055in}{1.881836in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778599in}{0.699716in}}%
\pgfpathlineto{\pgfqpoint{1.064392in}{0.668413in}}%
\pgfpathlineto{\pgfqpoint{1.352648in}{0.663901in}}%
\pgfpathlineto{\pgfqpoint{1.638441in}{0.653058in}}%
\pgfpathlineto{\pgfqpoint{1.926697in}{0.648405in}}%
\pgfpathlineto{\pgfqpoint{2.212489in}{0.643945in}}%
\pgfpathlineto{\pgfqpoint{2.498282in}{0.643581in}}%
\pgfpathlineto{\pgfqpoint{2.784074in}{0.638316in}}%
\pgfpathlineto{\pgfqpoint{3.072331in}{0.651597in}}%
\pgfpathlineto{\pgfqpoint{3.358123in}{0.648196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.552778in}}{\pgfqpoint{2.866055in}{1.881836in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778599in}{0.699716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064392in}{0.668413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352648in}{0.663901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638441in}{0.653058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926697in}{0.648405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212489in}{0.643945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498282in}{0.643581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784074in}{0.638316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072331in}{0.651597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358123in}{0.648196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.552778in}}{\pgfqpoint{2.866055in}{1.881836in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778599in}{0.749636in}}%
\pgfpathlineto{\pgfqpoint{1.064392in}{0.751016in}}%
\pgfpathlineto{\pgfqpoint{1.352648in}{0.724556in}}%
\pgfpathlineto{\pgfqpoint{1.638441in}{0.715667in}}%
\pgfpathlineto{\pgfqpoint{1.926697in}{0.713232in}}%
\pgfpathlineto{\pgfqpoint{2.212489in}{0.771792in}}%
\pgfpathlineto{\pgfqpoint{2.498282in}{0.726761in}}%
\pgfpathlineto{\pgfqpoint{2.784074in}{0.704195in}}%
\pgfpathlineto{\pgfqpoint{3.072331in}{0.761635in}}%
\pgfpathlineto{\pgfqpoint{3.358123in}{0.714934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.552778in}}{\pgfqpoint{2.866055in}{1.881836in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778599in}{0.749636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064392in}{0.751016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352648in}{0.724556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638441in}{0.715667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926697in}{0.713232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212489in}{0.771792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498282in}{0.726761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784074in}{0.704195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072331in}{0.761635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358123in}{0.714934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.552778in}}{\pgfqpoint{2.866055in}{1.881836in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778599in}{0.765756in}}%
\pgfpathlineto{\pgfqpoint{1.064392in}{0.767884in}}%
\pgfpathlineto{\pgfqpoint{1.352648in}{0.769583in}}%
\pgfpathlineto{\pgfqpoint{1.638441in}{0.771767in}}%
\pgfpathlineto{\pgfqpoint{1.926697in}{0.779394in}}%
\pgfpathlineto{\pgfqpoint{2.212489in}{0.765431in}}%
\pgfpathlineto{\pgfqpoint{2.498282in}{0.778033in}}%
\pgfpathlineto{\pgfqpoint{2.784074in}{0.774465in}}%
\pgfpathlineto{\pgfqpoint{3.072331in}{0.761115in}}%
\pgfpathlineto{\pgfqpoint{3.358123in}{0.762068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.552778in}}{\pgfqpoint{2.866055in}{1.881836in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778599in}{0.765756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064392in}{0.767884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352648in}{0.769583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638441in}{0.771767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926697in}{0.779394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212489in}{0.765431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498282in}{0.778033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784074in}{0.774465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072331in}{0.761115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358123in}{0.762068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.552778in}}{\pgfqpoint{2.866055in}{1.881836in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778599in}{2.349076in}}%
\pgfpathlineto{\pgfqpoint{1.064392in}{1.841427in}}%
\pgfpathlineto{\pgfqpoint{1.352648in}{1.579707in}}%
\pgfpathlineto{\pgfqpoint{1.638441in}{1.424138in}}%
\pgfpathlineto{\pgfqpoint{1.926697in}{1.315705in}}%
\pgfpathlineto{\pgfqpoint{2.212489in}{1.241676in}}%
\pgfpathlineto{\pgfqpoint{2.498282in}{1.179855in}}%
\pgfpathlineto{\pgfqpoint{2.784074in}{1.132470in}}%
\pgfpathlineto{\pgfqpoint{3.072331in}{1.092548in}}%
\pgfpathlineto{\pgfqpoint{3.358123in}{1.002336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.552778in}}{\pgfqpoint{2.866055in}{1.881836in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778599in}{2.349076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064392in}{1.841427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352648in}{1.579707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638441in}{1.424138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926697in}{1.315705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212489in}{1.241676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498282in}{1.179855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784074in}{1.132470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072331in}{1.092548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358123in}{1.002336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635333in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{0.635333in}{2.434614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501389in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.501389in}{2.434614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635333in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.501389in}{0.552778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635333in}{2.434614in}}%
\pgfpathlineto{\pgfqpoint{3.501389in}{2.434614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143877in}{2.585732in}}%
\pgfpathlineto{\pgfqpoint{2.992845in}{2.585732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.015984in}{2.585732in}}{\pgfqpoint{3.015984in}{2.608871in}}%
\pgfpathlineto{\pgfqpoint{3.015984in}{2.918179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.015984in}{2.941317in}}{\pgfqpoint{2.992845in}{2.941317in}}%
\pgfpathlineto{\pgfqpoint{1.143877in}{2.941317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.120738in}{2.941317in}}{\pgfqpoint{1.120738in}{2.918179in}}%
\pgfpathlineto{\pgfqpoint{1.120738in}{2.608871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.120738in}{2.585732in}}{\pgfqpoint{1.143877in}{2.585732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167016in}{2.854547in}}%
\pgfpathlineto{\pgfqpoint{1.398405in}{2.854547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282711in}{2.854547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490961in,y=2.814054in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont UniTE-DIS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167016in}{2.694108in}}%
\pgfpathlineto{\pgfqpoint{1.398405in}{2.694108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282711in}{2.694108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490961in,y=2.653615in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont UniTE-GEN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375387in}{2.854547in}}%
\pgfpathlineto{\pgfqpoint{2.606776in}{2.854547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491082in}{2.854547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.699332in,y=2.814054in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont GRU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375387in}{2.694108in}}%
\pgfpathlineto{\pgfqpoint{2.606776in}{2.694108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491082in}{2.694108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.699332in,y=2.653615in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont AGG}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> illustrations/data_influence_nll_small.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.700000in}{2.616667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.700000in}{2.616667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.616667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566148in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.501389in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.501389in}{2.418056in}}%
\pgfpathlineto{\pgfqpoint{0.566148in}{2.418056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007078in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007078in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593974in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593974in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180871in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180871in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767768in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767768in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354665in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354665in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033769in,y=0.276543in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Proportion of Training Trajectories Used}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566148in}{0.918168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330037in,y=0.869942in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566148in}{1.368002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330037in,y=1.319777in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566148in}{1.817837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330037in,y=1.769612in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566148in}{2.267672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330037in,y=2.219446in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274481in,y=1.485417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test NLL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{2.935241in}{1.865278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712872in}{1.375578in}}%
\pgfpathlineto{\pgfqpoint{1.005564in}{0.999317in}}%
\pgfpathlineto{\pgfqpoint{1.300778in}{0.945093in}}%
\pgfpathlineto{\pgfqpoint{1.593470in}{0.814757in}}%
\pgfpathlineto{\pgfqpoint{1.888684in}{0.758834in}}%
\pgfpathlineto{\pgfqpoint{2.181376in}{0.705227in}}%
\pgfpathlineto{\pgfqpoint{2.474067in}{0.700851in}}%
\pgfpathlineto{\pgfqpoint{2.766759in}{0.637563in}}%
\pgfpathlineto{\pgfqpoint{3.061973in}{0.797202in}}%
\pgfpathlineto{\pgfqpoint{3.354665in}{0.756322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{2.935241in}{1.865278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712872in}{1.375578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005564in}{0.999317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300778in}{0.945093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593470in}{0.814757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888684in}{0.758834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181376in}{0.705227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474067in}{0.700851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766759in}{0.637563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061973in}{0.797202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354665in}{0.756322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{2.935241in}{1.865278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712872in}{1.975595in}}%
\pgfpathlineto{\pgfqpoint{1.005564in}{1.992185in}}%
\pgfpathlineto{\pgfqpoint{1.300778in}{1.674142in}}%
\pgfpathlineto{\pgfqpoint{1.593470in}{1.567301in}}%
\pgfpathlineto{\pgfqpoint{1.888684in}{1.538033in}}%
\pgfpathlineto{\pgfqpoint{2.181376in}{2.241898in}}%
\pgfpathlineto{\pgfqpoint{2.474067in}{1.700646in}}%
\pgfpathlineto{\pgfqpoint{2.766759in}{1.429405in}}%
\pgfpathlineto{\pgfqpoint{3.061973in}{2.119819in}}%
\pgfpathlineto{\pgfqpoint{3.354665in}{1.558484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{2.935241in}{1.865278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712872in}{1.975595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005564in}{1.992185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300778in}{1.674142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593470in}{1.567301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888684in}{1.538033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181376in}{2.241898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474067in}{1.700646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766759in}{1.429405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061973in}{2.119819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354665in}{1.558484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{2.935241in}{1.865278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712872in}{2.169351in}}%
\pgfpathlineto{\pgfqpoint{1.005564in}{2.194930in}}%
\pgfpathlineto{\pgfqpoint{1.300778in}{2.215354in}}%
\pgfpathlineto{\pgfqpoint{1.593470in}{2.241599in}}%
\pgfpathlineto{\pgfqpoint{1.888684in}{2.333270in}}%
\pgfpathlineto{\pgfqpoint{2.181376in}{2.165443in}}%
\pgfpathlineto{\pgfqpoint{2.474067in}{2.316915in}}%
\pgfpathlineto{\pgfqpoint{2.766759in}{2.274030in}}%
\pgfpathlineto{\pgfqpoint{3.061973in}{2.113571in}}%
\pgfpathlineto{\pgfqpoint{3.354665in}{2.125026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{2.935241in}{1.865278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712872in}{2.169351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005564in}{2.194930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300778in}{2.215354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593470in}{2.241599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888684in}{2.333270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181376in}{2.165443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474067in}{2.316915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766759in}{2.274030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061973in}{2.113571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354665in}{2.125026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566148in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{0.566148in}{2.418056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501389in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.501389in}{2.418056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566148in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.501389in}{0.552778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566148in}{2.418056in}}%
\pgfpathlineto{\pgfqpoint{3.501389in}{2.418056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> illustrations/performance_over_frequency.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.650000in}{2.583333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{2.583333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.583333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712206in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.361630in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.361630in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{0.712206in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712206in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.712206in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374562in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374562in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036918in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036918in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699274in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.699274in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361630in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.361630in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036918in,y=0.276543in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Road Segment Frequency \(\displaystyle n\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712206in}{0.705440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329489in,y=0.657215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712206in}{1.010764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329489in,y=0.962539in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712206in}{1.316088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437514in,y=1.267863in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712206in}{1.621412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437514in,y=1.573187in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712206in}{1.926736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437514in,y=1.878511in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712206in}{2.232060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437514in,y=2.183835in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273933in,y=1.468750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Zero–centered Training sNLL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712206in}{0.552778in}}{\pgfqpoint{2.649424in}{1.831944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{0.538889in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.393985in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712868in}{0.684016in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{0.714193in}{1.310220in}}%
\pgfpathlineto{\pgfqpoint{0.714524in}{0.962228in}}%
\pgfpathlineto{\pgfqpoint{0.715518in}{1.227134in}}%
\pgfpathlineto{\pgfqpoint{0.715849in}{1.251830in}}%
\pgfpathlineto{\pgfqpoint{0.715849in}{1.182186in}}%
\pgfpathlineto{\pgfqpoint{0.715849in}{1.183812in}}%
\pgfpathlineto{\pgfqpoint{0.715849in}{1.117241in}}%
\pgfpathlineto{\pgfqpoint{0.717174in}{1.332224in}}%
\pgfpathlineto{\pgfqpoint{0.717174in}{1.209790in}}%
\pgfpathlineto{\pgfqpoint{0.717505in}{1.213175in}}%
\pgfpathlineto{\pgfqpoint{0.717505in}{1.208591in}}%
\pgfpathlineto{\pgfqpoint{0.717505in}{1.212472in}}%
\pgfpathlineto{\pgfqpoint{0.717505in}{1.214669in}}%
\pgfpathlineto{\pgfqpoint{0.718829in}{0.838466in}}%
\pgfpathlineto{\pgfqpoint{0.718829in}{0.853993in}}%
\pgfpathlineto{\pgfqpoint{0.719161in}{0.853013in}}%
\pgfpathlineto{\pgfqpoint{0.719161in}{0.857640in}}%
\pgfpathlineto{\pgfqpoint{0.720154in}{0.944707in}}%
\pgfpathlineto{\pgfqpoint{0.719492in}{0.757935in}}%
\pgfpathlineto{\pgfqpoint{0.720485in}{0.856109in}}%
\pgfpathlineto{\pgfqpoint{0.720816in}{0.851338in}}%
\pgfpathlineto{\pgfqpoint{0.720816in}{0.859710in}}%
\pgfpathlineto{\pgfqpoint{0.721148in}{0.943151in}}%
\pgfpathlineto{\pgfqpoint{0.721479in}{0.786051in}}%
\pgfpathlineto{\pgfqpoint{0.722141in}{0.909088in}}%
\pgfpathlineto{\pgfqpoint{0.722472in}{0.911141in}}%
\pgfpathlineto{\pgfqpoint{0.723466in}{1.003141in}}%
\pgfpathlineto{\pgfqpoint{0.722472in}{0.864420in}}%
\pgfpathlineto{\pgfqpoint{0.723797in}{0.939923in}}%
\pgfpathlineto{\pgfqpoint{0.724128in}{0.939634in}}%
\pgfpathlineto{\pgfqpoint{0.724128in}{0.928379in}}%
\pgfpathlineto{\pgfqpoint{0.725453in}{1.110692in}}%
\pgfpathlineto{\pgfqpoint{0.725453in}{1.105987in}}%
\pgfpathlineto{\pgfqpoint{0.725784in}{1.103715in}}%
\pgfpathlineto{\pgfqpoint{0.725784in}{1.104121in}}%
\pgfpathlineto{\pgfqpoint{0.725784in}{1.088359in}}%
\pgfpathlineto{\pgfqpoint{0.726778in}{1.260451in}}%
\pgfpathlineto{\pgfqpoint{0.727109in}{1.184389in}}%
\pgfpathlineto{\pgfqpoint{0.727440in}{1.196569in}}%
\pgfpathlineto{\pgfqpoint{0.727440in}{1.192791in}}%
\pgfpathlineto{\pgfqpoint{0.728102in}{1.291311in}}%
\pgfpathlineto{\pgfqpoint{0.728765in}{1.168410in}}%
\pgfpathlineto{\pgfqpoint{0.728765in}{1.245620in}}%
\pgfpathlineto{\pgfqpoint{0.729096in}{1.242250in}}%
\pgfpathlineto{\pgfqpoint{0.729096in}{1.242729in}}%
\pgfpathlineto{\pgfqpoint{0.729096in}{1.198637in}}%
\pgfpathlineto{\pgfqpoint{0.729758in}{1.371481in}}%
\pgfpathlineto{\pgfqpoint{0.730421in}{1.284717in}}%
\pgfpathlineto{\pgfqpoint{0.730752in}{1.284931in}}%
\pgfpathlineto{\pgfqpoint{0.732077in}{1.214525in}}%
\pgfpathlineto{\pgfqpoint{0.730752in}{1.353982in}}%
\pgfpathlineto{\pgfqpoint{0.732077in}{1.218531in}}%
\pgfpathlineto{\pgfqpoint{0.732408in}{1.219206in}}%
\pgfpathlineto{\pgfqpoint{0.732408in}{1.218016in}}%
\pgfpathlineto{\pgfqpoint{0.733401in}{1.078842in}}%
\pgfpathlineto{\pgfqpoint{0.732408in}{1.237093in}}%
\pgfpathlineto{\pgfqpoint{0.733732in}{1.096093in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{1.082660in}}%
\pgfpathlineto{\pgfqpoint{0.734395in}{1.130813in}}%
\pgfpathlineto{\pgfqpoint{0.735720in}{1.210432in}}%
\pgfpathlineto{\pgfqpoint{0.735057in}{1.059189in}}%
\pgfpathlineto{\pgfqpoint{0.735720in}{1.192148in}}%
\pgfpathlineto{\pgfqpoint{0.736051in}{1.193905in}}%
\pgfpathlineto{\pgfqpoint{0.736051in}{1.188114in}}%
\pgfpathlineto{\pgfqpoint{0.736051in}{1.188498in}}%
\pgfpathlineto{\pgfqpoint{0.737375in}{1.118390in}}%
\pgfpathlineto{\pgfqpoint{0.736051in}{1.205703in}}%
\pgfpathlineto{\pgfqpoint{0.737375in}{1.131941in}}%
\pgfpathlineto{\pgfqpoint{0.737707in}{1.132962in}}%
\pgfpathlineto{\pgfqpoint{0.737707in}{1.128323in}}%
\pgfpathlineto{\pgfqpoint{0.737707in}{1.131714in}}%
\pgfpathlineto{\pgfqpoint{0.739031in}{0.980020in}}%
\pgfpathlineto{\pgfqpoint{0.739031in}{0.999072in}}%
\pgfpathlineto{\pgfqpoint{0.739362in}{0.998645in}}%
\pgfpathlineto{\pgfqpoint{0.739362in}{1.023445in}}%
\pgfpathlineto{\pgfqpoint{0.740687in}{0.931699in}}%
\pgfpathlineto{\pgfqpoint{0.741018in}{0.931947in}}%
\pgfpathlineto{\pgfqpoint{0.741018in}{0.930635in}}%
\pgfpathlineto{\pgfqpoint{0.741350in}{0.889867in}}%
\pgfpathlineto{\pgfqpoint{0.742343in}{0.963384in}}%
\pgfpathlineto{\pgfqpoint{0.742343in}{0.936615in}}%
\pgfpathlineto{\pgfqpoint{0.742674in}{0.934861in}}%
\pgfpathlineto{\pgfqpoint{0.742674in}{0.945189in}}%
\pgfpathlineto{\pgfqpoint{0.743999in}{1.086599in}}%
\pgfpathlineto{\pgfqpoint{0.743999in}{1.077027in}}%
\pgfpathlineto{\pgfqpoint{0.744330in}{1.092008in}}%
\pgfpathlineto{\pgfqpoint{0.744330in}{1.090098in}}%
\pgfpathlineto{\pgfqpoint{0.745655in}{1.169481in}}%
\pgfpathlineto{\pgfqpoint{0.745655in}{1.129623in}}%
\pgfpathlineto{\pgfqpoint{0.745986in}{1.130751in}}%
\pgfpathlineto{\pgfqpoint{0.745986in}{1.128800in}}%
\pgfpathlineto{\pgfqpoint{0.747311in}{1.199971in}}%
\pgfpathlineto{\pgfqpoint{0.747642in}{1.231500in}}%
\pgfpathlineto{\pgfqpoint{0.748967in}{1.303174in}}%
\pgfpathlineto{\pgfqpoint{0.748304in}{1.220763in}}%
\pgfpathlineto{\pgfqpoint{0.748967in}{1.288597in}}%
\pgfpathlineto{\pgfqpoint{0.749298in}{1.283992in}}%
\pgfpathlineto{\pgfqpoint{0.749298in}{1.289791in}}%
\pgfpathlineto{\pgfqpoint{0.749298in}{1.287302in}}%
\pgfpathlineto{\pgfqpoint{0.749960in}{1.201985in}}%
\pgfpathlineto{\pgfqpoint{0.749298in}{1.301055in}}%
\pgfpathlineto{\pgfqpoint{0.750623in}{1.246228in}}%
\pgfpathlineto{\pgfqpoint{0.750954in}{1.245935in}}%
\pgfpathlineto{\pgfqpoint{0.750954in}{1.248073in}}%
\pgfpathlineto{\pgfqpoint{0.751285in}{1.235166in}}%
\pgfpathlineto{\pgfqpoint{0.751616in}{1.284346in}}%
\pgfpathlineto{\pgfqpoint{0.752278in}{1.267464in}}%
\pgfpathlineto{\pgfqpoint{0.752610in}{1.282975in}}%
\pgfpathlineto{\pgfqpoint{0.752610in}{1.282458in}}%
\pgfpathlineto{\pgfqpoint{0.753603in}{1.369553in}}%
\pgfpathlineto{\pgfqpoint{0.753934in}{1.364852in}}%
\pgfpathlineto{\pgfqpoint{0.754265in}{1.363298in}}%
\pgfpathlineto{\pgfqpoint{0.754265in}{1.370678in}}%
\pgfpathlineto{\pgfqpoint{0.754928in}{1.448177in}}%
\pgfpathlineto{\pgfqpoint{0.754265in}{1.359390in}}%
\pgfpathlineto{\pgfqpoint{0.755590in}{1.389159in}}%
\pgfpathlineto{\pgfqpoint{0.755921in}{1.398299in}}%
\pgfpathlineto{\pgfqpoint{0.755921in}{1.382051in}}%
\pgfpathlineto{\pgfqpoint{0.756584in}{1.342203in}}%
\pgfpathlineto{\pgfqpoint{0.757246in}{1.390422in}}%
\pgfpathlineto{\pgfqpoint{0.757577in}{1.391228in}}%
\pgfpathlineto{\pgfqpoint{0.757577in}{1.388697in}}%
\pgfpathlineto{\pgfqpoint{0.758902in}{1.319244in}}%
\pgfpathlineto{\pgfqpoint{0.758571in}{1.405085in}}%
\pgfpathlineto{\pgfqpoint{0.758902in}{1.323634in}}%
\pgfpathlineto{\pgfqpoint{0.759233in}{1.325344in}}%
\pgfpathlineto{\pgfqpoint{0.759233in}{1.321037in}}%
\pgfpathlineto{\pgfqpoint{0.759233in}{1.281654in}}%
\pgfpathlineto{\pgfqpoint{0.760558in}{1.381199in}}%
\pgfpathlineto{\pgfqpoint{0.760558in}{1.353092in}}%
\pgfpathlineto{\pgfqpoint{0.760889in}{1.354525in}}%
\pgfpathlineto{\pgfqpoint{0.760889in}{1.405963in}}%
\pgfpathlineto{\pgfqpoint{0.762214in}{1.290078in}}%
\pgfpathlineto{\pgfqpoint{0.762214in}{1.294413in}}%
\pgfpathlineto{\pgfqpoint{0.762545in}{1.281402in}}%
\pgfpathlineto{\pgfqpoint{0.762545in}{1.308917in}}%
\pgfpathlineto{\pgfqpoint{0.762876in}{1.303183in}}%
\pgfpathlineto{\pgfqpoint{0.762876in}{1.316071in}}%
\pgfpathlineto{\pgfqpoint{0.764201in}{1.137805in}}%
\pgfpathlineto{\pgfqpoint{0.764532in}{1.125694in}}%
\pgfpathlineto{\pgfqpoint{0.764532in}{1.155656in}}%
\pgfpathlineto{\pgfqpoint{0.764863in}{1.158001in}}%
\pgfpathlineto{\pgfqpoint{0.764863in}{1.155503in}}%
\pgfpathlineto{\pgfqpoint{0.765526in}{1.256915in}}%
\pgfpathlineto{\pgfqpoint{0.766188in}{1.233375in}}%
\pgfpathlineto{\pgfqpoint{0.766519in}{1.259825in}}%
\pgfpathlineto{\pgfqpoint{0.766519in}{1.229480in}}%
\pgfpathlineto{\pgfqpoint{0.766519in}{1.258984in}}%
\pgfpathlineto{\pgfqpoint{0.767844in}{1.281734in}}%
\pgfpathlineto{\pgfqpoint{0.766850in}{1.224225in}}%
\pgfpathlineto{\pgfqpoint{0.767844in}{1.278525in}}%
\pgfpathlineto{\pgfqpoint{0.768175in}{1.270826in}}%
\pgfpathlineto{\pgfqpoint{0.768175in}{1.284399in}}%
\pgfpathlineto{\pgfqpoint{0.769500in}{1.433796in}}%
\pgfpathlineto{\pgfqpoint{0.770162in}{1.473149in}}%
\pgfpathlineto{\pgfqpoint{0.770493in}{1.410395in}}%
\pgfpathlineto{\pgfqpoint{0.770824in}{1.422889in}}%
\pgfpathlineto{\pgfqpoint{0.771156in}{1.359838in}}%
\pgfpathlineto{\pgfqpoint{0.772149in}{1.467826in}}%
\pgfpathlineto{\pgfqpoint{0.772480in}{1.480486in}}%
\pgfpathlineto{\pgfqpoint{0.772480in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{0.773143in}{1.413668in}}%
\pgfpathlineto{\pgfqpoint{0.773805in}{1.471759in}}%
\pgfpathlineto{\pgfqpoint{0.774467in}{1.546576in}}%
\pgfpathlineto{\pgfqpoint{0.774467in}{1.610362in}}%
\pgfpathlineto{\pgfqpoint{0.775792in}{1.496735in}}%
\pgfpathlineto{\pgfqpoint{0.775792in}{1.497440in}}%
\pgfpathlineto{\pgfqpoint{0.776786in}{1.522611in}}%
\pgfpathlineto{\pgfqpoint{0.776454in}{1.475551in}}%
\pgfpathlineto{\pgfqpoint{0.777117in}{1.496035in}}%
\pgfpathlineto{\pgfqpoint{0.777779in}{1.526963in}}%
\pgfpathlineto{\pgfqpoint{0.778441in}{1.465299in}}%
\pgfpathlineto{\pgfqpoint{0.778773in}{1.467911in}}%
\pgfpathlineto{\pgfqpoint{0.778773in}{1.457332in}}%
\pgfpathlineto{\pgfqpoint{0.780097in}{1.336930in}}%
\pgfpathlineto{\pgfqpoint{0.780097in}{1.340819in}}%
\pgfpathlineto{\pgfqpoint{0.780429in}{1.336544in}}%
\pgfpathlineto{\pgfqpoint{0.780429in}{1.348001in}}%
\pgfpathlineto{\pgfqpoint{0.781422in}{1.393558in}}%
\pgfpathlineto{\pgfqpoint{0.781753in}{1.319467in}}%
\pgfpathlineto{\pgfqpoint{0.782084in}{1.327323in}}%
\pgfpathlineto{\pgfqpoint{0.782416in}{1.313886in}}%
\pgfpathlineto{\pgfqpoint{0.782416in}{1.305894in}}%
\pgfpathlineto{\pgfqpoint{0.783740in}{1.441486in}}%
\pgfpathlineto{\pgfqpoint{0.783740in}{1.434913in}}%
\pgfpathlineto{\pgfqpoint{0.784403in}{1.477381in}}%
\pgfpathlineto{\pgfqpoint{0.785396in}{1.565563in}}%
\pgfpathlineto{\pgfqpoint{0.785727in}{1.497340in}}%
\pgfpathlineto{\pgfqpoint{0.786059in}{1.494272in}}%
\pgfpathlineto{\pgfqpoint{0.786059in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{0.786721in}{1.595245in}}%
\pgfpathlineto{\pgfqpoint{0.787383in}{1.589836in}}%
\pgfpathlineto{\pgfqpoint{0.787714in}{1.589215in}}%
\pgfpathlineto{\pgfqpoint{0.789039in}{1.665014in}}%
\pgfpathlineto{\pgfqpoint{0.789370in}{1.668598in}}%
\pgfpathlineto{\pgfqpoint{0.789370in}{1.656062in}}%
\pgfpathlineto{\pgfqpoint{0.790364in}{1.599510in}}%
\pgfpathlineto{\pgfqpoint{0.789702in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{0.790695in}{1.648982in}}%
\pgfpathlineto{\pgfqpoint{0.791026in}{1.645129in}}%
\pgfpathlineto{\pgfqpoint{0.791026in}{1.660092in}}%
\pgfpathlineto{\pgfqpoint{0.791357in}{1.659022in}}%
\pgfpathlineto{\pgfqpoint{0.791357in}{1.667061in}}%
\pgfpathlineto{\pgfqpoint{0.792682in}{1.581394in}}%
\pgfpathlineto{\pgfqpoint{0.792682in}{1.583101in}}%
\pgfpathlineto{\pgfqpoint{0.793676in}{1.620663in}}%
\pgfpathlineto{\pgfqpoint{0.793344in}{1.575584in}}%
\pgfpathlineto{\pgfqpoint{0.793676in}{1.619558in}}%
\pgfpathlineto{\pgfqpoint{0.794338in}{1.633324in}}%
\pgfpathlineto{\pgfqpoint{0.794338in}{1.609165in}}%
\pgfpathlineto{\pgfqpoint{0.794338in}{1.617405in}}%
\pgfpathlineto{\pgfqpoint{0.797981in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{0.797981in}{1.380895in}}%
\pgfpathlineto{\pgfqpoint{0.799306in}{1.213067in}}%
\pgfpathlineto{\pgfqpoint{0.799306in}{1.235017in}}%
\pgfpathlineto{\pgfqpoint{0.799637in}{1.238594in}}%
\pgfpathlineto{\pgfqpoint{0.799637in}{1.233153in}}%
\pgfpathlineto{\pgfqpoint{0.799637in}{1.235156in}}%
\pgfpathlineto{\pgfqpoint{0.801955in}{1.061731in}}%
\pgfpathlineto{\pgfqpoint{0.803611in}{1.120895in}}%
\pgfpathlineto{\pgfqpoint{0.803611in}{1.121838in}}%
\pgfpathlineto{\pgfqpoint{0.804605in}{1.058666in}}%
\pgfpathlineto{\pgfqpoint{0.804936in}{1.077659in}}%
\pgfpathlineto{\pgfqpoint{0.805598in}{1.072812in}}%
\pgfpathlineto{\pgfqpoint{0.805267in}{1.080814in}}%
\pgfpathlineto{\pgfqpoint{0.805598in}{1.073766in}}%
\pgfpathlineto{\pgfqpoint{0.806260in}{1.095505in}}%
\pgfpathlineto{\pgfqpoint{0.806923in}{1.055867in}}%
\pgfpathlineto{\pgfqpoint{0.806923in}{1.077707in}}%
\pgfpathlineto{\pgfqpoint{0.807254in}{1.082363in}}%
\pgfpathlineto{\pgfqpoint{0.807585in}{1.066412in}}%
\pgfpathlineto{\pgfqpoint{0.808910in}{1.040193in}}%
\pgfpathlineto{\pgfqpoint{0.808247in}{1.096666in}}%
\pgfpathlineto{\pgfqpoint{0.808910in}{1.044073in}}%
\pgfpathlineto{\pgfqpoint{0.809241in}{1.056178in}}%
\pgfpathlineto{\pgfqpoint{0.809241in}{1.043551in}}%
\pgfpathlineto{\pgfqpoint{0.809572in}{1.052405in}}%
\pgfpathlineto{\pgfqpoint{0.810235in}{1.066136in}}%
\pgfpathlineto{\pgfqpoint{0.810897in}{1.035517in}}%
\pgfpathlineto{\pgfqpoint{0.810897in}{1.038438in}}%
\pgfpathlineto{\pgfqpoint{0.812553in}{1.080634in}}%
\pgfpathlineto{\pgfqpoint{0.812884in}{1.079320in}}%
\pgfpathlineto{\pgfqpoint{0.813878in}{1.120760in}}%
\pgfpathlineto{\pgfqpoint{0.814209in}{1.100410in}}%
\pgfpathlineto{\pgfqpoint{0.814871in}{1.119718in}}%
\pgfpathlineto{\pgfqpoint{0.816196in}{1.187587in}}%
\pgfpathlineto{\pgfqpoint{0.818514in}{1.156369in}}%
\pgfpathlineto{\pgfqpoint{0.818514in}{1.159843in}}%
\pgfpathlineto{\pgfqpoint{0.818845in}{1.171431in}}%
\pgfpathlineto{\pgfqpoint{0.819508in}{1.150046in}}%
\pgfpathlineto{\pgfqpoint{0.819839in}{1.163402in}}%
\pgfpathlineto{\pgfqpoint{0.820170in}{1.166602in}}%
\pgfpathlineto{\pgfqpoint{0.821495in}{1.213553in}}%
\pgfpathlineto{\pgfqpoint{0.821495in}{1.203044in}}%
\pgfpathlineto{\pgfqpoint{0.821826in}{1.202255in}}%
\pgfpathlineto{\pgfqpoint{0.823150in}{1.250714in}}%
\pgfpathlineto{\pgfqpoint{0.823482in}{1.278684in}}%
\pgfpathlineto{\pgfqpoint{0.824144in}{1.302343in}}%
\pgfpathlineto{\pgfqpoint{0.824475in}{1.263664in}}%
\pgfpathlineto{\pgfqpoint{0.824806in}{1.269622in}}%
\pgfpathlineto{\pgfqpoint{0.825138in}{1.271565in}}%
\pgfpathlineto{\pgfqpoint{0.825138in}{1.264490in}}%
\pgfpathlineto{\pgfqpoint{0.825800in}{1.265965in}}%
\pgfpathlineto{\pgfqpoint{0.826462in}{1.227566in}}%
\pgfpathlineto{\pgfqpoint{0.826793in}{1.211624in}}%
\pgfpathlineto{\pgfqpoint{0.827456in}{1.241205in}}%
\pgfpathlineto{\pgfqpoint{0.828449in}{1.296082in}}%
\pgfpathlineto{\pgfqpoint{0.828781in}{1.292074in}}%
\pgfpathlineto{\pgfqpoint{0.829112in}{1.283575in}}%
\pgfpathlineto{\pgfqpoint{0.829443in}{1.294363in}}%
\pgfpathlineto{\pgfqpoint{0.829443in}{1.290842in}}%
\pgfpathlineto{\pgfqpoint{0.829774in}{1.312095in}}%
\pgfpathlineto{\pgfqpoint{0.830105in}{1.280478in}}%
\pgfpathlineto{\pgfqpoint{0.830768in}{1.284318in}}%
\pgfpathlineto{\pgfqpoint{0.832092in}{1.257329in}}%
\pgfpathlineto{\pgfqpoint{0.831761in}{1.304806in}}%
\pgfpathlineto{\pgfqpoint{0.832092in}{1.258933in}}%
\pgfpathlineto{\pgfqpoint{0.832423in}{1.259674in}}%
\pgfpathlineto{\pgfqpoint{0.832423in}{1.255621in}}%
\pgfpathlineto{\pgfqpoint{0.833086in}{1.284956in}}%
\pgfpathlineto{\pgfqpoint{0.833748in}{1.267931in}}%
\pgfpathlineto{\pgfqpoint{0.834411in}{1.261727in}}%
\pgfpathlineto{\pgfqpoint{0.834411in}{1.265776in}}%
\pgfpathlineto{\pgfqpoint{0.835735in}{1.319712in}}%
\pgfpathlineto{\pgfqpoint{0.835735in}{1.303126in}}%
\pgfpathlineto{\pgfqpoint{0.836066in}{1.316974in}}%
\pgfpathlineto{\pgfqpoint{0.836066in}{1.301510in}}%
\pgfpathlineto{\pgfqpoint{0.836398in}{1.314759in}}%
\pgfpathlineto{\pgfqpoint{0.836398in}{1.325600in}}%
\pgfpathlineto{\pgfqpoint{0.837391in}{1.259908in}}%
\pgfpathlineto{\pgfqpoint{0.837722in}{1.260052in}}%
\pgfpathlineto{\pgfqpoint{0.838053in}{1.253607in}}%
\pgfpathlineto{\pgfqpoint{0.838716in}{1.218870in}}%
\pgfpathlineto{\pgfqpoint{0.839378in}{1.227634in}}%
\pgfpathlineto{\pgfqpoint{0.840041in}{1.189132in}}%
\pgfpathlineto{\pgfqpoint{0.841365in}{1.107540in}}%
\pgfpathlineto{\pgfqpoint{0.840041in}{1.192228in}}%
\pgfpathlineto{\pgfqpoint{0.841365in}{1.110162in}}%
\pgfpathlineto{\pgfqpoint{0.842690in}{1.121181in}}%
\pgfpathlineto{\pgfqpoint{0.841696in}{1.107500in}}%
\pgfpathlineto{\pgfqpoint{0.842690in}{1.118740in}}%
\pgfpathlineto{\pgfqpoint{0.843352in}{1.139899in}}%
\pgfpathlineto{\pgfqpoint{0.844015in}{1.117898in}}%
\pgfpathlineto{\pgfqpoint{0.844015in}{1.118594in}}%
\pgfpathlineto{\pgfqpoint{0.844677in}{1.105253in}}%
\pgfpathlineto{\pgfqpoint{0.845339in}{1.111659in}}%
\pgfpathlineto{\pgfqpoint{0.845339in}{1.132927in}}%
\pgfpathlineto{\pgfqpoint{0.846664in}{1.086971in}}%
\pgfpathlineto{\pgfqpoint{0.846995in}{1.090795in}}%
\pgfpathlineto{\pgfqpoint{0.847326in}{1.077178in}}%
\pgfpathlineto{\pgfqpoint{0.847326in}{1.079039in}}%
\pgfpathlineto{\pgfqpoint{0.848651in}{1.025451in}}%
\pgfpathlineto{\pgfqpoint{0.848982in}{1.019264in}}%
\pgfpathlineto{\pgfqpoint{0.848982in}{1.022916in}}%
\pgfpathlineto{\pgfqpoint{0.850307in}{1.050508in}}%
\pgfpathlineto{\pgfqpoint{0.849645in}{1.016365in}}%
\pgfpathlineto{\pgfqpoint{0.850638in}{1.041508in}}%
\pgfpathlineto{\pgfqpoint{0.851301in}{1.048127in}}%
\pgfpathlineto{\pgfqpoint{0.851301in}{1.047427in}}%
\pgfpathlineto{\pgfqpoint{0.851963in}{1.053070in}}%
\pgfpathlineto{\pgfqpoint{0.851632in}{1.029107in}}%
\pgfpathlineto{\pgfqpoint{0.852625in}{1.043438in}}%
\pgfpathlineto{\pgfqpoint{0.852957in}{1.054131in}}%
\pgfpathlineto{\pgfqpoint{0.853950in}{1.040198in}}%
\pgfpathlineto{\pgfqpoint{0.854612in}{1.010678in}}%
\pgfpathlineto{\pgfqpoint{0.853950in}{1.041637in}}%
\pgfpathlineto{\pgfqpoint{0.855275in}{1.010986in}}%
\pgfpathlineto{\pgfqpoint{0.855606in}{1.010715in}}%
\pgfpathlineto{\pgfqpoint{0.855606in}{1.011329in}}%
\pgfpathlineto{\pgfqpoint{0.855937in}{0.981199in}}%
\pgfpathlineto{\pgfqpoint{0.856931in}{0.999245in}}%
\pgfpathlineto{\pgfqpoint{0.857262in}{1.000541in}}%
\pgfpathlineto{\pgfqpoint{0.857262in}{0.996915in}}%
\pgfpathlineto{\pgfqpoint{0.858587in}{0.925825in}}%
\pgfpathlineto{\pgfqpoint{0.859249in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.859580in}{0.920785in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{0.943743in}}%
\pgfpathlineto{\pgfqpoint{0.860905in}{0.947412in}}%
\pgfpathlineto{\pgfqpoint{0.862229in}{0.988064in}}%
\pgfpathlineto{\pgfqpoint{0.862229in}{0.987048in}}%
\pgfpathlineto{\pgfqpoint{0.862561in}{0.984790in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.959180in}}%
\pgfpathlineto{\pgfqpoint{0.864217in}{0.940639in}}%
\pgfpathlineto{\pgfqpoint{0.864879in}{0.947665in}}%
\pgfpathlineto{\pgfqpoint{0.865210in}{0.946912in}}%
\pgfpathlineto{\pgfqpoint{0.865210in}{0.949661in}}%
\pgfpathlineto{\pgfqpoint{0.865210in}{0.947624in}}%
\pgfpathlineto{\pgfqpoint{0.865872in}{0.985490in}}%
\pgfpathlineto{\pgfqpoint{0.866535in}{0.957910in}}%
\pgfpathlineto{\pgfqpoint{0.870509in}{1.110026in}}%
\pgfpathlineto{\pgfqpoint{0.871502in}{1.095764in}}%
\pgfpathlineto{\pgfqpoint{0.871834in}{1.096293in}}%
\pgfpathlineto{\pgfqpoint{0.871834in}{1.088293in}}%
\pgfpathlineto{\pgfqpoint{0.872496in}{1.102503in}}%
\pgfpathlineto{\pgfqpoint{0.873158in}{1.096674in}}%
\pgfpathlineto{\pgfqpoint{0.874483in}{1.111609in}}%
\pgfpathlineto{\pgfqpoint{0.873490in}{1.091374in}}%
\pgfpathlineto{\pgfqpoint{0.875145in}{1.100363in}}%
\pgfpathlineto{\pgfqpoint{0.876139in}{1.083702in}}%
\pgfpathlineto{\pgfqpoint{0.875808in}{1.113680in}}%
\pgfpathlineto{\pgfqpoint{0.876470in}{1.095778in}}%
\pgfpathlineto{\pgfqpoint{0.876801in}{1.095911in}}%
\pgfpathlineto{\pgfqpoint{0.876801in}{1.094764in}}%
\pgfpathlineto{\pgfqpoint{0.878126in}{1.058932in}}%
\pgfpathlineto{\pgfqpoint{0.878457in}{1.061350in}}%
\pgfpathlineto{\pgfqpoint{0.878788in}{1.050819in}}%
\pgfpathlineto{\pgfqpoint{0.879782in}{1.025641in}}%
\pgfpathlineto{\pgfqpoint{0.879120in}{1.051707in}}%
\pgfpathlineto{\pgfqpoint{0.880113in}{1.031713in}}%
\pgfpathlineto{\pgfqpoint{0.880444in}{1.039009in}}%
\pgfpathlineto{\pgfqpoint{0.881438in}{1.029369in}}%
\pgfpathlineto{\pgfqpoint{0.881769in}{1.037797in}}%
\pgfpathlineto{\pgfqpoint{0.882100in}{1.035136in}}%
\pgfpathlineto{\pgfqpoint{0.883425in}{1.093540in}}%
\pgfpathlineto{\pgfqpoint{0.888724in}{1.185710in}}%
\pgfpathlineto{\pgfqpoint{0.889055in}{1.185531in}}%
\pgfpathlineto{\pgfqpoint{0.889717in}{1.167693in}}%
\pgfpathlineto{\pgfqpoint{0.889386in}{1.202102in}}%
\pgfpathlineto{\pgfqpoint{0.890380in}{1.171853in}}%
\pgfpathlineto{\pgfqpoint{0.891042in}{1.169862in}}%
\pgfpathlineto{\pgfqpoint{0.891042in}{1.172433in}}%
\pgfpathlineto{\pgfqpoint{0.892367in}{1.209294in}}%
\pgfpathlineto{\pgfqpoint{0.891373in}{1.164661in}}%
\pgfpathlineto{\pgfqpoint{0.892367in}{1.205142in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.207003in}}%
\pgfpathlineto{\pgfqpoint{0.893029in}{1.200746in}}%
\pgfpathlineto{\pgfqpoint{0.893029in}{1.197837in}}%
\pgfpathlineto{\pgfqpoint{0.893360in}{1.210338in}}%
\pgfpathlineto{\pgfqpoint{0.894354in}{1.199697in}}%
\pgfpathlineto{\pgfqpoint{0.894685in}{1.193743in}}%
\pgfpathlineto{\pgfqpoint{0.894685in}{1.196762in}}%
\pgfpathlineto{\pgfqpoint{0.895016in}{1.223250in}}%
\pgfpathlineto{\pgfqpoint{0.896010in}{1.214056in}}%
\pgfpathlineto{\pgfqpoint{0.896341in}{1.213032in}}%
\pgfpathlineto{\pgfqpoint{0.896341in}{1.206952in}}%
\pgfpathlineto{\pgfqpoint{0.897666in}{1.238803in}}%
\pgfpathlineto{\pgfqpoint{0.897666in}{1.238444in}}%
\pgfpathlineto{\pgfqpoint{0.897997in}{1.237185in}}%
\pgfpathlineto{\pgfqpoint{0.897997in}{1.242624in}}%
\pgfpathlineto{\pgfqpoint{0.898328in}{1.241645in}}%
\pgfpathlineto{\pgfqpoint{0.898328in}{1.257245in}}%
\pgfpathlineto{\pgfqpoint{0.898990in}{1.213964in}}%
\pgfpathlineto{\pgfqpoint{0.899653in}{1.242781in}}%
\pgfpathlineto{\pgfqpoint{0.899984in}{1.242707in}}%
\pgfpathlineto{\pgfqpoint{0.900315in}{1.270892in}}%
\pgfpathlineto{\pgfqpoint{0.901308in}{1.206293in}}%
\pgfpathlineto{\pgfqpoint{0.901971in}{1.189737in}}%
\pgfpathlineto{\pgfqpoint{0.902633in}{1.207752in}}%
\pgfpathlineto{\pgfqpoint{0.902964in}{1.212090in}}%
\pgfpathlineto{\pgfqpoint{0.903958in}{1.196130in}}%
\pgfpathlineto{\pgfqpoint{0.904289in}{1.217750in}}%
\pgfpathlineto{\pgfqpoint{0.904289in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{0.904620in}{1.215019in}}%
\pgfpathlineto{\pgfqpoint{0.904951in}{1.209901in}}%
\pgfpathlineto{\pgfqpoint{0.904951in}{1.203428in}}%
\pgfpathlineto{\pgfqpoint{0.905945in}{1.230517in}}%
\pgfpathlineto{\pgfqpoint{0.906276in}{1.210569in}}%
\pgfpathlineto{\pgfqpoint{0.907270in}{1.207001in}}%
\pgfpathlineto{\pgfqpoint{0.908926in}{1.241895in}}%
\pgfpathlineto{\pgfqpoint{0.908926in}{1.247683in}}%
\pgfpathlineto{\pgfqpoint{0.909257in}{1.240951in}}%
\pgfpathlineto{\pgfqpoint{0.910250in}{1.243447in}}%
\pgfpathlineto{\pgfqpoint{0.910913in}{1.242680in}}%
\pgfpathlineto{\pgfqpoint{0.911244in}{1.243013in}}%
\pgfpathlineto{\pgfqpoint{0.912569in}{1.289239in}}%
\pgfpathlineto{\pgfqpoint{0.913893in}{1.302929in}}%
\pgfpathlineto{\pgfqpoint{0.912900in}{1.286332in}}%
\pgfpathlineto{\pgfqpoint{0.913893in}{1.301246in}}%
\pgfpathlineto{\pgfqpoint{0.915218in}{1.321050in}}%
\pgfpathlineto{\pgfqpoint{0.915218in}{1.318719in}}%
\pgfpathlineto{\pgfqpoint{0.915880in}{1.320466in}}%
\pgfpathlineto{\pgfqpoint{0.915880in}{1.314190in}}%
\pgfpathlineto{\pgfqpoint{0.915880in}{1.315394in}}%
\pgfpathlineto{\pgfqpoint{0.917205in}{1.264537in}}%
\pgfpathlineto{\pgfqpoint{0.918199in}{1.254501in}}%
\pgfpathlineto{\pgfqpoint{0.917536in}{1.267127in}}%
\pgfpathlineto{\pgfqpoint{0.918861in}{1.261347in}}%
\pgfpathlineto{\pgfqpoint{0.919192in}{1.261248in}}%
\pgfpathlineto{\pgfqpoint{0.919523in}{1.262602in}}%
\pgfpathlineto{\pgfqpoint{0.920848in}{1.251795in}}%
\pgfpathlineto{\pgfqpoint{0.920848in}{1.252768in}}%
\pgfpathlineto{\pgfqpoint{0.921842in}{1.262298in}}%
\pgfpathlineto{\pgfqpoint{0.921510in}{1.250184in}}%
\pgfpathlineto{\pgfqpoint{0.922835in}{1.255217in}}%
\pgfpathlineto{\pgfqpoint{0.923497in}{1.249208in}}%
\pgfpathlineto{\pgfqpoint{0.924160in}{1.258642in}}%
\pgfpathlineto{\pgfqpoint{0.924160in}{1.254379in}}%
\pgfpathlineto{\pgfqpoint{0.924491in}{1.257462in}}%
\pgfpathlineto{\pgfqpoint{0.924822in}{1.249334in}}%
\pgfpathlineto{\pgfqpoint{0.924822in}{1.254244in}}%
\pgfpathlineto{\pgfqpoint{0.927140in}{1.217432in}}%
\pgfpathlineto{\pgfqpoint{0.927472in}{1.224556in}}%
\pgfpathlineto{\pgfqpoint{0.928796in}{1.221360in}}%
\pgfpathlineto{\pgfqpoint{0.930121in}{1.214177in}}%
\pgfpathlineto{\pgfqpoint{0.931115in}{1.221308in}}%
\pgfpathlineto{\pgfqpoint{0.931777in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.932108in}{1.215227in}}%
\pgfpathlineto{\pgfqpoint{0.932439in}{1.224055in}}%
\pgfpathlineto{\pgfqpoint{0.932439in}{1.221726in}}%
\pgfpathlineto{\pgfqpoint{0.933764in}{1.225748in}}%
\pgfpathlineto{\pgfqpoint{0.936082in}{1.255418in}}%
\pgfpathlineto{\pgfqpoint{0.936082in}{1.268235in}}%
\pgfpathlineto{\pgfqpoint{0.936413in}{1.246658in}}%
\pgfpathlineto{\pgfqpoint{0.937407in}{1.251732in}}%
\pgfpathlineto{\pgfqpoint{0.940719in}{1.298658in}}%
\pgfpathlineto{\pgfqpoint{0.942043in}{1.305400in}}%
\pgfpathlineto{\pgfqpoint{0.942375in}{1.310481in}}%
\pgfpathlineto{\pgfqpoint{0.942375in}{1.290698in}}%
\pgfpathlineto{\pgfqpoint{0.942375in}{1.293550in}}%
\pgfpathlineto{\pgfqpoint{0.942706in}{1.286486in}}%
\pgfpathlineto{\pgfqpoint{0.943368in}{1.300060in}}%
\pgfpathlineto{\pgfqpoint{0.943699in}{1.296267in}}%
\pgfpathlineto{\pgfqpoint{0.944030in}{1.310611in}}%
\pgfpathlineto{\pgfqpoint{0.945024in}{1.310138in}}%
\pgfpathlineto{\pgfqpoint{0.945355in}{1.310727in}}%
\pgfpathlineto{\pgfqpoint{0.945355in}{1.306268in}}%
\pgfpathlineto{\pgfqpoint{0.946680in}{1.292658in}}%
\pgfpathlineto{\pgfqpoint{0.945686in}{1.309042in}}%
\pgfpathlineto{\pgfqpoint{0.946680in}{1.296483in}}%
\pgfpathlineto{\pgfqpoint{0.947342in}{1.294713in}}%
\pgfpathlineto{\pgfqpoint{0.947342in}{1.298004in}}%
\pgfpathlineto{\pgfqpoint{0.948667in}{1.245869in}}%
\pgfpathlineto{\pgfqpoint{0.948998in}{1.250216in}}%
\pgfpathlineto{\pgfqpoint{0.949329in}{1.233509in}}%
\pgfpathlineto{\pgfqpoint{0.950985in}{1.209971in}}%
\pgfpathlineto{\pgfqpoint{0.951316in}{1.220481in}}%
\pgfpathlineto{\pgfqpoint{0.953303in}{1.234308in}}%
\pgfpathlineto{\pgfqpoint{0.953635in}{1.226504in}}%
\pgfpathlineto{\pgfqpoint{0.954959in}{1.207430in}}%
\pgfpathlineto{\pgfqpoint{0.955622in}{1.208736in}}%
\pgfpathlineto{\pgfqpoint{0.955622in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{0.956284in}{1.200819in}}%
\pgfpathlineto{\pgfqpoint{0.956946in}{1.204528in}}%
\pgfpathlineto{\pgfqpoint{0.957940in}{1.192378in}}%
\pgfpathlineto{\pgfqpoint{0.958602in}{1.198965in}}%
\pgfpathlineto{\pgfqpoint{0.958933in}{1.211788in}}%
\pgfpathlineto{\pgfqpoint{0.960258in}{1.205960in}}%
\pgfpathlineto{\pgfqpoint{0.961914in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{0.960589in}{1.206629in}}%
\pgfpathlineto{\pgfqpoint{0.962245in}{1.199364in}}%
\pgfpathlineto{\pgfqpoint{0.963239in}{1.223892in}}%
\pgfpathlineto{\pgfqpoint{0.963570in}{1.217246in}}%
\pgfpathlineto{\pgfqpoint{0.964563in}{1.220285in}}%
\pgfpathlineto{\pgfqpoint{0.965888in}{1.204655in}}%
\pgfpathlineto{\pgfqpoint{0.965888in}{1.205873in}}%
\pgfpathlineto{\pgfqpoint{0.967544in}{1.216704in}}%
\pgfpathlineto{\pgfqpoint{0.967544in}{1.214322in}}%
\pgfpathlineto{\pgfqpoint{0.968538in}{1.183330in}}%
\pgfpathlineto{\pgfqpoint{0.970194in}{1.185456in}}%
\pgfpathlineto{\pgfqpoint{0.970525in}{1.182037in}}%
\pgfpathlineto{\pgfqpoint{0.970525in}{1.189691in}}%
\pgfpathlineto{\pgfqpoint{0.971518in}{1.203971in}}%
\pgfpathlineto{\pgfqpoint{0.972181in}{1.199814in}}%
\pgfpathlineto{\pgfqpoint{0.972843in}{1.211074in}}%
\pgfpathlineto{\pgfqpoint{0.973505in}{1.198920in}}%
\pgfpathlineto{\pgfqpoint{0.975161in}{1.191428in}}%
\pgfpathlineto{\pgfqpoint{0.977811in}{1.181842in}}%
\pgfpathlineto{\pgfqpoint{0.978142in}{1.188220in}}%
\pgfpathlineto{\pgfqpoint{0.979135in}{1.177701in}}%
\pgfpathlineto{\pgfqpoint{0.979798in}{1.170766in}}%
\pgfpathlineto{\pgfqpoint{0.980129in}{1.176922in}}%
\pgfpathlineto{\pgfqpoint{0.980791in}{1.177359in}}%
\pgfpathlineto{\pgfqpoint{0.981454in}{1.192131in}}%
\pgfpathlineto{\pgfqpoint{0.981785in}{1.185881in}}%
\pgfpathlineto{\pgfqpoint{0.982447in}{1.185885in}}%
\pgfpathlineto{\pgfqpoint{0.982778in}{1.176672in}}%
\pgfpathlineto{\pgfqpoint{0.983772in}{1.186444in}}%
\pgfpathlineto{\pgfqpoint{0.983772in}{1.185230in}}%
\pgfpathlineto{\pgfqpoint{0.984103in}{1.180791in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{1.195852in}}%
\pgfpathlineto{\pgfqpoint{0.986752in}{1.212888in}}%
\pgfpathlineto{\pgfqpoint{0.986752in}{1.211480in}}%
\pgfpathlineto{\pgfqpoint{0.988408in}{1.202185in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{1.216696in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.205690in}}%
\pgfpathlineto{\pgfqpoint{0.990727in}{1.248928in}}%
\pgfpathlineto{\pgfqpoint{0.992714in}{1.248660in}}%
\pgfpathlineto{\pgfqpoint{0.995363in}{1.273308in}}%
\pgfpathlineto{\pgfqpoint{0.995363in}{1.271971in}}%
\pgfpathlineto{\pgfqpoint{0.996688in}{1.283365in}}%
\pgfpathlineto{\pgfqpoint{0.997019in}{1.278842in}}%
\pgfpathlineto{\pgfqpoint{0.997350in}{1.274844in}}%
\pgfpathlineto{\pgfqpoint{0.997681in}{1.285723in}}%
\pgfpathlineto{\pgfqpoint{0.998675in}{1.304249in}}%
\pgfpathlineto{\pgfqpoint{0.999337in}{1.297584in}}%
\pgfpathlineto{\pgfqpoint{0.999668in}{1.297385in}}%
\pgfpathlineto{\pgfqpoint{0.999668in}{1.298600in}}%
\pgfpathlineto{\pgfqpoint{0.999668in}{1.298090in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.300800in}}%
\pgfpathlineto{\pgfqpoint{1.000331in}{1.296655in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{1.291015in}}%
\pgfpathlineto{\pgfqpoint{1.002980in}{1.299249in}}%
\pgfpathlineto{\pgfqpoint{1.004305in}{1.313379in}}%
\pgfpathlineto{\pgfqpoint{1.005630in}{1.308987in}}%
\pgfpathlineto{\pgfqpoint{1.005630in}{1.312731in}}%
\pgfpathlineto{\pgfqpoint{1.005961in}{1.315867in}}%
\pgfpathlineto{\pgfqpoint{1.005961in}{1.306786in}}%
\pgfpathlineto{\pgfqpoint{1.006954in}{1.311135in}}%
\pgfpathlineto{\pgfqpoint{1.007617in}{1.304578in}}%
\pgfpathlineto{\pgfqpoint{1.007285in}{1.316324in}}%
\pgfpathlineto{\pgfqpoint{1.008279in}{1.304715in}}%
\pgfpathlineto{\pgfqpoint{1.008610in}{1.303271in}}%
\pgfpathlineto{\pgfqpoint{1.008941in}{1.312171in}}%
\pgfpathlineto{\pgfqpoint{1.009604in}{1.299472in}}%
\pgfpathlineto{\pgfqpoint{1.009935in}{1.301602in}}%
\pgfpathlineto{\pgfqpoint{1.009935in}{1.296955in}}%
\pgfpathlineto{\pgfqpoint{1.011260in}{1.313439in}}%
\pgfpathlineto{\pgfqpoint{1.012253in}{1.320968in}}%
\pgfpathlineto{\pgfqpoint{1.012253in}{1.310079in}}%
\pgfpathlineto{\pgfqpoint{1.012584in}{1.309644in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{1.310991in}}%
\pgfpathlineto{\pgfqpoint{1.013578in}{1.315396in}}%
\pgfpathlineto{\pgfqpoint{1.014571in}{1.314571in}}%
\pgfpathlineto{\pgfqpoint{1.014903in}{1.314176in}}%
\pgfpathlineto{\pgfqpoint{1.015896in}{1.322654in}}%
\pgfpathlineto{\pgfqpoint{1.015896in}{1.310813in}}%
\pgfpathlineto{\pgfqpoint{1.016227in}{1.311629in}}%
\pgfpathlineto{\pgfqpoint{1.016558in}{1.310435in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{1.321480in}}%
\pgfpathlineto{\pgfqpoint{1.018214in}{1.320222in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{1.309472in}}%
\pgfpathlineto{\pgfqpoint{1.019870in}{1.317896in}}%
\pgfpathlineto{\pgfqpoint{1.021195in}{1.344834in}}%
\pgfpathlineto{\pgfqpoint{1.021857in}{1.346834in}}%
\pgfpathlineto{\pgfqpoint{1.022851in}{1.342394in}}%
\pgfpathlineto{\pgfqpoint{1.024176in}{1.342949in}}%
\pgfpathlineto{\pgfqpoint{1.024176in}{1.348370in}}%
\pgfpathlineto{\pgfqpoint{1.024507in}{1.347381in}}%
\pgfpathlineto{\pgfqpoint{1.025831in}{1.352914in}}%
\pgfpathlineto{\pgfqpoint{1.026163in}{1.350624in}}%
\pgfpathlineto{\pgfqpoint{1.027818in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{1.027818in}{1.342833in}}%
\pgfpathlineto{\pgfqpoint{1.028150in}{1.343976in}}%
\pgfpathlineto{\pgfqpoint{1.028150in}{1.338069in}}%
\pgfpathlineto{\pgfqpoint{1.028812in}{1.347966in}}%
\pgfpathlineto{\pgfqpoint{1.029474in}{1.340371in}}%
\pgfpathlineto{\pgfqpoint{1.034442in}{1.362933in}}%
\pgfpathlineto{\pgfqpoint{1.034442in}{1.366447in}}%
\pgfpathlineto{\pgfqpoint{1.035767in}{1.348676in}}%
\pgfpathlineto{\pgfqpoint{1.035767in}{1.351884in}}%
\pgfpathlineto{\pgfqpoint{1.037754in}{1.373583in}}%
\pgfpathlineto{\pgfqpoint{1.038085in}{1.373404in}}%
\pgfpathlineto{\pgfqpoint{1.039079in}{1.370512in}}%
\pgfpathlineto{\pgfqpoint{1.039410in}{1.371292in}}%
\pgfpathlineto{\pgfqpoint{1.040403in}{1.378867in}}%
\pgfpathlineto{\pgfqpoint{1.042390in}{1.356553in}}%
\pgfpathlineto{\pgfqpoint{1.043384in}{1.358995in}}%
\pgfpathlineto{\pgfqpoint{1.043715in}{1.357741in}}%
\pgfpathlineto{\pgfqpoint{1.044046in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.045371in}{1.382389in}}%
\pgfpathlineto{\pgfqpoint{1.044377in}{1.367095in}}%
\pgfpathlineto{\pgfqpoint{1.045371in}{1.382026in}}%
\pgfpathlineto{\pgfqpoint{1.046696in}{1.388588in}}%
\pgfpathlineto{\pgfqpoint{1.046364in}{1.378981in}}%
\pgfpathlineto{\pgfqpoint{1.047027in}{1.386808in}}%
\pgfpathlineto{\pgfqpoint{1.047358in}{1.378043in}}%
\pgfpathlineto{\pgfqpoint{1.048020in}{1.388020in}}%
\pgfpathlineto{\pgfqpoint{1.048352in}{1.385973in}}%
\pgfpathlineto{\pgfqpoint{1.048683in}{1.380020in}}%
\pgfpathlineto{\pgfqpoint{1.049014in}{1.385324in}}%
\pgfpathlineto{\pgfqpoint{1.051001in}{1.405492in}}%
\pgfpathlineto{\pgfqpoint{1.051001in}{1.401813in}}%
\pgfpathlineto{\pgfqpoint{1.051663in}{1.379694in}}%
\pgfpathlineto{\pgfqpoint{1.051994in}{1.381960in}}%
\pgfpathlineto{\pgfqpoint{1.053319in}{1.379934in}}%
\pgfpathlineto{\pgfqpoint{1.055637in}{1.406116in}}%
\pgfpathlineto{\pgfqpoint{1.056962in}{1.396778in}}%
\pgfpathlineto{\pgfqpoint{1.056962in}{1.412070in}}%
\pgfpathlineto{\pgfqpoint{1.058287in}{1.404713in}}%
\pgfpathlineto{\pgfqpoint{1.058618in}{1.399589in}}%
\pgfpathlineto{\pgfqpoint{1.065242in}{1.474836in}}%
\pgfpathlineto{\pgfqpoint{1.065242in}{1.481230in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{1.476557in}}%
\pgfpathlineto{\pgfqpoint{1.066897in}{1.476242in}}%
\pgfpathlineto{\pgfqpoint{1.067560in}{1.481504in}}%
\pgfpathlineto{\pgfqpoint{1.068222in}{1.470478in}}%
\pgfpathlineto{\pgfqpoint{1.068222in}{1.471200in}}%
\pgfpathlineto{\pgfqpoint{1.069216in}{1.457735in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{1.446061in}}%
\pgfpathlineto{\pgfqpoint{1.070872in}{1.452553in}}%
\pgfpathlineto{\pgfqpoint{1.073521in}{1.460249in}}%
\pgfpathlineto{\pgfqpoint{1.075177in}{1.449875in}}%
\pgfpathlineto{\pgfqpoint{1.075508in}{1.450251in}}%
\pgfpathlineto{\pgfqpoint{1.076502in}{1.458188in}}%
\pgfpathlineto{\pgfqpoint{1.077164in}{1.460678in}}%
\pgfpathlineto{\pgfqpoint{1.077495in}{1.460183in}}%
\pgfpathlineto{\pgfqpoint{1.077495in}{1.464551in}}%
\pgfpathlineto{\pgfqpoint{1.078820in}{1.446267in}}%
\pgfpathlineto{\pgfqpoint{1.079151in}{1.440316in}}%
\pgfpathlineto{\pgfqpoint{1.080145in}{1.442122in}}%
\pgfpathlineto{\pgfqpoint{1.081138in}{1.443442in}}%
\pgfpathlineto{\pgfqpoint{1.081138in}{1.442283in}}%
\pgfpathlineto{\pgfqpoint{1.086437in}{1.399465in}}%
\pgfpathlineto{\pgfqpoint{1.086768in}{1.398887in}}%
\pgfpathlineto{\pgfqpoint{1.086768in}{1.398906in}}%
\pgfpathlineto{\pgfqpoint{1.087431in}{1.391071in}}%
\pgfpathlineto{\pgfqpoint{1.088093in}{1.392099in}}%
\pgfpathlineto{\pgfqpoint{1.089086in}{1.390749in}}%
\pgfpathlineto{\pgfqpoint{1.091073in}{1.385246in}}%
\pgfpathlineto{\pgfqpoint{1.091073in}{1.388064in}}%
\pgfpathlineto{\pgfqpoint{1.092398in}{1.353300in}}%
\pgfpathlineto{\pgfqpoint{1.093061in}{1.354717in}}%
\pgfpathlineto{\pgfqpoint{1.094716in}{1.356645in}}%
\pgfpathlineto{\pgfqpoint{1.096041in}{1.365588in}}%
\pgfpathlineto{\pgfqpoint{1.096372in}{1.361380in}}%
\pgfpathlineto{\pgfqpoint{1.097366in}{1.364718in}}%
\pgfpathlineto{\pgfqpoint{1.098359in}{1.333826in}}%
\pgfpathlineto{\pgfqpoint{1.100678in}{1.333711in}}%
\pgfpathlineto{\pgfqpoint{1.102002in}{1.318829in}}%
\pgfpathlineto{\pgfqpoint{1.105314in}{1.303124in}}%
\pgfpathlineto{\pgfqpoint{1.105645in}{1.303630in}}%
\pgfpathlineto{\pgfqpoint{1.106308in}{1.319261in}}%
\pgfpathlineto{\pgfqpoint{1.107632in}{1.323807in}}%
\pgfpathlineto{\pgfqpoint{1.108295in}{1.316602in}}%
\pgfpathlineto{\pgfqpoint{1.108626in}{1.319437in}}%
\pgfpathlineto{\pgfqpoint{1.111275in}{1.343623in}}%
\pgfpathlineto{\pgfqpoint{1.112600in}{1.341129in}}%
\pgfpathlineto{\pgfqpoint{1.112931in}{1.333549in}}%
\pgfpathlineto{\pgfqpoint{1.113925in}{1.345189in}}%
\pgfpathlineto{\pgfqpoint{1.113925in}{1.346726in}}%
\pgfpathlineto{\pgfqpoint{1.115249in}{1.336918in}}%
\pgfpathlineto{\pgfqpoint{1.115249in}{1.338009in}}%
\pgfpathlineto{\pgfqpoint{1.116243in}{1.330627in}}%
\pgfpathlineto{\pgfqpoint{1.116905in}{1.336357in}}%
\pgfpathlineto{\pgfqpoint{1.116905in}{1.335391in}}%
\pgfpathlineto{\pgfqpoint{1.118230in}{1.348548in}}%
\pgfpathlineto{\pgfqpoint{1.118892in}{1.346781in}}%
\pgfpathlineto{\pgfqpoint{1.119224in}{1.348861in}}%
\pgfpathlineto{\pgfqpoint{1.119886in}{1.350690in}}%
\pgfpathlineto{\pgfqpoint{1.120548in}{1.340531in}}%
\pgfpathlineto{\pgfqpoint{1.121211in}{1.342347in}}%
\pgfpathlineto{\pgfqpoint{1.121542in}{1.359339in}}%
\pgfpathlineto{\pgfqpoint{1.122867in}{1.351798in}}%
\pgfpathlineto{\pgfqpoint{1.123198in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{1.123198in}{1.345891in}}%
\pgfpathlineto{\pgfqpoint{1.124191in}{1.342640in}}%
\pgfpathlineto{\pgfqpoint{1.124191in}{1.347555in}}%
\pgfpathlineto{\pgfqpoint{1.125516in}{1.323725in}}%
\pgfpathlineto{\pgfqpoint{1.125516in}{1.328908in}}%
\pgfpathlineto{\pgfqpoint{1.125847in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{1.127172in}{1.319550in}}%
\pgfpathlineto{\pgfqpoint{1.127503in}{1.317219in}}%
\pgfpathlineto{\pgfqpoint{1.127834in}{1.322051in}}%
\pgfpathlineto{\pgfqpoint{1.128828in}{1.318797in}}%
\pgfpathlineto{\pgfqpoint{1.128828in}{1.321078in}}%
\pgfpathlineto{\pgfqpoint{1.129490in}{1.316638in}}%
\pgfpathlineto{\pgfqpoint{1.129821in}{1.319895in}}%
\pgfpathlineto{\pgfqpoint{1.131808in}{1.333173in}}%
\pgfpathlineto{\pgfqpoint{1.132471in}{1.326897in}}%
\pgfpathlineto{\pgfqpoint{1.133795in}{1.319931in}}%
\pgfpathlineto{\pgfqpoint{1.133795in}{1.327078in}}%
\pgfpathlineto{\pgfqpoint{1.137770in}{1.342886in}}%
\pgfpathlineto{\pgfqpoint{1.137770in}{1.341749in}}%
\pgfpathlineto{\pgfqpoint{1.139757in}{1.322098in}}%
\pgfpathlineto{\pgfqpoint{1.141081in}{1.349883in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{1.349418in}}%
\pgfpathlineto{\pgfqpoint{1.142075in}{1.342503in}}%
\pgfpathlineto{\pgfqpoint{1.142737in}{1.348076in}}%
\pgfpathlineto{\pgfqpoint{1.144393in}{1.354928in}}%
\pgfpathlineto{\pgfqpoint{1.148698in}{1.351848in}}%
\pgfpathlineto{\pgfqpoint{1.150354in}{1.360905in}}%
\pgfpathlineto{\pgfqpoint{1.150685in}{1.360114in}}%
\pgfpathlineto{\pgfqpoint{1.152673in}{1.357004in}}%
\pgfpathlineto{\pgfqpoint{1.153997in}{1.403763in}}%
\pgfpathlineto{\pgfqpoint{1.154328in}{1.402654in}}%
\pgfpathlineto{\pgfqpoint{1.155984in}{1.399805in}}%
\pgfpathlineto{\pgfqpoint{1.157971in}{1.399805in}}%
\pgfpathlineto{\pgfqpoint{1.160290in}{1.382770in}}%
\pgfpathlineto{\pgfqpoint{1.160621in}{1.383580in}}%
\pgfpathlineto{\pgfqpoint{1.160621in}{1.387349in}}%
\pgfpathlineto{\pgfqpoint{1.161946in}{1.372783in}}%
\pgfpathlineto{\pgfqpoint{1.162277in}{1.365806in}}%
\pgfpathlineto{\pgfqpoint{1.163270in}{1.376957in}}%
\pgfpathlineto{\pgfqpoint{1.165257in}{1.386195in}}%
\pgfpathlineto{\pgfqpoint{1.165589in}{1.392360in}}%
\pgfpathlineto{\pgfqpoint{1.165920in}{1.391060in}}%
\pgfpathlineto{\pgfqpoint{1.167576in}{1.383254in}}%
\pgfpathlineto{\pgfqpoint{1.168569in}{1.383932in}}%
\pgfpathlineto{\pgfqpoint{1.168569in}{1.393929in}}%
\pgfpathlineto{\pgfqpoint{1.169563in}{1.388731in}}%
\pgfpathlineto{\pgfqpoint{1.172874in}{1.417063in}}%
\pgfpathlineto{\pgfqpoint{1.173206in}{1.414607in}}%
\pgfpathlineto{\pgfqpoint{1.173206in}{1.415000in}}%
\pgfpathlineto{\pgfqpoint{1.174530in}{1.399082in}}%
\pgfpathlineto{\pgfqpoint{1.175193in}{1.391160in}}%
\pgfpathlineto{\pgfqpoint{1.175524in}{1.393176in}}%
\pgfpathlineto{\pgfqpoint{1.177180in}{1.397380in}}%
\pgfpathlineto{\pgfqpoint{1.178504in}{1.407954in}}%
\pgfpathlineto{\pgfqpoint{1.178836in}{1.403911in}}%
\pgfpathlineto{\pgfqpoint{1.179498in}{1.401731in}}%
\pgfpathlineto{\pgfqpoint{1.179498in}{1.402698in}}%
\pgfpathlineto{\pgfqpoint{1.181485in}{1.426682in}}%
\pgfpathlineto{\pgfqpoint{1.183803in}{1.428889in}}%
\pgfpathlineto{\pgfqpoint{1.184134in}{1.427749in}}%
\pgfpathlineto{\pgfqpoint{1.185128in}{1.428044in}}%
\pgfpathlineto{\pgfqpoint{1.185459in}{1.430951in}}%
\pgfpathlineto{\pgfqpoint{1.185790in}{1.423425in}}%
\pgfpathlineto{\pgfqpoint{1.187115in}{1.414390in}}%
\pgfpathlineto{\pgfqpoint{1.188440in}{1.408691in}}%
\pgfpathlineto{\pgfqpoint{1.189102in}{1.410503in}}%
\pgfpathlineto{\pgfqpoint{1.190427in}{1.421914in}}%
\pgfpathlineto{\pgfqpoint{1.192414in}{1.412831in}}%
\pgfpathlineto{\pgfqpoint{1.193739in}{1.411535in}}%
\pgfpathlineto{\pgfqpoint{1.194401in}{1.409754in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{1.415315in}}%
\pgfpathlineto{\pgfqpoint{1.195726in}{1.417212in}}%
\pgfpathlineto{\pgfqpoint{1.196388in}{1.436450in}}%
\pgfpathlineto{\pgfqpoint{1.197382in}{1.425091in}}%
\pgfpathlineto{\pgfqpoint{1.199369in}{1.415178in}}%
\pgfpathlineto{\pgfqpoint{1.199700in}{1.422101in}}%
\pgfpathlineto{\pgfqpoint{1.200031in}{1.414237in}}%
\pgfpathlineto{\pgfqpoint{1.200362in}{1.414982in}}%
\pgfpathlineto{\pgfqpoint{1.201356in}{1.404419in}}%
\pgfpathlineto{\pgfqpoint{1.202349in}{1.408162in}}%
\pgfpathlineto{\pgfqpoint{1.203343in}{1.408395in}}%
\pgfpathlineto{\pgfqpoint{1.204668in}{1.414144in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{1.412146in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{1.417120in}}%
\pgfpathlineto{\pgfqpoint{1.206323in}{1.412367in}}%
\pgfpathlineto{\pgfqpoint{1.207648in}{1.411490in}}%
\pgfpathlineto{\pgfqpoint{1.207648in}{1.407583in}}%
\pgfpathlineto{\pgfqpoint{1.208973in}{1.413537in}}%
\pgfpathlineto{\pgfqpoint{1.209304in}{1.412281in}}%
\pgfpathlineto{\pgfqpoint{1.209304in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{1.210298in}{1.417423in}}%
\pgfpathlineto{\pgfqpoint{1.213940in}{1.453123in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{1.461879in}}%
\pgfpathlineto{\pgfqpoint{1.217583in}{1.459464in}}%
\pgfpathlineto{\pgfqpoint{1.217915in}{1.457692in}}%
\pgfpathlineto{\pgfqpoint{1.219239in}{1.458914in}}%
\pgfpathlineto{\pgfqpoint{1.220895in}{1.458836in}}%
\pgfpathlineto{\pgfqpoint{1.222882in}{1.462311in}}%
\pgfpathlineto{\pgfqpoint{1.223213in}{1.463090in}}%
\pgfpathlineto{\pgfqpoint{1.223545in}{1.461551in}}%
\pgfpathlineto{\pgfqpoint{1.223545in}{1.459209in}}%
\pgfpathlineto{\pgfqpoint{1.223876in}{1.465709in}}%
\pgfpathlineto{\pgfqpoint{1.228512in}{1.468491in}}%
\pgfpathlineto{\pgfqpoint{1.229837in}{1.510237in}}%
\pgfpathlineto{\pgfqpoint{1.230499in}{1.508524in}}%
\pgfpathlineto{\pgfqpoint{1.231493in}{1.509681in}}%
\pgfpathlineto{\pgfqpoint{1.234142in}{1.512092in}}%
\pgfpathlineto{\pgfqpoint{1.234805in}{1.516335in}}%
\pgfpathlineto{\pgfqpoint{1.235136in}{1.513860in}}%
\pgfpathlineto{\pgfqpoint{1.236461in}{1.516267in}}%
\pgfpathlineto{\pgfqpoint{1.238448in}{1.515506in}}%
\pgfpathlineto{\pgfqpoint{1.240435in}{1.528318in}}%
\pgfpathlineto{\pgfqpoint{1.241097in}{1.527646in}}%
\pgfpathlineto{\pgfqpoint{1.243415in}{1.535556in}}%
\pgfpathlineto{\pgfqpoint{1.244078in}{1.536285in}}%
\pgfpathlineto{\pgfqpoint{1.246065in}{1.541718in}}%
\pgfpathlineto{\pgfqpoint{1.247721in}{1.532265in}}%
\pgfpathlineto{\pgfqpoint{1.247721in}{1.533092in}}%
\pgfpathlineto{\pgfqpoint{1.249045in}{1.527967in}}%
\pgfpathlineto{\pgfqpoint{1.250039in}{1.529483in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.535900in}}%
\pgfpathlineto{\pgfqpoint{1.253682in}{1.536684in}}%
\pgfpathlineto{\pgfqpoint{1.255007in}{1.541116in}}%
\pgfpathlineto{\pgfqpoint{1.256331in}{1.540680in}}%
\pgfpathlineto{\pgfqpoint{1.257325in}{1.539373in}}%
\pgfpathlineto{\pgfqpoint{1.259312in}{1.548379in}}%
\pgfpathlineto{\pgfqpoint{1.259974in}{1.546703in}}%
\pgfpathlineto{\pgfqpoint{1.259974in}{1.547216in}}%
\pgfpathlineto{\pgfqpoint{1.261299in}{1.548800in}}%
\pgfpathlineto{\pgfqpoint{1.264611in}{1.550241in}}%
\pgfpathlineto{\pgfqpoint{1.265935in}{1.561071in}}%
\pgfpathlineto{\pgfqpoint{1.267922in}{1.561823in}}%
\pgfpathlineto{\pgfqpoint{1.271234in}{1.568682in}}%
\pgfpathlineto{\pgfqpoint{1.271565in}{1.567464in}}%
\pgfpathlineto{\pgfqpoint{1.272228in}{1.566826in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{1.578719in}}%
\pgfpathlineto{\pgfqpoint{1.280176in}{1.605754in}}%
\pgfpathlineto{\pgfqpoint{1.280507in}{1.604070in}}%
\pgfpathlineto{\pgfqpoint{1.280838in}{1.603953in}}%
\pgfpathlineto{\pgfqpoint{1.282494in}{1.599997in}}%
\pgfpathlineto{\pgfqpoint{1.282494in}{1.600587in}}%
\pgfpathlineto{\pgfqpoint{1.282826in}{1.603267in}}%
\pgfpathlineto{\pgfqpoint{1.283819in}{1.600171in}}%
\pgfpathlineto{\pgfqpoint{1.286468in}{1.602606in}}%
\pgfpathlineto{\pgfqpoint{1.290443in}{1.618529in}}%
\pgfpathlineto{\pgfqpoint{1.293092in}{1.622547in}}%
\pgfpathlineto{\pgfqpoint{1.294417in}{1.621058in}}%
\pgfpathlineto{\pgfqpoint{1.295741in}{1.624244in}}%
\pgfpathlineto{\pgfqpoint{1.295741in}{1.628417in}}%
\pgfpathlineto{\pgfqpoint{1.298391in}{1.632060in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{1.627086in}}%
\pgfpathlineto{\pgfqpoint{1.300047in}{1.629462in}}%
\pgfpathlineto{\pgfqpoint{1.301703in}{1.638668in}}%
\pgfpathlineto{\pgfqpoint{1.302034in}{1.635930in}}%
\pgfpathlineto{\pgfqpoint{1.302696in}{1.635067in}}%
\pgfpathlineto{\pgfqpoint{1.303027in}{1.638729in}}%
\pgfpathlineto{\pgfqpoint{1.304021in}{1.634631in}}%
\pgfpathlineto{\pgfqpoint{1.304352in}{1.635627in}}%
\pgfpathlineto{\pgfqpoint{1.306339in}{1.624659in}}%
\pgfpathlineto{\pgfqpoint{1.307333in}{1.621193in}}%
\pgfpathlineto{\pgfqpoint{1.307664in}{1.624816in}}%
\pgfpathlineto{\pgfqpoint{1.310644in}{1.631818in}}%
\pgfpathlineto{\pgfqpoint{1.312632in}{1.632860in}}%
\pgfpathlineto{\pgfqpoint{1.312632in}{1.636477in}}%
\pgfpathlineto{\pgfqpoint{1.312963in}{1.631939in}}%
\pgfpathlineto{\pgfqpoint{1.313956in}{1.635423in}}%
\pgfpathlineto{\pgfqpoint{1.315281in}{1.642858in}}%
\pgfpathlineto{\pgfqpoint{1.316606in}{1.637557in}}%
\pgfpathlineto{\pgfqpoint{1.317268in}{1.639068in}}%
\pgfpathlineto{\pgfqpoint{1.317268in}{1.644879in}}%
\pgfpathlineto{\pgfqpoint{1.318593in}{1.641492in}}%
\pgfpathlineto{\pgfqpoint{1.319917in}{1.638546in}}%
\pgfpathlineto{\pgfqpoint{1.321573in}{1.640645in}}%
\pgfpathlineto{\pgfqpoint{1.322567in}{1.651698in}}%
\pgfpathlineto{\pgfqpoint{1.324223in}{1.657404in}}%
\pgfpathlineto{\pgfqpoint{1.324554in}{1.665730in}}%
\pgfpathlineto{\pgfqpoint{1.325216in}{1.660446in}}%
\pgfpathlineto{\pgfqpoint{1.326541in}{1.661427in}}%
\pgfpathlineto{\pgfqpoint{1.326872in}{1.657842in}}%
\pgfpathlineto{\pgfqpoint{1.327203in}{1.657983in}}%
\pgfpathlineto{\pgfqpoint{1.328528in}{1.660884in}}%
\pgfpathlineto{\pgfqpoint{1.328528in}{1.660363in}}%
\pgfpathlineto{\pgfqpoint{1.329853in}{1.649102in}}%
\pgfpathlineto{\pgfqpoint{1.330184in}{1.648906in}}%
\pgfpathlineto{\pgfqpoint{1.331177in}{1.641826in}}%
\pgfpathlineto{\pgfqpoint{1.331509in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{1.333496in}{1.634791in}}%
\pgfpathlineto{\pgfqpoint{1.334820in}{1.638109in}}%
\pgfpathlineto{\pgfqpoint{1.335814in}{1.650413in}}%
\pgfpathlineto{\pgfqpoint{1.337470in}{1.658738in}}%
\pgfpathlineto{\pgfqpoint{1.337801in}{1.658092in}}%
\pgfpathlineto{\pgfqpoint{1.339457in}{1.659972in}}%
\pgfpathlineto{\pgfqpoint{1.339788in}{1.656399in}}%
\pgfpathlineto{\pgfqpoint{1.340450in}{1.662579in}}%
\pgfpathlineto{\pgfqpoint{1.341444in}{1.663407in}}%
\pgfpathlineto{\pgfqpoint{1.344093in}{1.656032in}}%
\pgfpathlineto{\pgfqpoint{1.345749in}{1.659170in}}%
\pgfpathlineto{\pgfqpoint{1.346080in}{1.658257in}}%
\pgfpathlineto{\pgfqpoint{1.349723in}{1.633095in}}%
\pgfpathlineto{\pgfqpoint{1.353035in}{1.637971in}}%
\pgfpathlineto{\pgfqpoint{1.353366in}{1.637079in}}%
\pgfpathlineto{\pgfqpoint{1.354360in}{1.635092in}}%
\pgfpathlineto{\pgfqpoint{1.357341in}{1.604995in}}%
\pgfpathlineto{\pgfqpoint{1.358003in}{1.606538in}}%
\pgfpathlineto{\pgfqpoint{1.359990in}{1.588686in}}%
\pgfpathlineto{\pgfqpoint{1.360984in}{1.557707in}}%
\pgfpathlineto{\pgfqpoint{1.363633in}{1.548542in}}%
\pgfpathlineto{\pgfqpoint{1.363633in}{1.551040in}}%
\pgfpathlineto{\pgfqpoint{1.363964in}{1.555429in}}%
\pgfpathlineto{\pgfqpoint{1.364295in}{1.546033in}}%
\pgfpathlineto{\pgfqpoint{1.364958in}{1.546633in}}%
\pgfpathlineto{\pgfqpoint{1.365620in}{1.551905in}}%
\pgfpathlineto{\pgfqpoint{1.365620in}{1.543197in}}%
\pgfpathlineto{\pgfqpoint{1.367276in}{1.535702in}}%
\pgfpathlineto{\pgfqpoint{1.367938in}{1.510285in}}%
\pgfpathlineto{\pgfqpoint{1.367938in}{1.516429in}}%
\pgfpathlineto{\pgfqpoint{1.368932in}{1.515547in}}%
\pgfpathlineto{\pgfqpoint{1.369925in}{1.525300in}}%
\pgfpathlineto{\pgfqpoint{1.377542in}{1.544377in}}%
\pgfpathlineto{\pgfqpoint{1.377874in}{1.546717in}}%
\pgfpathlineto{\pgfqpoint{1.378205in}{1.544925in}}%
\pgfpathlineto{\pgfqpoint{1.378867in}{1.549744in}}%
\pgfpathlineto{\pgfqpoint{1.379198in}{1.548842in}}%
\pgfpathlineto{\pgfqpoint{1.384166in}{1.541775in}}%
\pgfpathlineto{\pgfqpoint{1.385159in}{1.545694in}}%
\pgfpathlineto{\pgfqpoint{1.385822in}{1.543081in}}%
\pgfpathlineto{\pgfqpoint{1.388140in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{1.388471in}{1.537165in}}%
\pgfpathlineto{\pgfqpoint{1.390127in}{1.536610in}}%
\pgfpathlineto{\pgfqpoint{1.390790in}{1.542894in}}%
\pgfpathlineto{\pgfqpoint{1.391452in}{1.535880in}}%
\pgfpathlineto{\pgfqpoint{1.392114in}{1.532986in}}%
\pgfpathlineto{\pgfqpoint{1.392114in}{1.537299in}}%
\pgfpathlineto{\pgfqpoint{1.392114in}{1.542482in}}%
\pgfpathlineto{\pgfqpoint{1.393439in}{1.537983in}}%
\pgfpathlineto{\pgfqpoint{1.393770in}{1.544109in}}%
\pgfpathlineto{\pgfqpoint{1.394432in}{1.534908in}}%
\pgfpathlineto{\pgfqpoint{1.394764in}{1.536143in}}%
\pgfpathlineto{\pgfqpoint{1.396088in}{1.526225in}}%
\pgfpathlineto{\pgfqpoint{1.397413in}{1.526029in}}%
\pgfpathlineto{\pgfqpoint{1.397413in}{1.520422in}}%
\pgfpathlineto{\pgfqpoint{1.397744in}{1.527589in}}%
\pgfpathlineto{\pgfqpoint{1.398075in}{1.526981in}}%
\pgfpathlineto{\pgfqpoint{1.400725in}{1.522668in}}%
\pgfpathlineto{\pgfqpoint{1.402381in}{1.526714in}}%
\pgfpathlineto{\pgfqpoint{1.402712in}{1.530051in}}%
\pgfpathlineto{\pgfqpoint{1.403705in}{1.527348in}}%
\pgfpathlineto{\pgfqpoint{1.406024in}{1.538983in}}%
\pgfpathlineto{\pgfqpoint{1.409335in}{1.530813in}}%
\pgfpathlineto{\pgfqpoint{1.410329in}{1.521196in}}%
\pgfpathlineto{\pgfqpoint{1.411323in}{1.514038in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.515082in}}%
\pgfpathlineto{\pgfqpoint{1.413972in}{1.518138in}}%
\pgfpathlineto{\pgfqpoint{1.414634in}{1.516875in}}%
\pgfpathlineto{\pgfqpoint{1.415959in}{1.518041in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{1.527302in}}%
\pgfpathlineto{\pgfqpoint{1.416953in}{1.527051in}}%
\pgfpathlineto{\pgfqpoint{1.424238in}{1.569294in}}%
\pgfpathlineto{\pgfqpoint{1.425563in}{1.564081in}}%
\pgfpathlineto{\pgfqpoint{1.427219in}{1.564553in}}%
\pgfpathlineto{\pgfqpoint{1.429206in}{1.553974in}}%
\pgfpathlineto{\pgfqpoint{1.431524in}{1.542327in}}%
\pgfpathlineto{\pgfqpoint{1.433180in}{1.548474in}}%
\pgfpathlineto{\pgfqpoint{1.434174in}{1.548267in}}%
\pgfpathlineto{\pgfqpoint{1.436161in}{1.554621in}}%
\pgfpathlineto{\pgfqpoint{1.436492in}{1.551178in}}%
\pgfpathlineto{\pgfqpoint{1.437817in}{1.552475in}}%
\pgfpathlineto{\pgfqpoint{1.438148in}{1.552173in}}%
\pgfpathlineto{\pgfqpoint{1.440466in}{1.542819in}}%
\pgfpathlineto{\pgfqpoint{1.443447in}{1.520839in}}%
\pgfpathlineto{\pgfqpoint{1.447752in}{1.470348in}}%
\pgfpathlineto{\pgfqpoint{1.448083in}{1.470427in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{1.488027in}}%
\pgfpathlineto{\pgfqpoint{1.450402in}{1.488648in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{1.496575in}}%
\pgfpathlineto{\pgfqpoint{1.457356in}{1.491322in}}%
\pgfpathlineto{\pgfqpoint{1.458019in}{1.494194in}}%
\pgfpathlineto{\pgfqpoint{1.460999in}{1.498546in}}%
\pgfpathlineto{\pgfqpoint{1.463980in}{1.485774in}}%
\pgfpathlineto{\pgfqpoint{1.465967in}{1.460645in}}%
\pgfpathlineto{\pgfqpoint{1.466298in}{1.463850in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{1.465378in}}%
\pgfpathlineto{\pgfqpoint{1.466960in}{1.462798in}}%
\pgfpathlineto{\pgfqpoint{1.467292in}{1.461110in}}%
\pgfpathlineto{\pgfqpoint{1.469279in}{1.480347in}}%
\pgfpathlineto{\pgfqpoint{1.471928in}{1.482176in}}%
\pgfpathlineto{\pgfqpoint{1.472590in}{1.478129in}}%
\pgfpathlineto{\pgfqpoint{1.474909in}{1.477892in}}%
\pgfpathlineto{\pgfqpoint{1.475240in}{1.481931in}}%
\pgfpathlineto{\pgfqpoint{1.475240in}{1.480775in}}%
\pgfpathlineto{\pgfqpoint{1.476896in}{1.482294in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{1.505039in}}%
\pgfpathlineto{\pgfqpoint{1.482195in}{1.504128in}}%
\pgfpathlineto{\pgfqpoint{1.485175in}{1.491821in}}%
\pgfpathlineto{\pgfqpoint{1.486500in}{1.488798in}}%
\pgfpathlineto{\pgfqpoint{1.488487in}{1.494040in}}%
\pgfpathlineto{\pgfqpoint{1.489149in}{1.505470in}}%
\pgfpathlineto{\pgfqpoint{1.489812in}{1.505412in}}%
\pgfpathlineto{\pgfqpoint{1.490474in}{1.505764in}}%
\pgfpathlineto{\pgfqpoint{1.491799in}{1.513895in}}%
\pgfpathlineto{\pgfqpoint{1.493455in}{1.523073in}}%
\pgfpathlineto{\pgfqpoint{1.495442in}{1.519184in}}%
\pgfpathlineto{\pgfqpoint{1.495773in}{1.520487in}}%
\pgfpathlineto{\pgfqpoint{1.496766in}{1.523132in}}%
\pgfpathlineto{\pgfqpoint{1.498091in}{1.516172in}}%
\pgfpathlineto{\pgfqpoint{1.499085in}{1.516099in}}%
\pgfpathlineto{\pgfqpoint{1.499416in}{1.517982in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{1.518465in}}%
\pgfpathlineto{\pgfqpoint{1.501734in}{1.525242in}}%
\pgfpathlineto{\pgfqpoint{1.502065in}{1.523328in}}%
\pgfpathlineto{\pgfqpoint{1.507695in}{1.503170in}}%
\pgfpathlineto{\pgfqpoint{1.509682in}{1.500112in}}%
\pgfpathlineto{\pgfqpoint{1.512001in}{1.512420in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{1.502844in}}%
\pgfpathlineto{\pgfqpoint{1.519287in}{1.502539in}}%
\pgfpathlineto{\pgfqpoint{1.519618in}{1.505383in}}%
\pgfpathlineto{\pgfqpoint{1.520611in}{1.502545in}}%
\pgfpathlineto{\pgfqpoint{1.521274in}{1.503693in}}%
\pgfpathlineto{\pgfqpoint{1.522598in}{1.502367in}}%
\pgfpathlineto{\pgfqpoint{1.532203in}{1.499947in}}%
\pgfpathlineto{\pgfqpoint{1.532203in}{1.508818in}}%
\pgfpathlineto{\pgfqpoint{1.534521in}{1.508205in}}%
\pgfpathlineto{\pgfqpoint{1.534521in}{1.505563in}}%
\pgfpathlineto{\pgfqpoint{1.535845in}{1.510343in}}%
\pgfpathlineto{\pgfqpoint{1.536508in}{1.514866in}}%
\pgfpathlineto{\pgfqpoint{1.543794in}{1.515161in}}%
\pgfpathlineto{\pgfqpoint{1.546112in}{1.522414in}}%
\pgfpathlineto{\pgfqpoint{1.547106in}{1.522293in}}%
\pgfpathlineto{\pgfqpoint{1.548761in}{1.509858in}}%
\pgfpathlineto{\pgfqpoint{1.549755in}{1.510272in}}%
\pgfpathlineto{\pgfqpoint{1.550086in}{1.512071in}}%
\pgfpathlineto{\pgfqpoint{1.550086in}{1.508549in}}%
\pgfpathlineto{\pgfqpoint{1.552736in}{1.511246in}}%
\pgfpathlineto{\pgfqpoint{1.553729in}{1.507746in}}%
\pgfpathlineto{\pgfqpoint{1.556047in}{1.507464in}}%
\pgfpathlineto{\pgfqpoint{1.556378in}{1.505759in}}%
\pgfpathlineto{\pgfqpoint{1.558366in}{1.513571in}}%
\pgfpathlineto{\pgfqpoint{1.558697in}{1.510285in}}%
\pgfpathlineto{\pgfqpoint{1.561015in}{1.503461in}}%
\pgfpathlineto{\pgfqpoint{1.562009in}{1.500693in}}%
\pgfpathlineto{\pgfqpoint{1.562671in}{1.501611in}}%
\pgfpathlineto{\pgfqpoint{1.563996in}{1.505247in}}%
\pgfpathlineto{\pgfqpoint{1.566976in}{1.505074in}}%
\pgfpathlineto{\pgfqpoint{1.568301in}{1.508032in}}%
\pgfpathlineto{\pgfqpoint{1.569957in}{1.515516in}}%
\pgfpathlineto{\pgfqpoint{1.570288in}{1.512879in}}%
\pgfpathlineto{\pgfqpoint{1.572937in}{1.514267in}}%
\pgfpathlineto{\pgfqpoint{1.573269in}{1.509331in}}%
\pgfpathlineto{\pgfqpoint{1.575587in}{1.508752in}}%
\pgfpathlineto{\pgfqpoint{1.577905in}{1.501903in}}%
\pgfpathlineto{\pgfqpoint{1.579561in}{1.503832in}}%
\pgfpathlineto{\pgfqpoint{1.580223in}{1.499428in}}%
\pgfpathlineto{\pgfqpoint{1.580554in}{1.503695in}}%
\pgfpathlineto{\pgfqpoint{1.582542in}{1.504900in}}%
\pgfpathlineto{\pgfqpoint{1.582542in}{1.515089in}}%
\pgfpathlineto{\pgfqpoint{1.583866in}{1.511451in}}%
\pgfpathlineto{\pgfqpoint{1.585191in}{1.507883in}}%
\pgfpathlineto{\pgfqpoint{1.585853in}{1.511928in}}%
\pgfpathlineto{\pgfqpoint{1.588172in}{1.513127in}}%
\pgfpathlineto{\pgfqpoint{1.589496in}{1.511018in}}%
\pgfpathlineto{\pgfqpoint{1.596782in}{1.520859in}}%
\pgfpathlineto{\pgfqpoint{1.599432in}{1.517358in}}%
\pgfpathlineto{\pgfqpoint{1.599432in}{1.519518in}}%
\pgfpathlineto{\pgfqpoint{1.600756in}{1.524186in}}%
\pgfpathlineto{\pgfqpoint{1.601750in}{1.525980in}}%
\pgfpathlineto{\pgfqpoint{1.603737in}{1.535143in}}%
\pgfpathlineto{\pgfqpoint{1.609698in}{1.537441in}}%
\pgfpathlineto{\pgfqpoint{1.610692in}{1.535315in}}%
\pgfpathlineto{\pgfqpoint{1.611023in}{1.538316in}}%
\pgfpathlineto{\pgfqpoint{1.611023in}{1.538265in}}%
\pgfpathlineto{\pgfqpoint{1.612679in}{1.538986in}}%
\pgfpathlineto{\pgfqpoint{1.615328in}{1.537497in}}%
\pgfpathlineto{\pgfqpoint{1.617315in}{1.545294in}}%
\pgfpathlineto{\pgfqpoint{1.618309in}{1.544105in}}%
\pgfpathlineto{\pgfqpoint{1.619302in}{1.543837in}}%
\pgfpathlineto{\pgfqpoint{1.626588in}{1.552742in}}%
\pgfpathlineto{\pgfqpoint{1.638179in}{1.559286in}}%
\pgfpathlineto{\pgfqpoint{1.638511in}{1.566517in}}%
\pgfpathlineto{\pgfqpoint{1.640829in}{1.567718in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.561479in}}%
\pgfpathlineto{\pgfqpoint{1.651095in}{1.568738in}}%
\pgfpathlineto{\pgfqpoint{1.652751in}{1.572513in}}%
\pgfpathlineto{\pgfqpoint{1.657719in}{1.574858in}}%
\pgfpathlineto{\pgfqpoint{1.660700in}{1.573475in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.579723in}}%
\pgfpathlineto{\pgfqpoint{1.674278in}{1.590823in}}%
\pgfpathlineto{\pgfqpoint{1.678914in}{1.590648in}}%
\pgfpathlineto{\pgfqpoint{1.680570in}{1.593112in}}%
\pgfpathlineto{\pgfqpoint{1.680570in}{1.597614in}}%
\pgfpathlineto{\pgfqpoint{1.687525in}{1.605055in}}%
\pgfpathlineto{\pgfqpoint{1.697129in}{1.607945in}}%
\pgfpathlineto{\pgfqpoint{1.704746in}{1.617528in}}%
\pgfpathlineto{\pgfqpoint{1.706071in}{1.623390in}}%
\pgfpathlineto{\pgfqpoint{1.708058in}{1.621713in}}%
\pgfpathlineto{\pgfqpoint{1.712032in}{1.618684in}}%
\pgfpathlineto{\pgfqpoint{1.714019in}{1.618077in}}%
\pgfpathlineto{\pgfqpoint{1.714350in}{1.628722in}}%
\pgfpathlineto{\pgfqpoint{1.719318in}{1.628393in}}%
\pgfpathlineto{\pgfqpoint{1.720643in}{1.633502in}}%
\pgfpathlineto{\pgfqpoint{1.721305in}{1.632189in}}%
\pgfpathlineto{\pgfqpoint{1.731572in}{1.636163in}}%
\pgfpathlineto{\pgfqpoint{1.732565in}{1.635634in}}%
\pgfpathlineto{\pgfqpoint{1.732896in}{1.639051in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{1.637299in}}%
\pgfpathlineto{\pgfqpoint{1.735877in}{1.645389in}}%
\pgfpathlineto{\pgfqpoint{1.743163in}{1.671352in}}%
\pgfpathlineto{\pgfqpoint{1.745481in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.747468in}{1.678852in}}%
\pgfpathlineto{\pgfqpoint{1.752436in}{1.678926in}}%
\pgfpathlineto{\pgfqpoint{1.754423in}{1.676069in}}%
\pgfpathlineto{\pgfqpoint{1.756079in}{1.681474in}}%
\pgfpathlineto{\pgfqpoint{1.758728in}{1.675253in}}%
\pgfpathlineto{\pgfqpoint{1.762702in}{1.678009in}}%
\pgfpathlineto{\pgfqpoint{1.763365in}{1.680772in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{1.681264in}}%
\pgfpathlineto{\pgfqpoint{1.771975in}{1.686010in}}%
\pgfpathlineto{\pgfqpoint{1.776943in}{1.677296in}}%
\pgfpathlineto{\pgfqpoint{1.778599in}{1.675610in}}%
\pgfpathlineto{\pgfqpoint{1.783235in}{1.675138in}}%
\pgfpathlineto{\pgfqpoint{1.785885in}{1.676250in}}%
\pgfpathlineto{\pgfqpoint{1.786878in}{1.673229in}}%
\pgfpathlineto{\pgfqpoint{1.787872in}{1.674043in}}%
\pgfpathlineto{\pgfqpoint{1.788203in}{1.676306in}}%
\pgfpathlineto{\pgfqpoint{1.791846in}{1.674650in}}%
\pgfpathlineto{\pgfqpoint{1.796151in}{1.681593in}}%
\pgfpathlineto{\pgfqpoint{1.796814in}{1.681065in}}%
\pgfpathlineto{\pgfqpoint{1.799463in}{1.682271in}}%
\pgfpathlineto{\pgfqpoint{1.800125in}{1.678392in}}%
\pgfpathlineto{\pgfqpoint{1.803437in}{1.680027in}}%
\pgfpathlineto{\pgfqpoint{1.810061in}{1.681508in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{1.687717in}}%
\pgfpathlineto{\pgfqpoint{1.817678in}{1.691716in}}%
\pgfpathlineto{\pgfqpoint{1.818340in}{1.691190in}}%
\pgfpathlineto{\pgfqpoint{1.819003in}{1.695654in}}%
\pgfpathlineto{\pgfqpoint{1.822646in}{1.698066in}}%
\pgfpathlineto{\pgfqpoint{1.825295in}{1.697587in}}%
\pgfpathlineto{\pgfqpoint{1.828607in}{1.694644in}}%
\pgfpathlineto{\pgfqpoint{1.828938in}{1.696778in}}%
\pgfpathlineto{\pgfqpoint{1.838873in}{1.700330in}}%
\pgfpathlineto{\pgfqpoint{1.838873in}{1.703649in}}%
\pgfpathlineto{\pgfqpoint{1.838873in}{1.699225in}}%
\pgfpathlineto{\pgfqpoint{1.842847in}{1.698708in}}%
\pgfpathlineto{\pgfqpoint{1.846822in}{1.702881in}}%
\pgfpathlineto{\pgfqpoint{1.847153in}{1.696684in}}%
\pgfpathlineto{\pgfqpoint{1.847484in}{1.699357in}}%
\pgfpathlineto{\pgfqpoint{1.853114in}{1.707657in}}%
\pgfpathlineto{\pgfqpoint{1.872985in}{1.716709in}}%
\pgfpathlineto{\pgfqpoint{1.879277in}{1.722744in}}%
\pgfpathlineto{\pgfqpoint{1.881264in}{1.713236in}}%
\pgfpathlineto{\pgfqpoint{1.884245in}{1.714205in}}%
\pgfpathlineto{\pgfqpoint{1.887888in}{1.715321in}}%
\pgfpathlineto{\pgfqpoint{1.895836in}{1.737096in}}%
\pgfpathlineto{\pgfqpoint{1.898154in}{1.736154in}}%
\pgfpathlineto{\pgfqpoint{1.900141in}{1.742328in}}%
\pgfpathlineto{\pgfqpoint{1.903122in}{1.740295in}}%
\pgfpathlineto{\pgfqpoint{1.906765in}{1.730728in}}%
\pgfpathlineto{\pgfqpoint{1.910739in}{1.733357in}}%
\pgfpathlineto{\pgfqpoint{1.911401in}{1.727990in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{1.730372in}}%
\pgfpathlineto{\pgfqpoint{1.922330in}{1.727787in}}%
\pgfpathlineto{\pgfqpoint{1.928291in}{1.734966in}}%
\pgfpathlineto{\pgfqpoint{1.931934in}{1.737835in}}%
\pgfpathlineto{\pgfqpoint{1.939551in}{1.736350in}}%
\pgfpathlineto{\pgfqpoint{1.940545in}{1.741167in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{1.739184in}}%
\pgfpathlineto{\pgfqpoint{1.942201in}{1.740721in}}%
\pgfpathlineto{\pgfqpoint{1.943194in}{1.739805in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{1.740648in}}%
\pgfpathlineto{\pgfqpoint{1.951805in}{1.744769in}}%
\pgfpathlineto{\pgfqpoint{1.953792in}{1.744541in}}%
\pgfpathlineto{\pgfqpoint{1.957766in}{1.737663in}}%
\pgfpathlineto{\pgfqpoint{1.966708in}{1.727220in}}%
\pgfpathlineto{\pgfqpoint{1.969026in}{1.728767in}}%
\pgfpathlineto{\pgfqpoint{1.973000in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.728700in}}%
\pgfpathlineto{\pgfqpoint{1.977637in}{1.729011in}}%
\pgfpathlineto{\pgfqpoint{1.978630in}{1.726083in}}%
\pgfpathlineto{\pgfqpoint{1.986579in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{1.987241in}{1.729641in}}%
\pgfpathlineto{\pgfqpoint{1.993202in}{1.732206in}}%
\pgfpathlineto{\pgfqpoint{1.993202in}{1.726606in}}%
\pgfpathlineto{\pgfqpoint{1.994858in}{1.727701in}}%
\pgfpathlineto{\pgfqpoint{2.000157in}{1.718739in}}%
\pgfpathlineto{\pgfqpoint{2.000488in}{1.722265in}}%
\pgfpathlineto{\pgfqpoint{2.007774in}{1.731819in}}%
\pgfpathlineto{\pgfqpoint{2.018372in}{1.733919in}}%
\pgfpathlineto{\pgfqpoint{2.022015in}{1.741957in}}%
\pgfpathlineto{\pgfqpoint{2.026982in}{1.739595in}}%
\pgfpathlineto{\pgfqpoint{2.049502in}{1.742888in}}%
\pgfpathlineto{\pgfqpoint{2.052483in}{1.739985in}}%
\pgfpathlineto{\pgfqpoint{2.065399in}{1.738373in}}%
\pgfpathlineto{\pgfqpoint{2.086926in}{1.751682in}}%
\pgfpathlineto{\pgfqpoint{2.090900in}{1.752446in}}%
\pgfpathlineto{\pgfqpoint{2.092887in}{1.754706in}}%
\pgfpathlineto{\pgfqpoint{2.093218in}{1.759296in}}%
\pgfpathlineto{\pgfqpoint{2.104147in}{1.762269in}}%
\pgfpathlineto{\pgfqpoint{2.128985in}{1.763336in}}%
\pgfpathlineto{\pgfqpoint{2.137265in}{1.770582in}}%
\pgfpathlineto{\pgfqpoint{2.145544in}{1.770025in}}%
\pgfpathlineto{\pgfqpoint{2.153492in}{1.773076in}}%
\pgfpathlineto{\pgfqpoint{2.159122in}{1.789407in}}%
\pgfpathlineto{\pgfqpoint{2.169058in}{1.794084in}}%
\pgfpathlineto{\pgfqpoint{2.176344in}{1.795025in}}%
\pgfpathlineto{\pgfqpoint{2.177337in}{1.797102in}}%
\pgfpathlineto{\pgfqpoint{2.201182in}{1.800227in}}%
\pgfpathlineto{\pgfqpoint{2.206812in}{1.804704in}}%
\pgfpathlineto{\pgfqpoint{2.222046in}{1.807690in}}%
\pgfpathlineto{\pgfqpoint{2.263775in}{1.812538in}}%
\pgfpathlineto{\pgfqpoint{2.267086in}{1.810915in}}%
\pgfpathlineto{\pgfqpoint{2.270398in}{1.812698in}}%
\pgfpathlineto{\pgfqpoint{2.280334in}{1.814720in}}%
\pgfpathlineto{\pgfqpoint{2.289938in}{1.810911in}}%
\pgfpathlineto{\pgfqpoint{2.291925in}{1.816492in}}%
\pgfpathlineto{\pgfqpoint{2.303185in}{1.810252in}}%
\pgfpathlineto{\pgfqpoint{2.315770in}{1.819136in}}%
\pgfpathlineto{\pgfqpoint{2.317094in}{1.822782in}}%
\pgfpathlineto{\pgfqpoint{2.325705in}{1.790128in}}%
\pgfpathlineto{\pgfqpoint{2.342595in}{1.792425in}}%
\pgfpathlineto{\pgfqpoint{2.352199in}{1.791187in}}%
\pgfpathlineto{\pgfqpoint{2.359154in}{1.794184in}}%
\pgfpathlineto{\pgfqpoint{2.364122in}{1.792748in}}%
\pgfpathlineto{\pgfqpoint{2.366440in}{1.794856in}}%
\pgfpathlineto{\pgfqpoint{2.377369in}{1.793641in}}%
\pgfpathlineto{\pgfqpoint{2.379025in}{1.795887in}}%
\pgfpathlineto{\pgfqpoint{2.392934in}{1.795433in}}%
\pgfpathlineto{\pgfqpoint{2.394259in}{1.798330in}}%
\pgfpathlineto{\pgfqpoint{2.401545in}{1.799705in}}%
\pgfpathlineto{\pgfqpoint{2.405188in}{1.802264in}}%
\pgfpathlineto{\pgfqpoint{2.406181in}{1.807323in}}%
\pgfpathlineto{\pgfqpoint{2.406844in}{1.806444in}}%
\pgfpathlineto{\pgfqpoint{2.435987in}{1.810234in}}%
\pgfpathlineto{\pgfqpoint{2.438305in}{1.816377in}}%
\pgfpathlineto{\pgfqpoint{2.446254in}{1.816181in}}%
\pgfpathlineto{\pgfqpoint{2.477053in}{1.818901in}}%
\pgfpathlineto{\pgfqpoint{2.576407in}{1.814907in}}%
\pgfpathlineto{\pgfqpoint{2.578725in}{1.818258in}}%
\pgfpathlineto{\pgfqpoint{2.587667in}{1.821701in}}%
\pgfpathlineto{\pgfqpoint{2.590647in}{1.824818in}}%
\pgfpathlineto{\pgfqpoint{2.595946in}{1.807595in}}%
\pgfpathlineto{\pgfqpoint{2.605219in}{1.807099in}}%
\pgfpathlineto{\pgfqpoint{2.606875in}{1.803837in}}%
\pgfpathlineto{\pgfqpoint{2.610849in}{1.804087in}}%
\pgfpathlineto{\pgfqpoint{2.618135in}{1.791125in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{1.790561in}}%
\pgfpathlineto{\pgfqpoint{2.656883in}{1.786749in}}%
\pgfpathlineto{\pgfqpoint{2.898974in}{1.784788in}}%
\pgfpathlineto{\pgfqpoint{2.930105in}{1.788592in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{1.786945in}}%
\pgfpathlineto{\pgfqpoint{2.986405in}{1.761119in}}%
\pgfpathlineto{\pgfqpoint{3.010250in}{1.764692in}}%
\pgfpathlineto{\pgfqpoint{3.029789in}{1.764165in}}%
\pgfpathlineto{\pgfqpoint{3.069862in}{1.750305in}}%
\pgfpathlineto{\pgfqpoint{3.076154in}{1.753363in}}%
\pgfpathlineto{\pgfqpoint{3.093044in}{1.759101in}}%
\pgfpathlineto{\pgfqpoint{3.229821in}{1.762534in}}%
\pgfpathlineto{\pgfqpoint{3.229821in}{1.762534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712206in}{0.552778in}}{\pgfqpoint{2.649424in}{1.831944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{0.607535in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.702143in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.538889in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{0.538889in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.550034in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.538889in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{0.538889in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.540778in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.538889in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{0.538889in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.542606in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.538889in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{0.538889in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.543506in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.538889in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{0.538889in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.546610in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.538889in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{0.538889in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.578720in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.538889in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{0.538889in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.224758in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.392474in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.331050in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.347784in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.389106in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.346376in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398002in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.397502in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.348084in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.293591in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.236765in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.279075in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.392659in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.397054in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.393280in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.389234in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712868in}{0.994214in}}%
\pgfpathlineto{\pgfqpoint{0.712868in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712868in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712868in}{2.390519in}}%
\pgfpathlineto{\pgfqpoint{0.712868in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712868in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.713199in}{1.475921in}}%
\pgfpathlineto{\pgfqpoint{0.713199in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.713199in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.713199in}{2.390357in}}%
\pgfpathlineto{\pgfqpoint{0.713199in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.713199in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.713199in}{2.392776in}}%
\pgfpathlineto{\pgfqpoint{0.713199in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.713199in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.714524in}{1.207695in}}%
\pgfpathlineto{\pgfqpoint{0.714524in}{1.342421in}}%
\pgfpathlineto{\pgfqpoint{0.714855in}{1.343066in}}%
\pgfpathlineto{\pgfqpoint{0.714855in}{1.323167in}}%
\pgfpathlineto{\pgfqpoint{0.714855in}{1.143123in}}%
\pgfpathlineto{\pgfqpoint{0.716180in}{1.507551in}}%
\pgfpathlineto{\pgfqpoint{0.716180in}{1.325058in}}%
\pgfpathlineto{\pgfqpoint{0.716511in}{1.318247in}}%
\pgfpathlineto{\pgfqpoint{0.716511in}{1.345294in}}%
\pgfpathlineto{\pgfqpoint{0.716511in}{1.339417in}}%
\pgfpathlineto{\pgfqpoint{0.716511in}{1.454327in}}%
\pgfpathlineto{\pgfqpoint{0.717505in}{1.011832in}}%
\pgfpathlineto{\pgfqpoint{0.717836in}{1.177585in}}%
\pgfpathlineto{\pgfqpoint{0.718167in}{1.175199in}}%
\pgfpathlineto{\pgfqpoint{0.718167in}{1.181743in}}%
\pgfpathlineto{\pgfqpoint{0.718498in}{1.316137in}}%
\pgfpathlineto{\pgfqpoint{0.719492in}{0.836419in}}%
\pgfpathlineto{\pgfqpoint{0.719492in}{0.846944in}}%
\pgfpathlineto{\pgfqpoint{0.719823in}{0.862078in}}%
\pgfpathlineto{\pgfqpoint{0.719823in}{0.830563in}}%
\pgfpathlineto{\pgfqpoint{0.719823in}{0.825227in}}%
\pgfpathlineto{\pgfqpoint{0.720154in}{0.989440in}}%
\pgfpathlineto{\pgfqpoint{0.721148in}{0.920674in}}%
\pgfpathlineto{\pgfqpoint{0.721479in}{0.926965in}}%
\pgfpathlineto{\pgfqpoint{0.721479in}{0.903987in}}%
\pgfpathlineto{\pgfqpoint{0.721479in}{0.843449in}}%
\pgfpathlineto{\pgfqpoint{0.722804in}{1.074538in}}%
\pgfpathlineto{\pgfqpoint{0.722804in}{1.031549in}}%
\pgfpathlineto{\pgfqpoint{0.723135in}{1.021671in}}%
\pgfpathlineto{\pgfqpoint{0.723135in}{1.049149in}}%
\pgfpathlineto{\pgfqpoint{0.723466in}{1.119684in}}%
\pgfpathlineto{\pgfqpoint{0.724459in}{0.951601in}}%
\pgfpathlineto{\pgfqpoint{0.724459in}{0.988638in}}%
\pgfpathlineto{\pgfqpoint{0.724791in}{1.020250in}}%
\pgfpathlineto{\pgfqpoint{0.724791in}{0.977077in}}%
\pgfpathlineto{\pgfqpoint{0.725122in}{0.929046in}}%
\pgfpathlineto{\pgfqpoint{0.726115in}{1.084748in}}%
\pgfpathlineto{\pgfqpoint{0.726115in}{1.020801in}}%
\pgfpathlineto{\pgfqpoint{0.726447in}{1.019966in}}%
\pgfpathlineto{\pgfqpoint{0.727440in}{1.129890in}}%
\pgfpathlineto{\pgfqpoint{0.726447in}{1.002924in}}%
\pgfpathlineto{\pgfqpoint{0.727771in}{1.046178in}}%
\pgfpathlineto{\pgfqpoint{0.728102in}{1.044152in}}%
\pgfpathlineto{\pgfqpoint{0.728765in}{0.935185in}}%
\pgfpathlineto{\pgfqpoint{0.728102in}{1.087673in}}%
\pgfpathlineto{\pgfqpoint{0.729427in}{1.055917in}}%
\pgfpathlineto{\pgfqpoint{0.729758in}{1.111817in}}%
\pgfpathlineto{\pgfqpoint{0.729758in}{1.105232in}}%
\pgfpathlineto{\pgfqpoint{0.730421in}{1.201700in}}%
\pgfpathlineto{\pgfqpoint{0.731083in}{1.191571in}}%
\pgfpathlineto{\pgfqpoint{0.731414in}{1.191992in}}%
\pgfpathlineto{\pgfqpoint{0.731414in}{1.190661in}}%
\pgfpathlineto{\pgfqpoint{0.732739in}{1.247715in}}%
\pgfpathlineto{\pgfqpoint{0.732739in}{1.144267in}}%
\pgfpathlineto{\pgfqpoint{0.732739in}{1.151068in}}%
\pgfpathlineto{\pgfqpoint{0.733070in}{1.129431in}}%
\pgfpathlineto{\pgfqpoint{0.733070in}{1.133475in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{0.986536in}}%
\pgfpathlineto{\pgfqpoint{0.734395in}{1.022235in}}%
\pgfpathlineto{\pgfqpoint{0.734726in}{1.020851in}}%
\pgfpathlineto{\pgfqpoint{0.734726in}{1.024022in}}%
\pgfpathlineto{\pgfqpoint{0.735720in}{1.040075in}}%
\pgfpathlineto{\pgfqpoint{0.735388in}{0.960800in}}%
\pgfpathlineto{\pgfqpoint{0.736051in}{1.004859in}}%
\pgfpathlineto{\pgfqpoint{0.736382in}{1.003447in}}%
\pgfpathlineto{\pgfqpoint{0.736382in}{1.009660in}}%
\pgfpathlineto{\pgfqpoint{0.736382in}{1.007704in}}%
\pgfpathlineto{\pgfqpoint{0.736713in}{1.023085in}}%
\pgfpathlineto{\pgfqpoint{0.737707in}{0.943545in}}%
\pgfpathlineto{\pgfqpoint{0.737707in}{0.943711in}}%
\pgfpathlineto{\pgfqpoint{0.738038in}{0.951609in}}%
\pgfpathlineto{\pgfqpoint{0.738369in}{0.911088in}}%
\pgfpathlineto{\pgfqpoint{0.738700in}{0.872137in}}%
\pgfpathlineto{\pgfqpoint{0.739362in}{0.927983in}}%
\pgfpathlineto{\pgfqpoint{0.739694in}{0.913081in}}%
\pgfpathlineto{\pgfqpoint{0.740025in}{0.916755in}}%
\pgfpathlineto{\pgfqpoint{0.740025in}{0.904237in}}%
\pgfpathlineto{\pgfqpoint{0.740025in}{0.907456in}}%
\pgfpathlineto{\pgfqpoint{0.740025in}{0.901472in}}%
\pgfpathlineto{\pgfqpoint{0.740687in}{0.973628in}}%
\pgfpathlineto{\pgfqpoint{0.741350in}{0.915557in}}%
\pgfpathlineto{\pgfqpoint{0.742012in}{0.940090in}}%
\pgfpathlineto{\pgfqpoint{0.741681in}{0.892051in}}%
\pgfpathlineto{\pgfqpoint{0.742674in}{0.911825in}}%
\pgfpathlineto{\pgfqpoint{0.743005in}{0.910920in}}%
\pgfpathlineto{\pgfqpoint{0.743005in}{0.914709in}}%
\pgfpathlineto{\pgfqpoint{0.744330in}{1.048357in}}%
\pgfpathlineto{\pgfqpoint{0.744661in}{1.045673in}}%
\pgfpathlineto{\pgfqpoint{0.744661in}{1.054354in}}%
\pgfpathlineto{\pgfqpoint{0.745655in}{1.142597in}}%
\pgfpathlineto{\pgfqpoint{0.745986in}{1.092630in}}%
\pgfpathlineto{\pgfqpoint{0.746317in}{1.066587in}}%
\pgfpathlineto{\pgfqpoint{0.746648in}{1.098039in}}%
\pgfpathlineto{\pgfqpoint{0.746980in}{1.087881in}}%
\pgfpathlineto{\pgfqpoint{0.747311in}{1.064863in}}%
\pgfpathlineto{\pgfqpoint{0.748304in}{1.191032in}}%
\pgfpathlineto{\pgfqpoint{0.748635in}{1.190238in}}%
\pgfpathlineto{\pgfqpoint{0.749298in}{1.223541in}}%
\pgfpathlineto{\pgfqpoint{0.749960in}{1.143948in}}%
\pgfpathlineto{\pgfqpoint{0.750291in}{1.172566in}}%
\pgfpathlineto{\pgfqpoint{0.750623in}{1.192928in}}%
\pgfpathlineto{\pgfqpoint{0.751285in}{1.135715in}}%
\pgfpathlineto{\pgfqpoint{0.751616in}{1.145700in}}%
\pgfpathlineto{\pgfqpoint{0.752278in}{1.123944in}}%
\pgfpathlineto{\pgfqpoint{0.751947in}{1.149496in}}%
\pgfpathlineto{\pgfqpoint{0.752278in}{1.124837in}}%
\pgfpathlineto{\pgfqpoint{0.752278in}{1.122012in}}%
\pgfpathlineto{\pgfqpoint{0.753603in}{1.241846in}}%
\pgfpathlineto{\pgfqpoint{0.753934in}{1.239286in}}%
\pgfpathlineto{\pgfqpoint{0.753934in}{1.216241in}}%
\pgfpathlineto{\pgfqpoint{0.754597in}{1.292916in}}%
\pgfpathlineto{\pgfqpoint{0.755259in}{1.240085in}}%
\pgfpathlineto{\pgfqpoint{0.755590in}{1.239097in}}%
\pgfpathlineto{\pgfqpoint{0.755590in}{1.240562in}}%
\pgfpathlineto{\pgfqpoint{0.755590in}{1.245302in}}%
\pgfpathlineto{\pgfqpoint{0.756584in}{1.154101in}}%
\pgfpathlineto{\pgfqpoint{0.756915in}{1.174566in}}%
\pgfpathlineto{\pgfqpoint{0.757246in}{1.205150in}}%
\pgfpathlineto{\pgfqpoint{0.757577in}{1.166354in}}%
\pgfpathlineto{\pgfqpoint{0.757577in}{1.169420in}}%
\pgfpathlineto{\pgfqpoint{0.757908in}{1.163073in}}%
\pgfpathlineto{\pgfqpoint{0.758240in}{1.185718in}}%
\pgfpathlineto{\pgfqpoint{0.758571in}{1.177673in}}%
\pgfpathlineto{\pgfqpoint{0.758571in}{1.188705in}}%
\pgfpathlineto{\pgfqpoint{0.759233in}{1.087641in}}%
\pgfpathlineto{\pgfqpoint{0.759895in}{1.153509in}}%
\pgfpathlineto{\pgfqpoint{0.760227in}{1.138051in}}%
\pgfpathlineto{\pgfqpoint{0.760889in}{1.164132in}}%
\pgfpathlineto{\pgfqpoint{0.761220in}{1.190002in}}%
\pgfpathlineto{\pgfqpoint{0.762214in}{1.035272in}}%
\pgfpathlineto{\pgfqpoint{0.762214in}{1.038737in}}%
\pgfpathlineto{\pgfqpoint{0.762545in}{1.037879in}}%
\pgfpathlineto{\pgfqpoint{0.762876in}{1.065101in}}%
\pgfpathlineto{\pgfqpoint{0.763870in}{0.914451in}}%
\pgfpathlineto{\pgfqpoint{0.764532in}{0.895088in}}%
\pgfpathlineto{\pgfqpoint{0.764863in}{0.920842in}}%
\pgfpathlineto{\pgfqpoint{0.765526in}{0.965713in}}%
\pgfpathlineto{\pgfqpoint{0.764863in}{0.916007in}}%
\pgfpathlineto{\pgfqpoint{0.766188in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.766519in}{0.950089in}}%
\pgfpathlineto{\pgfqpoint{0.766850in}{0.932970in}}%
\pgfpathlineto{\pgfqpoint{0.766850in}{0.904557in}}%
\pgfpathlineto{\pgfqpoint{0.768175in}{0.951395in}}%
\pgfpathlineto{\pgfqpoint{0.768506in}{0.956678in}}%
\pgfpathlineto{\pgfqpoint{0.768837in}{0.952282in}}%
\pgfpathlineto{\pgfqpoint{0.770162in}{1.019167in}}%
\pgfpathlineto{\pgfqpoint{0.770162in}{0.992847in}}%
\pgfpathlineto{\pgfqpoint{0.770493in}{0.991087in}}%
\pgfpathlineto{\pgfqpoint{0.770493in}{0.991188in}}%
\pgfpathlineto{\pgfqpoint{0.771156in}{0.903149in}}%
\pgfpathlineto{\pgfqpoint{0.771818in}{0.963120in}}%
\pgfpathlineto{\pgfqpoint{0.772480in}{0.991328in}}%
\pgfpathlineto{\pgfqpoint{0.772480in}{0.992373in}}%
\pgfpathlineto{\pgfqpoint{0.773143in}{0.916889in}}%
\pgfpathlineto{\pgfqpoint{0.773805in}{0.951737in}}%
\pgfpathlineto{\pgfqpoint{0.774467in}{0.991483in}}%
\pgfpathlineto{\pgfqpoint{0.775130in}{0.946462in}}%
\pgfpathlineto{\pgfqpoint{0.776123in}{0.913951in}}%
\pgfpathlineto{\pgfqpoint{0.775461in}{0.963603in}}%
\pgfpathlineto{\pgfqpoint{0.776454in}{0.938045in}}%
\pgfpathlineto{\pgfqpoint{0.776786in}{0.956723in}}%
\pgfpathlineto{\pgfqpoint{0.777117in}{0.917867in}}%
\pgfpathlineto{\pgfqpoint{0.777117in}{0.918397in}}%
\pgfpathlineto{\pgfqpoint{0.777779in}{0.932320in}}%
\pgfpathlineto{\pgfqpoint{0.778441in}{0.911256in}}%
\pgfpathlineto{\pgfqpoint{0.778773in}{0.916344in}}%
\pgfpathlineto{\pgfqpoint{0.778773in}{0.894446in}}%
\pgfpathlineto{\pgfqpoint{0.778773in}{0.899041in}}%
\pgfpathlineto{\pgfqpoint{0.779435in}{0.881113in}}%
\pgfpathlineto{\pgfqpoint{0.780429in}{0.825211in}}%
\pgfpathlineto{\pgfqpoint{0.779435in}{0.883112in}}%
\pgfpathlineto{\pgfqpoint{0.780760in}{0.854650in}}%
\pgfpathlineto{\pgfqpoint{0.781753in}{0.871454in}}%
\pgfpathlineto{\pgfqpoint{0.781753in}{0.861436in}}%
\pgfpathlineto{\pgfqpoint{0.782416in}{0.811510in}}%
\pgfpathlineto{\pgfqpoint{0.783078in}{0.936076in}}%
\pgfpathlineto{\pgfqpoint{0.784403in}{0.985220in}}%
\pgfpathlineto{\pgfqpoint{0.785065in}{1.041998in}}%
\pgfpathlineto{\pgfqpoint{0.785727in}{1.026665in}}%
\pgfpathlineto{\pgfqpoint{0.786059in}{1.044915in}}%
\pgfpathlineto{\pgfqpoint{0.787052in}{1.122429in}}%
\pgfpathlineto{\pgfqpoint{0.786390in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{0.787383in}{1.114557in}}%
\pgfpathlineto{\pgfqpoint{0.787714in}{1.114705in}}%
\pgfpathlineto{\pgfqpoint{0.788708in}{1.148028in}}%
\pgfpathlineto{\pgfqpoint{0.789039in}{1.146935in}}%
\pgfpathlineto{\pgfqpoint{0.789370in}{1.147788in}}%
\pgfpathlineto{\pgfqpoint{0.789370in}{1.145742in}}%
\pgfpathlineto{\pgfqpoint{0.790364in}{1.082095in}}%
\pgfpathlineto{\pgfqpoint{0.789370in}{1.146939in}}%
\pgfpathlineto{\pgfqpoint{0.790695in}{1.120809in}}%
\pgfpathlineto{\pgfqpoint{0.791689in}{1.113055in}}%
\pgfpathlineto{\pgfqpoint{0.791357in}{1.132621in}}%
\pgfpathlineto{\pgfqpoint{0.792020in}{1.122336in}}%
\pgfpathlineto{\pgfqpoint{0.792020in}{1.140653in}}%
\pgfpathlineto{\pgfqpoint{0.793013in}{1.088507in}}%
\pgfpathlineto{\pgfqpoint{0.793344in}{1.103800in}}%
\pgfpathlineto{\pgfqpoint{0.793676in}{1.117677in}}%
\pgfpathlineto{\pgfqpoint{0.793676in}{1.113406in}}%
\pgfpathlineto{\pgfqpoint{0.794338in}{1.136594in}}%
\pgfpathlineto{\pgfqpoint{0.795000in}{1.090587in}}%
\pgfpathlineto{\pgfqpoint{0.795332in}{1.091094in}}%
\pgfpathlineto{\pgfqpoint{0.795332in}{1.090043in}}%
\pgfpathlineto{\pgfqpoint{0.796656in}{1.002112in}}%
\pgfpathlineto{\pgfqpoint{0.795663in}{1.100882in}}%
\pgfpathlineto{\pgfqpoint{0.796656in}{1.014571in}}%
\pgfpathlineto{\pgfqpoint{0.796987in}{1.001802in}}%
\pgfpathlineto{\pgfqpoint{0.798312in}{0.905277in}}%
\pgfpathlineto{\pgfqpoint{0.798312in}{0.908694in}}%
\pgfpathlineto{\pgfqpoint{0.798974in}{0.870124in}}%
\pgfpathlineto{\pgfqpoint{0.800299in}{0.789478in}}%
\pgfpathlineto{\pgfqpoint{0.800630in}{0.795321in}}%
\pgfpathlineto{\pgfqpoint{0.800630in}{0.779419in}}%
\pgfpathlineto{\pgfqpoint{0.801955in}{0.709064in}}%
\pgfpathlineto{\pgfqpoint{0.800962in}{0.785673in}}%
\pgfpathlineto{\pgfqpoint{0.801955in}{0.725591in}}%
\pgfpathlineto{\pgfqpoint{0.802286in}{0.723113in}}%
\pgfpathlineto{\pgfqpoint{0.802286in}{0.732542in}}%
\pgfpathlineto{\pgfqpoint{0.802949in}{0.790011in}}%
\pgfpathlineto{\pgfqpoint{0.802286in}{0.731639in}}%
\pgfpathlineto{\pgfqpoint{0.803611in}{0.754804in}}%
\pgfpathlineto{\pgfqpoint{0.805267in}{0.712278in}}%
\pgfpathlineto{\pgfqpoint{0.803942in}{0.757984in}}%
\pgfpathlineto{\pgfqpoint{0.806592in}{0.729682in}}%
\pgfpathlineto{\pgfqpoint{0.807585in}{0.755809in}}%
\pgfpathlineto{\pgfqpoint{0.806923in}{0.729359in}}%
\pgfpathlineto{\pgfqpoint{0.807916in}{0.755170in}}%
\pgfpathlineto{\pgfqpoint{0.808247in}{0.752390in}}%
\pgfpathlineto{\pgfqpoint{0.808247in}{0.760982in}}%
\pgfpathlineto{\pgfqpoint{0.808247in}{0.759718in}}%
\pgfpathlineto{\pgfqpoint{0.808247in}{0.765745in}}%
\pgfpathlineto{\pgfqpoint{0.809241in}{0.709968in}}%
\pgfpathlineto{\pgfqpoint{0.809572in}{0.713119in}}%
\pgfpathlineto{\pgfqpoint{0.809903in}{0.708605in}}%
\pgfpathlineto{\pgfqpoint{0.810235in}{0.723013in}}%
\pgfpathlineto{\pgfqpoint{0.810566in}{0.743315in}}%
\pgfpathlineto{\pgfqpoint{0.810897in}{0.714729in}}%
\pgfpathlineto{\pgfqpoint{0.811559in}{0.734867in}}%
\pgfpathlineto{\pgfqpoint{0.811890in}{0.738706in}}%
\pgfpathlineto{\pgfqpoint{0.811890in}{0.733548in}}%
\pgfpathlineto{\pgfqpoint{0.811890in}{0.733740in}}%
\pgfpathlineto{\pgfqpoint{0.811890in}{0.726028in}}%
\pgfpathlineto{\pgfqpoint{0.813215in}{0.758322in}}%
\pgfpathlineto{\pgfqpoint{0.813215in}{0.746791in}}%
\pgfpathlineto{\pgfqpoint{0.813546in}{0.754712in}}%
\pgfpathlineto{\pgfqpoint{0.814871in}{0.778855in}}%
\pgfpathlineto{\pgfqpoint{0.813878in}{0.747321in}}%
\pgfpathlineto{\pgfqpoint{0.814871in}{0.770482in}}%
\pgfpathlineto{\pgfqpoint{0.815533in}{0.767606in}}%
\pgfpathlineto{\pgfqpoint{0.816196in}{0.785145in}}%
\pgfpathlineto{\pgfqpoint{0.816196in}{0.799906in}}%
\pgfpathlineto{\pgfqpoint{0.817520in}{0.786462in}}%
\pgfpathlineto{\pgfqpoint{0.817852in}{0.790499in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{0.781552in}}%
\pgfpathlineto{\pgfqpoint{0.819508in}{0.773345in}}%
\pgfpathlineto{\pgfqpoint{0.819176in}{0.797954in}}%
\pgfpathlineto{\pgfqpoint{0.819508in}{0.793113in}}%
\pgfpathlineto{\pgfqpoint{0.820501in}{0.828870in}}%
\pgfpathlineto{\pgfqpoint{0.819839in}{0.788655in}}%
\pgfpathlineto{\pgfqpoint{0.820832in}{0.823412in}}%
\pgfpathlineto{\pgfqpoint{0.821826in}{0.879629in}}%
\pgfpathlineto{\pgfqpoint{0.822157in}{0.870479in}}%
\pgfpathlineto{\pgfqpoint{0.822488in}{0.880096in}}%
\pgfpathlineto{\pgfqpoint{0.822819in}{0.868856in}}%
\pgfpathlineto{\pgfqpoint{0.822819in}{0.849780in}}%
\pgfpathlineto{\pgfqpoint{0.824144in}{0.892660in}}%
\pgfpathlineto{\pgfqpoint{0.824144in}{0.858124in}}%
\pgfpathlineto{\pgfqpoint{0.825800in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{0.826793in}{0.843804in}}%
\pgfpathlineto{\pgfqpoint{0.828118in}{0.902639in}}%
\pgfpathlineto{\pgfqpoint{0.828449in}{0.901618in}}%
\pgfpathlineto{\pgfqpoint{0.828449in}{0.903613in}}%
\pgfpathlineto{\pgfqpoint{0.828449in}{0.902455in}}%
\pgfpathlineto{\pgfqpoint{0.829774in}{0.942948in}}%
\pgfpathlineto{\pgfqpoint{0.829774in}{0.934526in}}%
\pgfpathlineto{\pgfqpoint{0.830105in}{0.940990in}}%
\pgfpathlineto{\pgfqpoint{0.830105in}{0.917710in}}%
\pgfpathlineto{\pgfqpoint{0.830768in}{0.926114in}}%
\pgfpathlineto{\pgfqpoint{0.830768in}{0.921537in}}%
\pgfpathlineto{\pgfqpoint{0.831761in}{0.974250in}}%
\pgfpathlineto{\pgfqpoint{0.832092in}{0.960802in}}%
\pgfpathlineto{\pgfqpoint{0.832423in}{0.960833in}}%
\pgfpathlineto{\pgfqpoint{0.832423in}{0.955886in}}%
\pgfpathlineto{\pgfqpoint{0.833417in}{0.985407in}}%
\pgfpathlineto{\pgfqpoint{0.833748in}{0.972843in}}%
\pgfpathlineto{\pgfqpoint{0.834079in}{0.971994in}}%
\pgfpathlineto{\pgfqpoint{0.834411in}{0.974636in}}%
\pgfpathlineto{\pgfqpoint{0.835735in}{1.021069in}}%
\pgfpathlineto{\pgfqpoint{0.835735in}{1.003409in}}%
\pgfpathlineto{\pgfqpoint{0.836398in}{1.017015in}}%
\pgfpathlineto{\pgfqpoint{0.836066in}{1.000687in}}%
\pgfpathlineto{\pgfqpoint{0.836398in}{1.000852in}}%
\pgfpathlineto{\pgfqpoint{0.837391in}{0.939789in}}%
\pgfpathlineto{\pgfqpoint{0.837722in}{0.941332in}}%
\pgfpathlineto{\pgfqpoint{0.838053in}{0.934744in}}%
\pgfpathlineto{\pgfqpoint{0.838716in}{0.874731in}}%
\pgfpathlineto{\pgfqpoint{0.839378in}{0.889380in}}%
\pgfpathlineto{\pgfqpoint{0.839709in}{0.883072in}}%
\pgfpathlineto{\pgfqpoint{0.839709in}{0.886012in}}%
\pgfpathlineto{\pgfqpoint{0.840703in}{0.835982in}}%
\pgfpathlineto{\pgfqpoint{0.841034in}{0.838836in}}%
\pgfpathlineto{\pgfqpoint{0.842359in}{0.803578in}}%
\pgfpathlineto{\pgfqpoint{0.843352in}{0.818343in}}%
\pgfpathlineto{\pgfqpoint{0.843352in}{0.823307in}}%
\pgfpathlineto{\pgfqpoint{0.843684in}{0.808033in}}%
\pgfpathlineto{\pgfqpoint{0.844677in}{0.815840in}}%
\pgfpathlineto{\pgfqpoint{0.845008in}{0.818891in}}%
\pgfpathlineto{\pgfqpoint{0.845008in}{0.812676in}}%
\pgfpathlineto{\pgfqpoint{0.845339in}{0.813325in}}%
\pgfpathlineto{\pgfqpoint{0.846664in}{0.769652in}}%
\pgfpathlineto{\pgfqpoint{0.845339in}{0.820583in}}%
\pgfpathlineto{\pgfqpoint{0.846664in}{0.769825in}}%
\pgfpathlineto{\pgfqpoint{0.846995in}{0.771292in}}%
\pgfpathlineto{\pgfqpoint{0.846995in}{0.764294in}}%
\pgfpathlineto{\pgfqpoint{0.846995in}{0.765948in}}%
\pgfpathlineto{\pgfqpoint{0.848320in}{0.730728in}}%
\pgfpathlineto{\pgfqpoint{0.847326in}{0.767405in}}%
\pgfpathlineto{\pgfqpoint{0.848320in}{0.739030in}}%
\pgfpathlineto{\pgfqpoint{0.848651in}{0.738908in}}%
\pgfpathlineto{\pgfqpoint{0.848651in}{0.740406in}}%
\pgfpathlineto{\pgfqpoint{0.848651in}{0.740885in}}%
\pgfpathlineto{\pgfqpoint{0.849645in}{0.716959in}}%
\pgfpathlineto{\pgfqpoint{0.849976in}{0.719754in}}%
\pgfpathlineto{\pgfqpoint{0.850307in}{0.716710in}}%
\pgfpathlineto{\pgfqpoint{0.850307in}{0.729481in}}%
\pgfpathlineto{\pgfqpoint{0.851301in}{0.756754in}}%
\pgfpathlineto{\pgfqpoint{0.851632in}{0.740553in}}%
\pgfpathlineto{\pgfqpoint{0.851963in}{0.740149in}}%
\pgfpathlineto{\pgfqpoint{0.852625in}{0.703251in}}%
\pgfpathlineto{\pgfqpoint{0.853288in}{0.710977in}}%
\pgfpathlineto{\pgfqpoint{0.853619in}{0.713986in}}%
\pgfpathlineto{\pgfqpoint{0.854612in}{0.652081in}}%
\pgfpathlineto{\pgfqpoint{0.854944in}{0.652491in}}%
\pgfpathlineto{\pgfqpoint{0.855606in}{0.648911in}}%
\pgfpathlineto{\pgfqpoint{0.855606in}{0.650287in}}%
\pgfpathlineto{\pgfqpoint{0.855937in}{0.632237in}}%
\pgfpathlineto{\pgfqpoint{0.856931in}{0.653876in}}%
\pgfpathlineto{\pgfqpoint{0.857262in}{0.660761in}}%
\pgfpathlineto{\pgfqpoint{0.857262in}{0.640915in}}%
\pgfpathlineto{\pgfqpoint{0.858587in}{0.585699in}}%
\pgfpathlineto{\pgfqpoint{0.859911in}{0.601579in}}%
\pgfpathlineto{\pgfqpoint{0.860905in}{0.627022in}}%
\pgfpathlineto{\pgfqpoint{0.861236in}{0.615837in}}%
\pgfpathlineto{\pgfqpoint{0.862561in}{0.644541in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.637565in}}%
\pgfpathlineto{\pgfqpoint{0.864217in}{0.607279in}}%
\pgfpathlineto{\pgfqpoint{0.864879in}{0.607415in}}%
\pgfpathlineto{\pgfqpoint{0.865210in}{0.609193in}}%
\pgfpathlineto{\pgfqpoint{0.865210in}{0.608772in}}%
\pgfpathlineto{\pgfqpoint{0.865872in}{0.634971in}}%
\pgfpathlineto{\pgfqpoint{0.865210in}{0.606932in}}%
\pgfpathlineto{\pgfqpoint{0.866535in}{0.631707in}}%
\pgfpathlineto{\pgfqpoint{0.871171in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{0.871834in}{0.740563in}}%
\pgfpathlineto{\pgfqpoint{0.872165in}{0.740491in}}%
\pgfpathlineto{\pgfqpoint{0.872165in}{0.737950in}}%
\pgfpathlineto{\pgfqpoint{0.873490in}{0.764666in}}%
\pgfpathlineto{\pgfqpoint{0.873490in}{0.764665in}}%
\pgfpathlineto{\pgfqpoint{0.873821in}{0.765089in}}%
\pgfpathlineto{\pgfqpoint{0.874152in}{0.758054in}}%
\pgfpathlineto{\pgfqpoint{0.875145in}{0.728528in}}%
\pgfpathlineto{\pgfqpoint{0.874483in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{0.875477in}{0.737682in}}%
\pgfpathlineto{\pgfqpoint{0.875808in}{0.742284in}}%
\pgfpathlineto{\pgfqpoint{0.875808in}{0.758011in}}%
\pgfpathlineto{\pgfqpoint{0.876470in}{0.733121in}}%
\pgfpathlineto{\pgfqpoint{0.877132in}{0.734122in}}%
\pgfpathlineto{\pgfqpoint{0.877464in}{0.732945in}}%
\pgfpathlineto{\pgfqpoint{0.878788in}{0.690157in}}%
\pgfpathlineto{\pgfqpoint{0.879782in}{0.700424in}}%
\pgfpathlineto{\pgfqpoint{0.879782in}{0.687850in}}%
\pgfpathlineto{\pgfqpoint{0.880113in}{0.688159in}}%
\pgfpathlineto{\pgfqpoint{0.880444in}{0.690703in}}%
\pgfpathlineto{\pgfqpoint{0.881769in}{0.722782in}}%
\pgfpathlineto{\pgfqpoint{0.882100in}{0.719863in}}%
\pgfpathlineto{\pgfqpoint{0.882100in}{0.729910in}}%
\pgfpathlineto{\pgfqpoint{0.882431in}{0.729529in}}%
\pgfpathlineto{\pgfqpoint{0.883756in}{0.771081in}}%
\pgfpathlineto{\pgfqpoint{0.884087in}{0.786052in}}%
\pgfpathlineto{\pgfqpoint{0.884418in}{0.784448in}}%
\pgfpathlineto{\pgfqpoint{0.884418in}{0.791361in}}%
\pgfpathlineto{\pgfqpoint{0.885081in}{0.775769in}}%
\pgfpathlineto{\pgfqpoint{0.885743in}{0.789016in}}%
\pgfpathlineto{\pgfqpoint{0.886074in}{0.790242in}}%
\pgfpathlineto{\pgfqpoint{0.886074in}{0.788089in}}%
\pgfpathlineto{\pgfqpoint{0.887068in}{0.804137in}}%
\pgfpathlineto{\pgfqpoint{0.887399in}{0.792130in}}%
\pgfpathlineto{\pgfqpoint{0.887730in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{0.887730in}{0.790589in}}%
\pgfpathlineto{\pgfqpoint{0.887730in}{0.793314in}}%
\pgfpathlineto{\pgfqpoint{0.887730in}{0.805518in}}%
\pgfpathlineto{\pgfqpoint{0.889055in}{0.795452in}}%
\pgfpathlineto{\pgfqpoint{0.889386in}{0.807195in}}%
\pgfpathlineto{\pgfqpoint{0.889717in}{0.785039in}}%
\pgfpathlineto{\pgfqpoint{0.890380in}{0.790301in}}%
\pgfpathlineto{\pgfqpoint{0.890380in}{0.787252in}}%
\pgfpathlineto{\pgfqpoint{0.891373in}{0.771684in}}%
\pgfpathlineto{\pgfqpoint{0.891042in}{0.788216in}}%
\pgfpathlineto{\pgfqpoint{0.891704in}{0.785648in}}%
\pgfpathlineto{\pgfqpoint{0.893029in}{0.811223in}}%
\pgfpathlineto{\pgfqpoint{0.893029in}{0.809313in}}%
\pgfpathlineto{\pgfqpoint{0.894685in}{0.799964in}}%
\pgfpathlineto{\pgfqpoint{0.893360in}{0.813296in}}%
\pgfpathlineto{\pgfqpoint{0.894685in}{0.800435in}}%
\pgfpathlineto{\pgfqpoint{0.895678in}{0.820313in}}%
\pgfpathlineto{\pgfqpoint{0.896010in}{0.812187in}}%
\pgfpathlineto{\pgfqpoint{0.896341in}{0.813034in}}%
\pgfpathlineto{\pgfqpoint{0.896341in}{0.808362in}}%
\pgfpathlineto{\pgfqpoint{0.897334in}{0.831950in}}%
\pgfpathlineto{\pgfqpoint{0.897666in}{0.828088in}}%
\pgfpathlineto{\pgfqpoint{0.897997in}{0.823513in}}%
\pgfpathlineto{\pgfqpoint{0.898328in}{0.834722in}}%
\pgfpathlineto{\pgfqpoint{0.898328in}{0.840927in}}%
\pgfpathlineto{\pgfqpoint{0.898990in}{0.805095in}}%
\pgfpathlineto{\pgfqpoint{0.899653in}{0.829211in}}%
\pgfpathlineto{\pgfqpoint{0.899984in}{0.828443in}}%
\pgfpathlineto{\pgfqpoint{0.900315in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{0.900315in}{0.850653in}}%
\pgfpathlineto{\pgfqpoint{0.901640in}{0.788662in}}%
\pgfpathlineto{\pgfqpoint{0.901971in}{0.789470in}}%
\pgfpathlineto{\pgfqpoint{0.901971in}{0.789257in}}%
\pgfpathlineto{\pgfqpoint{0.902964in}{0.806340in}}%
\pgfpathlineto{\pgfqpoint{0.901971in}{0.788027in}}%
\pgfpathlineto{\pgfqpoint{0.903296in}{0.794818in}}%
\pgfpathlineto{\pgfqpoint{0.903958in}{0.790128in}}%
\pgfpathlineto{\pgfqpoint{0.904289in}{0.802856in}}%
\pgfpathlineto{\pgfqpoint{0.904289in}{0.813303in}}%
\pgfpathlineto{\pgfqpoint{0.905614in}{0.780405in}}%
\pgfpathlineto{\pgfqpoint{0.905614in}{0.788111in}}%
\pgfpathlineto{\pgfqpoint{0.905945in}{0.790114in}}%
\pgfpathlineto{\pgfqpoint{0.905945in}{0.782926in}}%
\pgfpathlineto{\pgfqpoint{0.907270in}{0.767270in}}%
\pgfpathlineto{\pgfqpoint{0.907270in}{0.768618in}}%
\pgfpathlineto{\pgfqpoint{0.907601in}{0.766374in}}%
\pgfpathlineto{\pgfqpoint{0.907932in}{0.773564in}}%
\pgfpathlineto{\pgfqpoint{0.907932in}{0.776922in}}%
\pgfpathlineto{\pgfqpoint{0.908926in}{0.762062in}}%
\pgfpathlineto{\pgfqpoint{0.909257in}{0.769825in}}%
\pgfpathlineto{\pgfqpoint{0.909588in}{0.770354in}}%
\pgfpathlineto{\pgfqpoint{0.909588in}{0.769161in}}%
\pgfpathlineto{\pgfqpoint{0.909919in}{0.775835in}}%
\pgfpathlineto{\pgfqpoint{0.910913in}{0.772197in}}%
\pgfpathlineto{\pgfqpoint{0.911244in}{0.769876in}}%
\pgfpathlineto{\pgfqpoint{0.911575in}{0.778435in}}%
\pgfpathlineto{\pgfqpoint{0.912900in}{0.790950in}}%
\pgfpathlineto{\pgfqpoint{0.911906in}{0.773908in}}%
\pgfpathlineto{\pgfqpoint{0.912900in}{0.784800in}}%
\pgfpathlineto{\pgfqpoint{0.913231in}{0.780758in}}%
\pgfpathlineto{\pgfqpoint{0.913231in}{0.789809in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{0.786893in}}%
\pgfpathlineto{\pgfqpoint{0.913893in}{0.798403in}}%
\pgfpathlineto{\pgfqpoint{0.913893in}{0.803965in}}%
\pgfpathlineto{\pgfqpoint{0.914887in}{0.790712in}}%
\pgfpathlineto{\pgfqpoint{0.915218in}{0.801453in}}%
\pgfpathlineto{\pgfqpoint{0.915549in}{0.807324in}}%
\pgfpathlineto{\pgfqpoint{0.915880in}{0.801221in}}%
\pgfpathlineto{\pgfqpoint{0.917205in}{0.754417in}}%
\pgfpathlineto{\pgfqpoint{0.918530in}{0.747425in}}%
\pgfpathlineto{\pgfqpoint{0.917536in}{0.756635in}}%
\pgfpathlineto{\pgfqpoint{0.918861in}{0.750082in}}%
\pgfpathlineto{\pgfqpoint{0.919192in}{0.750799in}}%
\pgfpathlineto{\pgfqpoint{0.919192in}{0.748402in}}%
\pgfpathlineto{\pgfqpoint{0.919854in}{0.739735in}}%
\pgfpathlineto{\pgfqpoint{0.921179in}{0.744468in}}%
\pgfpathlineto{\pgfqpoint{0.922173in}{0.763768in}}%
\pgfpathlineto{\pgfqpoint{0.922173in}{0.761113in}}%
\pgfpathlineto{\pgfqpoint{0.922835in}{0.762337in}}%
\pgfpathlineto{\pgfqpoint{0.922835in}{0.760237in}}%
\pgfpathlineto{\pgfqpoint{0.922835in}{0.758679in}}%
\pgfpathlineto{\pgfqpoint{0.924160in}{0.772605in}}%
\pgfpathlineto{\pgfqpoint{0.924160in}{0.767425in}}%
\pgfpathlineto{\pgfqpoint{0.925153in}{0.778446in}}%
\pgfpathlineto{\pgfqpoint{0.925153in}{0.774574in}}%
\pgfpathlineto{\pgfqpoint{0.926809in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{0.927140in}{0.758964in}}%
\pgfpathlineto{\pgfqpoint{0.929127in}{0.777700in}}%
\pgfpathlineto{\pgfqpoint{0.929790in}{0.778507in}}%
\pgfpathlineto{\pgfqpoint{0.929790in}{0.776279in}}%
\pgfpathlineto{\pgfqpoint{0.930121in}{0.777236in}}%
\pgfpathlineto{\pgfqpoint{0.932108in}{0.773135in}}%
\pgfpathlineto{\pgfqpoint{0.933433in}{0.782015in}}%
\pgfpathlineto{\pgfqpoint{0.935089in}{0.780402in}}%
\pgfpathlineto{\pgfqpoint{0.936082in}{0.798803in}}%
\pgfpathlineto{\pgfqpoint{0.935751in}{0.779960in}}%
\pgfpathlineto{\pgfqpoint{0.936413in}{0.785640in}}%
\pgfpathlineto{\pgfqpoint{0.936745in}{0.786578in}}%
\pgfpathlineto{\pgfqpoint{0.938069in}{0.809920in}}%
\pgfpathlineto{\pgfqpoint{0.942043in}{0.844554in}}%
\pgfpathlineto{\pgfqpoint{0.942375in}{0.849660in}}%
\pgfpathlineto{\pgfqpoint{0.942375in}{0.830091in}}%
\pgfpathlineto{\pgfqpoint{0.942375in}{0.833197in}}%
\pgfpathlineto{\pgfqpoint{0.942706in}{0.830291in}}%
\pgfpathlineto{\pgfqpoint{0.942706in}{0.840563in}}%
\pgfpathlineto{\pgfqpoint{0.945355in}{0.880115in}}%
\pgfpathlineto{\pgfqpoint{0.946349in}{0.865441in}}%
\pgfpathlineto{\pgfqpoint{0.947673in}{0.855633in}}%
\pgfpathlineto{\pgfqpoint{0.947011in}{0.873787in}}%
\pgfpathlineto{\pgfqpoint{0.947673in}{0.863869in}}%
\pgfpathlineto{\pgfqpoint{0.948005in}{0.866978in}}%
\pgfpathlineto{\pgfqpoint{0.948336in}{0.859404in}}%
\pgfpathlineto{\pgfqpoint{0.949660in}{0.809360in}}%
\pgfpathlineto{\pgfqpoint{0.949992in}{0.810644in}}%
\pgfpathlineto{\pgfqpoint{0.949992in}{0.808286in}}%
\pgfpathlineto{\pgfqpoint{0.951316in}{0.792613in}}%
\pgfpathlineto{\pgfqpoint{0.951648in}{0.806892in}}%
\pgfpathlineto{\pgfqpoint{0.952310in}{0.814927in}}%
\pgfpathlineto{\pgfqpoint{0.951979in}{0.805155in}}%
\pgfpathlineto{\pgfqpoint{0.952972in}{0.812425in}}%
\pgfpathlineto{\pgfqpoint{0.953303in}{0.819453in}}%
\pgfpathlineto{\pgfqpoint{0.953966in}{0.808467in}}%
\pgfpathlineto{\pgfqpoint{0.954297in}{0.814113in}}%
\pgfpathlineto{\pgfqpoint{0.954628in}{0.804731in}}%
\pgfpathlineto{\pgfqpoint{0.955622in}{0.813542in}}%
\pgfpathlineto{\pgfqpoint{0.955953in}{0.813623in}}%
\pgfpathlineto{\pgfqpoint{0.955953in}{0.808120in}}%
\pgfpathlineto{\pgfqpoint{0.956946in}{0.819790in}}%
\pgfpathlineto{\pgfqpoint{0.957278in}{0.818321in}}%
\pgfpathlineto{\pgfqpoint{0.959927in}{0.800853in}}%
\pgfpathlineto{\pgfqpoint{0.960921in}{0.803405in}}%
\pgfpathlineto{\pgfqpoint{0.962245in}{0.825922in}}%
\pgfpathlineto{\pgfqpoint{0.962908in}{0.821488in}}%
\pgfpathlineto{\pgfqpoint{0.963239in}{0.828830in}}%
\pgfpathlineto{\pgfqpoint{0.964563in}{0.840213in}}%
\pgfpathlineto{\pgfqpoint{0.965888in}{0.836558in}}%
\pgfpathlineto{\pgfqpoint{0.965888in}{0.834364in}}%
\pgfpathlineto{\pgfqpoint{0.967213in}{0.856113in}}%
\pgfpathlineto{\pgfqpoint{0.967544in}{0.864718in}}%
\pgfpathlineto{\pgfqpoint{0.968206in}{0.853629in}}%
\pgfpathlineto{\pgfqpoint{0.969200in}{0.840668in}}%
\pgfpathlineto{\pgfqpoint{0.969531in}{0.844620in}}%
\pgfpathlineto{\pgfqpoint{0.971187in}{0.837564in}}%
\pgfpathlineto{\pgfqpoint{0.971518in}{0.835087in}}%
\pgfpathlineto{\pgfqpoint{0.971518in}{0.842010in}}%
\pgfpathlineto{\pgfqpoint{0.971849in}{0.841685in}}%
\pgfpathlineto{\pgfqpoint{0.972181in}{0.855518in}}%
\pgfpathlineto{\pgfqpoint{0.972843in}{0.850354in}}%
\pgfpathlineto{\pgfqpoint{0.973505in}{0.850465in}}%
\pgfpathlineto{\pgfqpoint{0.973505in}{0.849756in}}%
\pgfpathlineto{\pgfqpoint{0.974499in}{0.845201in}}%
\pgfpathlineto{\pgfqpoint{0.974499in}{0.850974in}}%
\pgfpathlineto{\pgfqpoint{0.974830in}{0.847649in}}%
\pgfpathlineto{\pgfqpoint{0.975824in}{0.844895in}}%
\pgfpathlineto{\pgfqpoint{0.975492in}{0.848344in}}%
\pgfpathlineto{\pgfqpoint{0.976486in}{0.845314in}}%
\pgfpathlineto{\pgfqpoint{0.976817in}{0.856645in}}%
\pgfpathlineto{\pgfqpoint{0.977811in}{0.852639in}}%
\pgfpathlineto{\pgfqpoint{0.978142in}{0.860131in}}%
\pgfpathlineto{\pgfqpoint{0.979135in}{0.853365in}}%
\pgfpathlineto{\pgfqpoint{0.979798in}{0.850954in}}%
\pgfpathlineto{\pgfqpoint{0.981454in}{0.870010in}}%
\pgfpathlineto{\pgfqpoint{0.981785in}{0.863121in}}%
\pgfpathlineto{\pgfqpoint{0.982447in}{0.862477in}}%
\pgfpathlineto{\pgfqpoint{0.982447in}{0.863416in}}%
\pgfpathlineto{\pgfqpoint{0.983772in}{0.851556in}}%
\pgfpathlineto{\pgfqpoint{0.983772in}{0.856510in}}%
\pgfpathlineto{\pgfqpoint{0.984103in}{0.854176in}}%
\pgfpathlineto{\pgfqpoint{0.986090in}{0.876835in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{0.878602in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{0.882021in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{0.871591in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{0.878806in}}%
\pgfpathlineto{\pgfqpoint{0.990727in}{0.894042in}}%
\pgfpathlineto{\pgfqpoint{0.991058in}{0.889707in}}%
\pgfpathlineto{\pgfqpoint{0.991389in}{0.888328in}}%
\pgfpathlineto{\pgfqpoint{0.991389in}{0.891071in}}%
\pgfpathlineto{\pgfqpoint{0.991389in}{0.888626in}}%
\pgfpathlineto{\pgfqpoint{0.992382in}{0.890747in}}%
\pgfpathlineto{\pgfqpoint{0.992382in}{0.889366in}}%
\pgfpathlineto{\pgfqpoint{0.993707in}{0.897698in}}%
\pgfpathlineto{\pgfqpoint{0.994701in}{0.884101in}}%
\pgfpathlineto{\pgfqpoint{0.995363in}{0.892895in}}%
\pgfpathlineto{\pgfqpoint{0.996688in}{0.902689in}}%
\pgfpathlineto{\pgfqpoint{0.997019in}{0.896739in}}%
\pgfpathlineto{\pgfqpoint{0.997681in}{0.883755in}}%
\pgfpathlineto{\pgfqpoint{0.998344in}{0.903556in}}%
\pgfpathlineto{\pgfqpoint{0.999006in}{0.892517in}}%
\pgfpathlineto{\pgfqpoint{0.998675in}{0.905643in}}%
\pgfpathlineto{\pgfqpoint{0.999668in}{0.903664in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.905360in}}%
\pgfpathlineto{\pgfqpoint{1.000662in}{0.901987in}}%
\pgfpathlineto{\pgfqpoint{1.001655in}{0.900037in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{0.901428in}}%
\pgfpathlineto{\pgfqpoint{1.005961in}{0.932201in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{0.928663in}}%
\pgfpathlineto{\pgfqpoint{1.007285in}{0.940892in}}%
\pgfpathlineto{\pgfqpoint{1.007285in}{0.933617in}}%
\pgfpathlineto{\pgfqpoint{1.008941in}{0.944047in}}%
\pgfpathlineto{\pgfqpoint{1.009604in}{0.939223in}}%
\pgfpathlineto{\pgfqpoint{1.009604in}{0.932567in}}%
\pgfpathlineto{\pgfqpoint{1.010928in}{0.951547in}}%
\pgfpathlineto{\pgfqpoint{1.011260in}{0.946821in}}%
\pgfpathlineto{\pgfqpoint{1.011591in}{0.958701in}}%
\pgfpathlineto{\pgfqpoint{1.011591in}{0.956796in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{0.978358in}}%
\pgfpathlineto{\pgfqpoint{1.013578in}{0.976623in}}%
\pgfpathlineto{\pgfqpoint{1.014571in}{0.975681in}}%
\pgfpathlineto{\pgfqpoint{1.014903in}{0.977251in}}%
\pgfpathlineto{\pgfqpoint{1.015896in}{0.990620in}}%
\pgfpathlineto{\pgfqpoint{1.016558in}{0.980706in}}%
\pgfpathlineto{\pgfqpoint{1.016890in}{0.984565in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{0.970989in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{0.952021in}}%
\pgfpathlineto{\pgfqpoint{1.019870in}{0.958321in}}%
\pgfpathlineto{\pgfqpoint{1.022851in}{0.935283in}}%
\pgfpathlineto{\pgfqpoint{1.024176in}{0.937664in}}%
\pgfpathlineto{\pgfqpoint{1.024176in}{0.936447in}}%
\pgfpathlineto{\pgfqpoint{1.024507in}{0.932112in}}%
\pgfpathlineto{\pgfqpoint{1.025831in}{0.934816in}}%
\pgfpathlineto{\pgfqpoint{1.029474in}{0.909431in}}%
\pgfpathlineto{\pgfqpoint{1.026494in}{0.936887in}}%
\pgfpathlineto{\pgfqpoint{1.029806in}{0.917740in}}%
\pgfpathlineto{\pgfqpoint{1.030799in}{0.923605in}}%
\pgfpathlineto{\pgfqpoint{1.030468in}{0.915497in}}%
\pgfpathlineto{\pgfqpoint{1.031130in}{0.919082in}}%
\pgfpathlineto{\pgfqpoint{1.032455in}{0.916036in}}%
\pgfpathlineto{\pgfqpoint{1.032786in}{0.911772in}}%
\pgfpathlineto{\pgfqpoint{1.033780in}{0.918482in}}%
\pgfpathlineto{\pgfqpoint{1.034111in}{0.914607in}}%
\pgfpathlineto{\pgfqpoint{1.034442in}{0.913648in}}%
\pgfpathlineto{\pgfqpoint{1.034442in}{0.917134in}}%
\pgfpathlineto{\pgfqpoint{1.034773in}{0.919148in}}%
\pgfpathlineto{\pgfqpoint{1.034773in}{0.915071in}}%
\pgfpathlineto{\pgfqpoint{1.034773in}{0.917592in}}%
\pgfpathlineto{\pgfqpoint{1.035767in}{0.910367in}}%
\pgfpathlineto{\pgfqpoint{1.036429in}{0.916937in}}%
\pgfpathlineto{\pgfqpoint{1.037754in}{0.930281in}}%
\pgfpathlineto{\pgfqpoint{1.037754in}{0.928040in}}%
\pgfpathlineto{\pgfqpoint{1.038085in}{0.931337in}}%
\pgfpathlineto{\pgfqpoint{1.039410in}{0.930177in}}%
\pgfpathlineto{\pgfqpoint{1.040734in}{0.925138in}}%
\pgfpathlineto{\pgfqpoint{1.040403in}{0.935227in}}%
\pgfpathlineto{\pgfqpoint{1.040734in}{0.926205in}}%
\pgfpathlineto{\pgfqpoint{1.041066in}{0.936482in}}%
\pgfpathlineto{\pgfqpoint{1.042059in}{0.930929in}}%
\pgfpathlineto{\pgfqpoint{1.043715in}{0.922543in}}%
\pgfpathlineto{\pgfqpoint{1.044046in}{0.928176in}}%
\pgfpathlineto{\pgfqpoint{1.044709in}{0.923163in}}%
\pgfpathlineto{\pgfqpoint{1.044709in}{0.931224in}}%
\pgfpathlineto{\pgfqpoint{1.046696in}{0.937723in}}%
\pgfpathlineto{\pgfqpoint{1.046696in}{0.937708in}}%
\pgfpathlineto{\pgfqpoint{1.047027in}{0.947508in}}%
\pgfpathlineto{\pgfqpoint{1.047358in}{0.936673in}}%
\pgfpathlineto{\pgfqpoint{1.048020in}{0.942084in}}%
\pgfpathlineto{\pgfqpoint{1.048352in}{0.943413in}}%
\pgfpathlineto{\pgfqpoint{1.048683in}{0.938915in}}%
\pgfpathlineto{\pgfqpoint{1.049676in}{0.934654in}}%
\pgfpathlineto{\pgfqpoint{1.050007in}{0.949052in}}%
\pgfpathlineto{\pgfqpoint{1.050339in}{0.948085in}}%
\pgfpathlineto{\pgfqpoint{1.050339in}{0.950969in}}%
\pgfpathlineto{\pgfqpoint{1.051001in}{0.954451in}}%
\pgfpathlineto{\pgfqpoint{1.051001in}{0.948736in}}%
\pgfpathlineto{\pgfqpoint{1.051332in}{0.948755in}}%
\pgfpathlineto{\pgfqpoint{1.051663in}{0.940608in}}%
\pgfpathlineto{\pgfqpoint{1.051994in}{0.941839in}}%
\pgfpathlineto{\pgfqpoint{1.053650in}{0.944547in}}%
\pgfpathlineto{\pgfqpoint{1.053650in}{0.944509in}}%
\pgfpathlineto{\pgfqpoint{1.054975in}{0.951172in}}%
\pgfpathlineto{\pgfqpoint{1.055637in}{0.952139in}}%
\pgfpathlineto{\pgfqpoint{1.055969in}{0.950410in}}%
\pgfpathlineto{\pgfqpoint{1.058287in}{0.924195in}}%
\pgfpathlineto{\pgfqpoint{1.058618in}{0.928498in}}%
\pgfpathlineto{\pgfqpoint{1.058618in}{0.918774in}}%
\pgfpathlineto{\pgfqpoint{1.059612in}{0.923959in}}%
\pgfpathlineto{\pgfqpoint{1.060274in}{0.924605in}}%
\pgfpathlineto{\pgfqpoint{1.060605in}{0.923681in}}%
\pgfpathlineto{\pgfqpoint{1.061599in}{0.937737in}}%
\pgfpathlineto{\pgfqpoint{1.061930in}{0.937252in}}%
\pgfpathlineto{\pgfqpoint{1.062261in}{0.936762in}}%
\pgfpathlineto{\pgfqpoint{1.062923in}{0.943949in}}%
\pgfpathlineto{\pgfqpoint{1.063255in}{0.936346in}}%
\pgfpathlineto{\pgfqpoint{1.063255in}{0.937980in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{0.929015in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{0.934586in}}%
\pgfpathlineto{\pgfqpoint{1.065242in}{0.943649in}}%
\pgfpathlineto{\pgfqpoint{1.066235in}{0.940086in}}%
\pgfpathlineto{\pgfqpoint{1.069216in}{0.927619in}}%
\pgfpathlineto{\pgfqpoint{1.070540in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.070872in}{0.915465in}}%
\pgfpathlineto{\pgfqpoint{1.071203in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{1.072527in}{0.919706in}}%
\pgfpathlineto{\pgfqpoint{1.072859in}{0.927815in}}%
\pgfpathlineto{\pgfqpoint{1.073852in}{0.924780in}}%
\pgfpathlineto{\pgfqpoint{1.076170in}{0.909490in}}%
\pgfpathlineto{\pgfqpoint{1.076170in}{0.905504in}}%
\pgfpathlineto{\pgfqpoint{1.077164in}{0.910077in}}%
\pgfpathlineto{\pgfqpoint{1.077495in}{0.908706in}}%
\pgfpathlineto{\pgfqpoint{1.077826in}{0.909853in}}%
\pgfpathlineto{\pgfqpoint{1.077826in}{0.906080in}}%
\pgfpathlineto{\pgfqpoint{1.079813in}{0.886523in}}%
\pgfpathlineto{\pgfqpoint{1.080145in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{1.081138in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.081800in}{0.871688in}}%
\pgfpathlineto{\pgfqpoint{1.082463in}{0.876680in}}%
\pgfpathlineto{\pgfqpoint{1.084450in}{0.849002in}}%
\pgfpathlineto{\pgfqpoint{1.084781in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{1.085112in}{0.860947in}}%
\pgfpathlineto{\pgfqpoint{1.086437in}{0.855934in}}%
\pgfpathlineto{\pgfqpoint{1.086768in}{0.855269in}}%
\pgfpathlineto{\pgfqpoint{1.088093in}{0.847021in}}%
\pgfpathlineto{\pgfqpoint{1.088755in}{0.850218in}}%
\pgfpathlineto{\pgfqpoint{1.089086in}{0.849964in}}%
\pgfpathlineto{\pgfqpoint{1.091405in}{0.835149in}}%
\pgfpathlineto{\pgfqpoint{1.091736in}{0.833686in}}%
\pgfpathlineto{\pgfqpoint{1.092067in}{0.836339in}}%
\pgfpathlineto{\pgfqpoint{1.092398in}{0.836024in}}%
\pgfpathlineto{\pgfqpoint{1.096041in}{0.844504in}}%
\pgfpathlineto{\pgfqpoint{1.096041in}{0.843520in}}%
\pgfpathlineto{\pgfqpoint{1.097697in}{0.834974in}}%
\pgfpathlineto{\pgfqpoint{1.097697in}{0.836548in}}%
\pgfpathlineto{\pgfqpoint{1.098359in}{0.841056in}}%
\pgfpathlineto{\pgfqpoint{1.098359in}{0.834259in}}%
\pgfpathlineto{\pgfqpoint{1.098359in}{0.830697in}}%
\pgfpathlineto{\pgfqpoint{1.100678in}{0.830523in}}%
\pgfpathlineto{\pgfqpoint{1.101009in}{0.819369in}}%
\pgfpathlineto{\pgfqpoint{1.102002in}{0.820683in}}%
\pgfpathlineto{\pgfqpoint{1.102334in}{0.820701in}}%
\pgfpathlineto{\pgfqpoint{1.103327in}{0.822498in}}%
\pgfpathlineto{\pgfqpoint{1.103327in}{0.822474in}}%
\pgfpathlineto{\pgfqpoint{1.105314in}{0.806218in}}%
\pgfpathlineto{\pgfqpoint{1.105645in}{0.814213in}}%
\pgfpathlineto{\pgfqpoint{1.107301in}{0.825285in}}%
\pgfpathlineto{\pgfqpoint{1.107632in}{0.824663in}}%
\pgfpathlineto{\pgfqpoint{1.108626in}{0.818425in}}%
\pgfpathlineto{\pgfqpoint{1.109288in}{0.821862in}}%
\pgfpathlineto{\pgfqpoint{1.109951in}{0.812545in}}%
\pgfpathlineto{\pgfqpoint{1.110944in}{0.818893in}}%
\pgfpathlineto{\pgfqpoint{1.111275in}{0.833373in}}%
\pgfpathlineto{\pgfqpoint{1.112269in}{0.821689in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{0.831724in}}%
\pgfpathlineto{\pgfqpoint{1.113594in}{0.824392in}}%
\pgfpathlineto{\pgfqpoint{1.113925in}{0.825410in}}%
\pgfpathlineto{\pgfqpoint{1.116243in}{0.804906in}}%
\pgfpathlineto{\pgfqpoint{1.116905in}{0.798390in}}%
\pgfpathlineto{\pgfqpoint{1.117568in}{0.803572in}}%
\pgfpathlineto{\pgfqpoint{1.118230in}{0.797177in}}%
\pgfpathlineto{\pgfqpoint{1.119224in}{0.810402in}}%
\pgfpathlineto{\pgfqpoint{1.119886in}{0.812513in}}%
\pgfpathlineto{\pgfqpoint{1.119886in}{0.802627in}}%
\pgfpathlineto{\pgfqpoint{1.121211in}{0.802651in}}%
\pgfpathlineto{\pgfqpoint{1.121542in}{0.812337in}}%
\pgfpathlineto{\pgfqpoint{1.122535in}{0.806262in}}%
\pgfpathlineto{\pgfqpoint{1.123198in}{0.799397in}}%
\pgfpathlineto{\pgfqpoint{1.123529in}{0.810447in}}%
\pgfpathlineto{\pgfqpoint{1.124191in}{0.810021in}}%
\pgfpathlineto{\pgfqpoint{1.124191in}{0.810035in}}%
\pgfpathlineto{\pgfqpoint{1.124191in}{0.819518in}}%
\pgfpathlineto{\pgfqpoint{1.125516in}{0.794228in}}%
\pgfpathlineto{\pgfqpoint{1.125516in}{0.800447in}}%
\pgfpathlineto{\pgfqpoint{1.127503in}{0.780711in}}%
\pgfpathlineto{\pgfqpoint{1.127834in}{0.786289in}}%
\pgfpathlineto{\pgfqpoint{1.127834in}{0.776466in}}%
\pgfpathlineto{\pgfqpoint{1.128828in}{0.781032in}}%
\pgfpathlineto{\pgfqpoint{1.130484in}{0.786215in}}%
\pgfpathlineto{\pgfqpoint{1.133795in}{0.811290in}}%
\pgfpathlineto{\pgfqpoint{1.137438in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{1.139425in}{0.852707in}}%
\pgfpathlineto{\pgfqpoint{1.139757in}{0.851862in}}%
\pgfpathlineto{\pgfqpoint{1.139757in}{0.853253in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.866592in}}%
\pgfpathlineto{\pgfqpoint{1.142075in}{0.864656in}}%
\pgfpathlineto{\pgfqpoint{1.142075in}{0.873547in}}%
\pgfpathlineto{\pgfqpoint{1.143400in}{0.868179in}}%
\pgfpathlineto{\pgfqpoint{1.144393in}{0.869666in}}%
\pgfpathlineto{\pgfqpoint{1.144393in}{0.863622in}}%
\pgfpathlineto{\pgfqpoint{1.144393in}{0.874483in}}%
\pgfpathlineto{\pgfqpoint{1.146380in}{0.871283in}}%
\pgfpathlineto{\pgfqpoint{1.149030in}{0.873032in}}%
\pgfpathlineto{\pgfqpoint{1.149030in}{0.871672in}}%
\pgfpathlineto{\pgfqpoint{1.150685in}{0.881481in}}%
\pgfpathlineto{\pgfqpoint{1.152673in}{0.878202in}}%
\pgfpathlineto{\pgfqpoint{1.152673in}{0.880475in}}%
\pgfpathlineto{\pgfqpoint{1.153666in}{0.902823in}}%
\pgfpathlineto{\pgfqpoint{1.154660in}{0.896690in}}%
\pgfpathlineto{\pgfqpoint{1.157971in}{0.899436in}}%
\pgfpathlineto{\pgfqpoint{1.159958in}{0.887363in}}%
\pgfpathlineto{\pgfqpoint{1.160290in}{0.891226in}}%
\pgfpathlineto{\pgfqpoint{1.161283in}{0.891212in}}%
\pgfpathlineto{\pgfqpoint{1.162608in}{0.882060in}}%
\pgfpathlineto{\pgfqpoint{1.162939in}{0.881755in}}%
\pgfpathlineto{\pgfqpoint{1.165589in}{0.899171in}}%
\pgfpathlineto{\pgfqpoint{1.165920in}{0.897705in}}%
\pgfpathlineto{\pgfqpoint{1.166913in}{0.891677in}}%
\pgfpathlineto{\pgfqpoint{1.167576in}{0.883870in}}%
\pgfpathlineto{\pgfqpoint{1.168569in}{0.884971in}}%
\pgfpathlineto{\pgfqpoint{1.169231in}{0.885507in}}%
\pgfpathlineto{\pgfqpoint{1.169563in}{0.881120in}}%
\pgfpathlineto{\pgfqpoint{1.170556in}{0.871183in}}%
\pgfpathlineto{\pgfqpoint{1.170225in}{0.883012in}}%
\pgfpathlineto{\pgfqpoint{1.170887in}{0.872289in}}%
\pgfpathlineto{\pgfqpoint{1.172874in}{0.877024in}}%
\pgfpathlineto{\pgfqpoint{1.174199in}{0.858885in}}%
\pgfpathlineto{\pgfqpoint{1.174199in}{0.863038in}}%
\pgfpathlineto{\pgfqpoint{1.174861in}{0.855795in}}%
\pgfpathlineto{\pgfqpoint{1.175524in}{0.858669in}}%
\pgfpathlineto{\pgfqpoint{1.176849in}{0.858129in}}%
\pgfpathlineto{\pgfqpoint{1.178173in}{0.864498in}}%
\pgfpathlineto{\pgfqpoint{1.179498in}{0.845612in}}%
\pgfpathlineto{\pgfqpoint{1.180492in}{0.853346in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{1.183803in}{0.850597in}}%
\pgfpathlineto{\pgfqpoint{1.184134in}{0.844677in}}%
\pgfpathlineto{\pgfqpoint{1.185128in}{0.845450in}}%
\pgfpathlineto{\pgfqpoint{1.185459in}{0.848998in}}%
\pgfpathlineto{\pgfqpoint{1.185790in}{0.836310in}}%
\pgfpathlineto{\pgfqpoint{1.188440in}{0.821170in}}%
\pgfpathlineto{\pgfqpoint{1.189102in}{0.824220in}}%
\pgfpathlineto{\pgfqpoint{1.190427in}{0.830114in}}%
\pgfpathlineto{\pgfqpoint{1.190758in}{0.828077in}}%
\pgfpathlineto{\pgfqpoint{1.191420in}{0.830746in}}%
\pgfpathlineto{\pgfqpoint{1.191752in}{0.830687in}}%
\pgfpathlineto{\pgfqpoint{1.194401in}{0.837011in}}%
\pgfpathlineto{\pgfqpoint{1.194401in}{0.835623in}}%
\pgfpathlineto{\pgfqpoint{1.194732in}{0.834785in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{0.836873in}}%
\pgfpathlineto{\pgfqpoint{1.195726in}{0.837045in}}%
\pgfpathlineto{\pgfqpoint{1.196388in}{0.854821in}}%
\pgfpathlineto{\pgfqpoint{1.197713in}{0.848868in}}%
\pgfpathlineto{\pgfqpoint{1.199037in}{0.837443in}}%
\pgfpathlineto{\pgfqpoint{1.199369in}{0.836860in}}%
\pgfpathlineto{\pgfqpoint{1.199700in}{0.837892in}}%
\pgfpathlineto{\pgfqpoint{1.200362in}{0.841889in}}%
\pgfpathlineto{\pgfqpoint{1.200031in}{0.835388in}}%
\pgfpathlineto{\pgfqpoint{1.201025in}{0.840018in}}%
\pgfpathlineto{\pgfqpoint{1.202349in}{0.837936in}}%
\pgfpathlineto{\pgfqpoint{1.203343in}{0.842925in}}%
\pgfpathlineto{\pgfqpoint{1.204005in}{0.855190in}}%
\pgfpathlineto{\pgfqpoint{1.204668in}{0.853683in}}%
\pgfpathlineto{\pgfqpoint{1.209304in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{1.209304in}{0.846709in}}%
\pgfpathlineto{\pgfqpoint{1.209966in}{0.849377in}}%
\pgfpathlineto{\pgfqpoint{1.210298in}{0.846036in}}%
\pgfpathlineto{\pgfqpoint{1.210960in}{0.844138in}}%
\pgfpathlineto{\pgfqpoint{1.214934in}{0.859292in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{0.856000in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{0.857983in}}%
\pgfpathlineto{\pgfqpoint{1.217915in}{0.855662in}}%
\pgfpathlineto{\pgfqpoint{1.218577in}{0.859038in}}%
\pgfpathlineto{\pgfqpoint{1.219239in}{0.855100in}}%
\pgfpathlineto{\pgfqpoint{1.220895in}{0.854736in}}%
\pgfpathlineto{\pgfqpoint{1.221226in}{0.856604in}}%
\pgfpathlineto{\pgfqpoint{1.223545in}{0.853024in}}%
\pgfpathlineto{\pgfqpoint{1.223876in}{0.855629in}}%
\pgfpathlineto{\pgfqpoint{1.228181in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{1.228512in}{0.852442in}}%
\pgfpathlineto{\pgfqpoint{1.228843in}{0.859213in}}%
\pgfpathlineto{\pgfqpoint{1.228843in}{0.864905in}}%
\pgfpathlineto{\pgfqpoint{1.229837in}{0.862965in}}%
\pgfpathlineto{\pgfqpoint{1.234142in}{0.855843in}}%
\pgfpathlineto{\pgfqpoint{1.234805in}{0.857699in}}%
\pgfpathlineto{\pgfqpoint{1.235136in}{0.856857in}}%
\pgfpathlineto{\pgfqpoint{1.238448in}{0.859792in}}%
\pgfpathlineto{\pgfqpoint{1.239441in}{0.868049in}}%
\pgfpathlineto{\pgfqpoint{1.239441in}{0.858820in}}%
\pgfpathlineto{\pgfqpoint{1.241097in}{0.854281in}}%
\pgfpathlineto{\pgfqpoint{1.241428in}{0.854587in}}%
\pgfpathlineto{\pgfqpoint{1.242422in}{0.855024in}}%
\pgfpathlineto{\pgfqpoint{1.244078in}{0.860075in}}%
\pgfpathlineto{\pgfqpoint{1.245071in}{0.856927in}}%
\pgfpathlineto{\pgfqpoint{1.245402in}{0.859348in}}%
\pgfpathlineto{\pgfqpoint{1.247058in}{0.862156in}}%
\pgfpathlineto{\pgfqpoint{1.249377in}{0.857441in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{0.871179in}}%
\pgfpathlineto{\pgfqpoint{1.256000in}{0.877337in}}%
\pgfpathlineto{\pgfqpoint{1.257325in}{0.872554in}}%
\pgfpathlineto{\pgfqpoint{1.259974in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.261299in}{0.879727in}}%
\pgfpathlineto{\pgfqpoint{1.264611in}{0.880049in}}%
\pgfpathlineto{\pgfqpoint{1.264611in}{0.878731in}}%
\pgfpathlineto{\pgfqpoint{1.264942in}{0.876531in}}%
\pgfpathlineto{\pgfqpoint{1.265273in}{0.879363in}}%
\pgfpathlineto{\pgfqpoint{1.266267in}{0.886937in}}%
\pgfpathlineto{\pgfqpoint{1.272228in}{0.898278in}}%
\pgfpathlineto{\pgfqpoint{1.274215in}{0.912915in}}%
\pgfpathlineto{\pgfqpoint{1.274877in}{0.913911in}}%
\pgfpathlineto{\pgfqpoint{1.275540in}{0.899132in}}%
\pgfpathlineto{\pgfqpoint{1.277195in}{0.903501in}}%
\pgfpathlineto{\pgfqpoint{1.280176in}{0.920146in}}%
\pgfpathlineto{\pgfqpoint{1.280838in}{0.917387in}}%
\pgfpathlineto{\pgfqpoint{1.282494in}{0.915079in}}%
\pgfpathlineto{\pgfqpoint{1.282494in}{0.915875in}}%
\pgfpathlineto{\pgfqpoint{1.282826in}{0.917769in}}%
\pgfpathlineto{\pgfqpoint{1.283819in}{0.914737in}}%
\pgfpathlineto{\pgfqpoint{1.286468in}{0.917160in}}%
\pgfpathlineto{\pgfqpoint{1.286468in}{0.916964in}}%
\pgfpathlineto{\pgfqpoint{1.288787in}{0.930103in}}%
\pgfpathlineto{\pgfqpoint{1.289780in}{0.936336in}}%
\pgfpathlineto{\pgfqpoint{1.293092in}{0.944774in}}%
\pgfpathlineto{\pgfqpoint{1.294417in}{0.942927in}}%
\pgfpathlineto{\pgfqpoint{1.295741in}{0.946457in}}%
\pgfpathlineto{\pgfqpoint{1.295741in}{0.954245in}}%
\pgfpathlineto{\pgfqpoint{1.299384in}{0.962717in}}%
\pgfpathlineto{\pgfqpoint{1.300047in}{0.959332in}}%
\pgfpathlineto{\pgfqpoint{1.301371in}{0.959807in}}%
\pgfpathlineto{\pgfqpoint{1.303027in}{0.968079in}}%
\pgfpathlineto{\pgfqpoint{1.307333in}{0.952554in}}%
\pgfpathlineto{\pgfqpoint{1.307664in}{0.955469in}}%
\pgfpathlineto{\pgfqpoint{1.308989in}{0.957234in}}%
\pgfpathlineto{\pgfqpoint{1.312632in}{0.946701in}}%
\pgfpathlineto{\pgfqpoint{1.312963in}{0.939967in}}%
\pgfpathlineto{\pgfqpoint{1.313956in}{0.942952in}}%
\pgfpathlineto{\pgfqpoint{1.314619in}{0.943835in}}%
\pgfpathlineto{\pgfqpoint{1.317268in}{0.934281in}}%
\pgfpathlineto{\pgfqpoint{1.318593in}{0.945931in}}%
\pgfpathlineto{\pgfqpoint{1.318593in}{0.945555in}}%
\pgfpathlineto{\pgfqpoint{1.319917in}{0.944333in}}%
\pgfpathlineto{\pgfqpoint{1.321573in}{0.946566in}}%
\pgfpathlineto{\pgfqpoint{1.324223in}{0.955015in}}%
\pgfpathlineto{\pgfqpoint{1.324223in}{0.952444in}}%
\pgfpathlineto{\pgfqpoint{1.324554in}{0.953033in}}%
\pgfpathlineto{\pgfqpoint{1.324554in}{0.952295in}}%
\pgfpathlineto{\pgfqpoint{1.324885in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.325216in}{0.956131in}}%
\pgfpathlineto{\pgfqpoint{1.326541in}{0.963487in}}%
\pgfpathlineto{\pgfqpoint{1.327203in}{0.954314in}}%
\pgfpathlineto{\pgfqpoint{1.328528in}{0.955700in}}%
\pgfpathlineto{\pgfqpoint{1.329853in}{0.940423in}}%
\pgfpathlineto{\pgfqpoint{1.330184in}{0.941183in}}%
\pgfpathlineto{\pgfqpoint{1.330846in}{0.931845in}}%
\pgfpathlineto{\pgfqpoint{1.331509in}{0.939028in}}%
\pgfpathlineto{\pgfqpoint{1.331840in}{0.935352in}}%
\pgfpathlineto{\pgfqpoint{1.332833in}{0.935562in}}%
\pgfpathlineto{\pgfqpoint{1.335152in}{0.956746in}}%
\pgfpathlineto{\pgfqpoint{1.335483in}{0.956569in}}%
\pgfpathlineto{\pgfqpoint{1.337801in}{0.929635in}}%
\pgfpathlineto{\pgfqpoint{1.340119in}{0.920608in}}%
\pgfpathlineto{\pgfqpoint{1.341444in}{0.923937in}}%
\pgfpathlineto{\pgfqpoint{1.343762in}{0.925606in}}%
\pgfpathlineto{\pgfqpoint{1.345418in}{0.920026in}}%
\pgfpathlineto{\pgfqpoint{1.345087in}{0.927048in}}%
\pgfpathlineto{\pgfqpoint{1.345749in}{0.921821in}}%
\pgfpathlineto{\pgfqpoint{1.347736in}{0.912607in}}%
\pgfpathlineto{\pgfqpoint{1.349392in}{0.892030in}}%
\pgfpathlineto{\pgfqpoint{1.349723in}{0.895299in}}%
\pgfpathlineto{\pgfqpoint{1.353035in}{0.897377in}}%
\pgfpathlineto{\pgfqpoint{1.354691in}{0.886727in}}%
\pgfpathlineto{\pgfqpoint{1.354691in}{0.887837in}}%
\pgfpathlineto{\pgfqpoint{1.355022in}{0.879808in}}%
\pgfpathlineto{\pgfqpoint{1.356678in}{0.881009in}}%
\pgfpathlineto{\pgfqpoint{1.357009in}{0.874403in}}%
\pgfpathlineto{\pgfqpoint{1.357341in}{0.864392in}}%
\pgfpathlineto{\pgfqpoint{1.358003in}{0.871592in}}%
\pgfpathlineto{\pgfqpoint{1.362308in}{0.837449in}}%
\pgfpathlineto{\pgfqpoint{1.362639in}{0.839877in}}%
\pgfpathlineto{\pgfqpoint{1.363633in}{0.839083in}}%
\pgfpathlineto{\pgfqpoint{1.363633in}{0.839748in}}%
\pgfpathlineto{\pgfqpoint{1.363964in}{0.850141in}}%
\pgfpathlineto{\pgfqpoint{1.364295in}{0.834802in}}%
\pgfpathlineto{\pgfqpoint{1.364958in}{0.840574in}}%
\pgfpathlineto{\pgfqpoint{1.365620in}{0.846435in}}%
\pgfpathlineto{\pgfqpoint{1.365620in}{0.842148in}}%
\pgfpathlineto{\pgfqpoint{1.367276in}{0.838552in}}%
\pgfpathlineto{\pgfqpoint{1.367938in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.367938in}{0.829822in}}%
\pgfpathlineto{\pgfqpoint{1.368932in}{0.828884in}}%
\pgfpathlineto{\pgfqpoint{1.369925in}{0.835519in}}%
\pgfpathlineto{\pgfqpoint{1.372906in}{0.843791in}}%
\pgfpathlineto{\pgfqpoint{1.373568in}{0.855538in}}%
\pgfpathlineto{\pgfqpoint{1.374231in}{0.855136in}}%
\pgfpathlineto{\pgfqpoint{1.377542in}{0.856768in}}%
\pgfpathlineto{\pgfqpoint{1.377874in}{0.855558in}}%
\pgfpathlineto{\pgfqpoint{1.378205in}{0.854362in}}%
\pgfpathlineto{\pgfqpoint{1.379198in}{0.862315in}}%
\pgfpathlineto{\pgfqpoint{1.380854in}{0.860871in}}%
\pgfpathlineto{\pgfqpoint{1.382841in}{0.856180in}}%
\pgfpathlineto{\pgfqpoint{1.385159in}{0.864205in}}%
\pgfpathlineto{\pgfqpoint{1.386153in}{0.861989in}}%
\pgfpathlineto{\pgfqpoint{1.388140in}{0.854699in}}%
\pgfpathlineto{\pgfqpoint{1.388471in}{0.856347in}}%
\pgfpathlineto{\pgfqpoint{1.390127in}{0.862470in}}%
\pgfpathlineto{\pgfqpoint{1.394764in}{0.891037in}}%
\pgfpathlineto{\pgfqpoint{1.395757in}{0.890845in}}%
\pgfpathlineto{\pgfqpoint{1.396088in}{0.887889in}}%
\pgfpathlineto{\pgfqpoint{1.397082in}{0.888338in}}%
\pgfpathlineto{\pgfqpoint{1.397744in}{0.894667in}}%
\pgfpathlineto{\pgfqpoint{1.397413in}{0.886324in}}%
\pgfpathlineto{\pgfqpoint{1.399069in}{0.893655in}}%
\pgfpathlineto{\pgfqpoint{1.400725in}{0.895259in}}%
\pgfpathlineto{\pgfqpoint{1.401718in}{0.899550in}}%
\pgfpathlineto{\pgfqpoint{1.402050in}{0.894412in}}%
\pgfpathlineto{\pgfqpoint{1.402381in}{0.891864in}}%
\pgfpathlineto{\pgfqpoint{1.402712in}{0.899603in}}%
\pgfpathlineto{\pgfqpoint{1.403374in}{0.894631in}}%
\pgfpathlineto{\pgfqpoint{1.406024in}{0.901678in}}%
\pgfpathlineto{\pgfqpoint{1.408673in}{0.899559in}}%
\pgfpathlineto{\pgfqpoint{1.409335in}{0.903622in}}%
\pgfpathlineto{\pgfqpoint{1.409667in}{0.902021in}}%
\pgfpathlineto{\pgfqpoint{1.410329in}{0.902150in}}%
\pgfpathlineto{\pgfqpoint{1.411323in}{0.898558in}}%
\pgfpathlineto{\pgfqpoint{1.413972in}{0.908414in}}%
\pgfpathlineto{\pgfqpoint{1.414634in}{0.906643in}}%
\pgfpathlineto{\pgfqpoint{1.415959in}{0.907678in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{0.914637in}}%
\pgfpathlineto{\pgfqpoint{1.416953in}{0.913773in}}%
\pgfpathlineto{\pgfqpoint{1.421920in}{0.943810in}}%
\pgfpathlineto{\pgfqpoint{1.423576in}{0.948701in}}%
\pgfpathlineto{\pgfqpoint{1.423907in}{0.942144in}}%
\pgfpathlineto{\pgfqpoint{1.424238in}{0.949155in}}%
\pgfpathlineto{\pgfqpoint{1.424901in}{0.944896in}}%
\pgfpathlineto{\pgfqpoint{1.427550in}{0.939763in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{0.944108in}}%
\pgfpathlineto{\pgfqpoint{1.429869in}{0.935067in}}%
\pgfpathlineto{\pgfqpoint{1.430531in}{0.929225in}}%
\pgfpathlineto{\pgfqpoint{1.431524in}{0.931971in}}%
\pgfpathlineto{\pgfqpoint{1.432187in}{0.937559in}}%
\pgfpathlineto{\pgfqpoint{1.434836in}{0.946670in}}%
\pgfpathlineto{\pgfqpoint{1.436161in}{0.971317in}}%
\pgfpathlineto{\pgfqpoint{1.436823in}{0.967083in}}%
\pgfpathlineto{\pgfqpoint{1.437817in}{0.965569in}}%
\pgfpathlineto{\pgfqpoint{1.438148in}{0.966826in}}%
\pgfpathlineto{\pgfqpoint{1.441460in}{0.949994in}}%
\pgfpathlineto{\pgfqpoint{1.441460in}{0.952610in}}%
\pgfpathlineto{\pgfqpoint{1.442453in}{0.953743in}}%
\pgfpathlineto{\pgfqpoint{1.443116in}{0.953082in}}%
\pgfpathlineto{\pgfqpoint{1.444109in}{0.946633in}}%
\pgfpathlineto{\pgfqpoint{1.444772in}{0.949373in}}%
\pgfpathlineto{\pgfqpoint{1.445103in}{0.949333in}}%
\pgfpathlineto{\pgfqpoint{1.445765in}{0.954433in}}%
\pgfpathlineto{\pgfqpoint{1.446096in}{0.945507in}}%
\pgfpathlineto{\pgfqpoint{1.446096in}{0.945553in}}%
\pgfpathlineto{\pgfqpoint{1.447752in}{0.942795in}}%
\pgfpathlineto{\pgfqpoint{1.448083in}{0.941800in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{0.954068in}}%
\pgfpathlineto{\pgfqpoint{1.452057in}{0.958837in}}%
\pgfpathlineto{\pgfqpoint{1.452389in}{0.954270in}}%
\pgfpathlineto{\pgfqpoint{1.455369in}{0.958691in}}%
\pgfpathlineto{\pgfqpoint{1.455700in}{0.958390in}}%
\pgfpathlineto{\pgfqpoint{1.458019in}{0.963273in}}%
\pgfpathlineto{\pgfqpoint{1.460999in}{0.964689in}}%
\pgfpathlineto{\pgfqpoint{1.465305in}{0.959678in}}%
\pgfpathlineto{\pgfqpoint{1.465305in}{0.958649in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{0.967293in}}%
\pgfpathlineto{\pgfqpoint{1.466960in}{0.964968in}}%
\pgfpathlineto{\pgfqpoint{1.467292in}{0.963147in}}%
\pgfpathlineto{\pgfqpoint{1.468948in}{0.978987in}}%
\pgfpathlineto{\pgfqpoint{1.469279in}{0.976252in}}%
\pgfpathlineto{\pgfqpoint{1.471928in}{0.974337in}}%
\pgfpathlineto{\pgfqpoint{1.472590in}{0.971094in}}%
\pgfpathlineto{\pgfqpoint{1.474909in}{0.970994in}}%
\pgfpathlineto{\pgfqpoint{1.475240in}{0.976834in}}%
\pgfpathlineto{\pgfqpoint{1.475240in}{0.970684in}}%
\pgfpathlineto{\pgfqpoint{1.476896in}{0.971356in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{0.987467in}}%
\pgfpathlineto{\pgfqpoint{1.482195in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.482857in}{0.983564in}}%
\pgfpathlineto{\pgfqpoint{1.483519in}{0.986702in}}%
\pgfpathlineto{\pgfqpoint{1.487825in}{0.983252in}}%
\pgfpathlineto{\pgfqpoint{1.491799in}{0.994643in}}%
\pgfpathlineto{\pgfqpoint{1.492130in}{1.004490in}}%
\pgfpathlineto{\pgfqpoint{1.492461in}{0.998811in}}%
\pgfpathlineto{\pgfqpoint{1.493455in}{1.001792in}}%
\pgfpathlineto{\pgfqpoint{1.494448in}{0.999899in}}%
\pgfpathlineto{\pgfqpoint{1.494448in}{0.997430in}}%
\pgfpathlineto{\pgfqpoint{1.495773in}{1.002207in}}%
\pgfpathlineto{\pgfqpoint{1.496766in}{1.011127in}}%
\pgfpathlineto{\pgfqpoint{1.497098in}{1.003462in}}%
\pgfpathlineto{\pgfqpoint{1.497760in}{1.002938in}}%
\pgfpathlineto{\pgfqpoint{1.499416in}{1.007615in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{1.007191in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{1.007618in}}%
\pgfpathlineto{\pgfqpoint{1.501734in}{1.011972in}}%
\pgfpathlineto{\pgfqpoint{1.501403in}{1.007056in}}%
\pgfpathlineto{\pgfqpoint{1.502065in}{1.009065in}}%
\pgfpathlineto{\pgfqpoint{1.503721in}{0.997686in}}%
\pgfpathlineto{\pgfqpoint{1.505046in}{0.989811in}}%
\pgfpathlineto{\pgfqpoint{1.505377in}{0.996074in}}%
\pgfpathlineto{\pgfqpoint{1.509682in}{0.990130in}}%
\pgfpathlineto{\pgfqpoint{1.511007in}{0.998665in}}%
\pgfpathlineto{\pgfqpoint{1.512001in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{0.994287in}}%
\pgfpathlineto{\pgfqpoint{1.520280in}{0.990563in}}%
\pgfpathlineto{\pgfqpoint{1.520611in}{0.984019in}}%
\pgfpathlineto{\pgfqpoint{1.521274in}{0.988740in}}%
\pgfpathlineto{\pgfqpoint{1.522598in}{0.992931in}}%
\pgfpathlineto{\pgfqpoint{1.526904in}{0.992638in}}%
\pgfpathlineto{\pgfqpoint{1.529222in}{0.996494in}}%
\pgfpathlineto{\pgfqpoint{1.530215in}{0.993875in}}%
\pgfpathlineto{\pgfqpoint{1.534521in}{0.997283in}}%
\pgfpathlineto{\pgfqpoint{1.535845in}{1.006537in}}%
\pgfpathlineto{\pgfqpoint{1.536508in}{1.010789in}}%
\pgfpathlineto{\pgfqpoint{1.547106in}{1.010223in}}%
\pgfpathlineto{\pgfqpoint{1.550086in}{0.986873in}}%
\pgfpathlineto{\pgfqpoint{1.555716in}{0.979096in}}%
\pgfpathlineto{\pgfqpoint{1.556047in}{0.982963in}}%
\pgfpathlineto{\pgfqpoint{1.556378in}{0.975431in}}%
\pgfpathlineto{\pgfqpoint{1.558366in}{0.986443in}}%
\pgfpathlineto{\pgfqpoint{1.559028in}{0.984243in}}%
\pgfpathlineto{\pgfqpoint{1.559359in}{0.983102in}}%
\pgfpathlineto{\pgfqpoint{1.560021in}{0.984117in}}%
\pgfpathlineto{\pgfqpoint{1.562009in}{0.988618in}}%
\pgfpathlineto{\pgfqpoint{1.562671in}{0.988156in}}%
\pgfpathlineto{\pgfqpoint{1.563002in}{0.987321in}}%
\pgfpathlineto{\pgfqpoint{1.563996in}{0.988295in}}%
\pgfpathlineto{\pgfqpoint{1.566976in}{0.987958in}}%
\pgfpathlineto{\pgfqpoint{1.569957in}{0.994203in}}%
\pgfpathlineto{\pgfqpoint{1.570288in}{0.991439in}}%
\pgfpathlineto{\pgfqpoint{1.576912in}{1.001378in}}%
\pgfpathlineto{\pgfqpoint{1.577905in}{0.999652in}}%
\pgfpathlineto{\pgfqpoint{1.579561in}{0.999075in}}%
\pgfpathlineto{\pgfqpoint{1.580223in}{0.996758in}}%
\pgfpathlineto{\pgfqpoint{1.580554in}{0.999578in}}%
\pgfpathlineto{\pgfqpoint{1.582542in}{1.001719in}}%
\pgfpathlineto{\pgfqpoint{1.582542in}{1.000413in}}%
\pgfpathlineto{\pgfqpoint{1.583866in}{1.003116in}}%
\pgfpathlineto{\pgfqpoint{1.585191in}{0.995289in}}%
\pgfpathlineto{\pgfqpoint{1.585853in}{1.005917in}}%
\pgfpathlineto{\pgfqpoint{1.588834in}{1.005611in}}%
\pgfpathlineto{\pgfqpoint{1.589496in}{1.012682in}}%
\pgfpathlineto{\pgfqpoint{1.597113in}{1.016197in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.017878in}}%
\pgfpathlineto{\pgfqpoint{1.599432in}{1.017598in}}%
\pgfpathlineto{\pgfqpoint{1.600425in}{1.008936in}}%
\pgfpathlineto{\pgfqpoint{1.600756in}{1.009741in}}%
\pgfpathlineto{\pgfqpoint{1.602412in}{1.018765in}}%
\pgfpathlineto{\pgfqpoint{1.603737in}{1.022075in}}%
\pgfpathlineto{\pgfqpoint{1.607711in}{1.022354in}}%
\pgfpathlineto{\pgfqpoint{1.608373in}{1.025951in}}%
\pgfpathlineto{\pgfqpoint{1.610692in}{1.020224in}}%
\pgfpathlineto{\pgfqpoint{1.611023in}{1.027828in}}%
\pgfpathlineto{\pgfqpoint{1.611023in}{1.026362in}}%
\pgfpathlineto{\pgfqpoint{1.614666in}{1.027045in}}%
\pgfpathlineto{\pgfqpoint{1.615328in}{1.024789in}}%
\pgfpathlineto{\pgfqpoint{1.619302in}{1.033090in}}%
\pgfpathlineto{\pgfqpoint{1.626588in}{1.036381in}}%
\pgfpathlineto{\pgfqpoint{1.629238in}{1.031988in}}%
\pgfpathlineto{\pgfqpoint{1.630894in}{1.033034in}}%
\pgfpathlineto{\pgfqpoint{1.632218in}{1.039259in}}%
\pgfpathlineto{\pgfqpoint{1.632549in}{1.029845in}}%
\pgfpathlineto{\pgfqpoint{1.632881in}{1.032368in}}%
\pgfpathlineto{\pgfqpoint{1.638179in}{1.029382in}}%
\pgfpathlineto{\pgfqpoint{1.638511in}{1.037265in}}%
\pgfpathlineto{\pgfqpoint{1.640829in}{1.041931in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.040426in}}%
\pgfpathlineto{\pgfqpoint{1.651095in}{1.042992in}}%
\pgfpathlineto{\pgfqpoint{1.652751in}{1.063787in}}%
\pgfpathlineto{\pgfqpoint{1.667985in}{1.064359in}}%
\pgfpathlineto{\pgfqpoint{1.667985in}{1.066491in}}%
\pgfpathlineto{\pgfqpoint{1.668979in}{1.066046in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.064699in}}%
\pgfpathlineto{\pgfqpoint{1.671960in}{1.069539in}}%
\pgfpathlineto{\pgfqpoint{1.672291in}{1.067539in}}%
\pgfpathlineto{\pgfqpoint{1.674278in}{1.065283in}}%
\pgfpathlineto{\pgfqpoint{1.678914in}{1.066867in}}%
\pgfpathlineto{\pgfqpoint{1.680570in}{1.065073in}}%
\pgfpathlineto{\pgfqpoint{1.680570in}{1.066836in}}%
\pgfpathlineto{\pgfqpoint{1.685207in}{1.067924in}}%
\pgfpathlineto{\pgfqpoint{1.687525in}{1.073457in}}%
\pgfpathlineto{\pgfqpoint{1.701103in}{1.078205in}}%
\pgfpathlineto{\pgfqpoint{1.702097in}{1.075058in}}%
\pgfpathlineto{\pgfqpoint{1.702428in}{1.077406in}}%
\pgfpathlineto{\pgfqpoint{1.706071in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{1.712032in}{1.083831in}}%
\pgfpathlineto{\pgfqpoint{1.714019in}{1.084238in}}%
\pgfpathlineto{\pgfqpoint{1.714350in}{1.095052in}}%
\pgfpathlineto{\pgfqpoint{1.721305in}{1.093547in}}%
\pgfpathlineto{\pgfqpoint{1.725610in}{1.088968in}}%
\pgfpathlineto{\pgfqpoint{1.732896in}{1.091272in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{1.087131in}}%
\pgfpathlineto{\pgfqpoint{1.735546in}{1.089345in}}%
\pgfpathlineto{\pgfqpoint{1.735877in}{1.093451in}}%
\pgfpathlineto{\pgfqpoint{1.736870in}{1.091243in}}%
\pgfpathlineto{\pgfqpoint{1.739189in}{1.093538in}}%
\pgfpathlineto{\pgfqpoint{1.741507in}{1.102480in}}%
\pgfpathlineto{\pgfqpoint{1.743163in}{1.105307in}}%
\pgfpathlineto{\pgfqpoint{1.745481in}{1.103223in}}%
\pgfpathlineto{\pgfqpoint{1.746806in}{1.098265in}}%
\pgfpathlineto{\pgfqpoint{1.747468in}{1.093875in}}%
\pgfpathlineto{\pgfqpoint{1.752436in}{1.090907in}}%
\pgfpathlineto{\pgfqpoint{1.753761in}{1.082559in}}%
\pgfpathlineto{\pgfqpoint{1.754423in}{1.082826in}}%
\pgfpathlineto{\pgfqpoint{1.755748in}{1.087794in}}%
\pgfpathlineto{\pgfqpoint{1.756079in}{1.084082in}}%
\pgfpathlineto{\pgfqpoint{1.758728in}{1.072914in}}%
\pgfpathlineto{\pgfqpoint{1.758728in}{1.073222in}}%
\pgfpathlineto{\pgfqpoint{1.763365in}{1.074887in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{1.072893in}}%
\pgfpathlineto{\pgfqpoint{1.768332in}{1.076992in}}%
\pgfpathlineto{\pgfqpoint{1.771313in}{1.077964in}}%
\pgfpathlineto{\pgfqpoint{1.771975in}{1.079938in}}%
\pgfpathlineto{\pgfqpoint{1.773962in}{1.077130in}}%
\pgfpathlineto{\pgfqpoint{1.776943in}{1.071918in}}%
\pgfpathlineto{\pgfqpoint{1.778599in}{1.073650in}}%
\pgfpathlineto{\pgfqpoint{1.778599in}{1.070980in}}%
\pgfpathlineto{\pgfqpoint{1.781911in}{1.070670in}}%
\pgfpathlineto{\pgfqpoint{1.783235in}{1.066397in}}%
\pgfpathlineto{\pgfqpoint{1.785885in}{1.065322in}}%
\pgfpathlineto{\pgfqpoint{1.786878in}{1.062473in}}%
\pgfpathlineto{\pgfqpoint{1.787872in}{1.063989in}}%
\pgfpathlineto{\pgfqpoint{1.788203in}{1.065501in}}%
\pgfpathlineto{\pgfqpoint{1.794164in}{1.064486in}}%
\pgfpathlineto{\pgfqpoint{1.796151in}{1.070310in}}%
\pgfpathlineto{\pgfqpoint{1.796814in}{1.073891in}}%
\pgfpathlineto{\pgfqpoint{1.799463in}{1.074445in}}%
\pgfpathlineto{\pgfqpoint{1.800125in}{1.072361in}}%
\pgfpathlineto{\pgfqpoint{1.810061in}{1.074405in}}%
\pgfpathlineto{\pgfqpoint{1.810723in}{1.076688in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{1.075347in}}%
\pgfpathlineto{\pgfqpoint{1.813373in}{1.076451in}}%
\pgfpathlineto{\pgfqpoint{1.813373in}{1.073001in}}%
\pgfpathlineto{\pgfqpoint{1.814366in}{1.073408in}}%
\pgfpathlineto{\pgfqpoint{1.817678in}{1.075427in}}%
\pgfpathlineto{\pgfqpoint{1.818340in}{1.073836in}}%
\pgfpathlineto{\pgfqpoint{1.818671in}{1.076160in}}%
\pgfpathlineto{\pgfqpoint{1.819003in}{1.077929in}}%
\pgfpathlineto{\pgfqpoint{1.822646in}{1.079278in}}%
\pgfpathlineto{\pgfqpoint{1.825295in}{1.075137in}}%
\pgfpathlineto{\pgfqpoint{1.828938in}{1.073944in}}%
\pgfpathlineto{\pgfqpoint{1.833243in}{1.075823in}}%
\pgfpathlineto{\pgfqpoint{1.833574in}{1.068280in}}%
\pgfpathlineto{\pgfqpoint{1.838873in}{1.070033in}}%
\pgfpathlineto{\pgfqpoint{1.838873in}{1.072032in}}%
\pgfpathlineto{\pgfqpoint{1.838873in}{1.068001in}}%
\pgfpathlineto{\pgfqpoint{1.842516in}{1.060423in}}%
\pgfpathlineto{\pgfqpoint{1.842847in}{1.061107in}}%
\pgfpathlineto{\pgfqpoint{1.846822in}{1.064287in}}%
\pgfpathlineto{\pgfqpoint{1.847484in}{1.058687in}}%
\pgfpathlineto{\pgfqpoint{1.850133in}{1.061238in}}%
\pgfpathlineto{\pgfqpoint{1.850796in}{1.059044in}}%
\pgfpathlineto{\pgfqpoint{1.853114in}{1.062046in}}%
\pgfpathlineto{\pgfqpoint{1.879277in}{1.071101in}}%
\pgfpathlineto{\pgfqpoint{1.881264in}{1.073793in}}%
\pgfpathlineto{\pgfqpoint{1.883914in}{1.073874in}}%
\pgfpathlineto{\pgfqpoint{1.884245in}{1.071699in}}%
\pgfpathlineto{\pgfqpoint{1.887888in}{1.072747in}}%
\pgfpathlineto{\pgfqpoint{1.893186in}{1.087965in}}%
\pgfpathlineto{\pgfqpoint{1.895174in}{1.088616in}}%
\pgfpathlineto{\pgfqpoint{1.895836in}{1.091202in}}%
\pgfpathlineto{\pgfqpoint{1.898154in}{1.083647in}}%
\pgfpathlineto{\pgfqpoint{1.900141in}{1.089603in}}%
\pgfpathlineto{\pgfqpoint{1.903122in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{1.906765in}{1.084521in}}%
\pgfpathlineto{\pgfqpoint{1.910739in}{1.086456in}}%
\pgfpathlineto{\pgfqpoint{1.911401in}{1.084173in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{1.086918in}}%
\pgfpathlineto{\pgfqpoint{1.922330in}{1.085853in}}%
\pgfpathlineto{\pgfqpoint{1.924980in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{1.928291in}{1.085945in}}%
\pgfpathlineto{\pgfqpoint{1.931934in}{1.088522in}}%
\pgfpathlineto{\pgfqpoint{1.939551in}{1.088548in}}%
\pgfpathlineto{\pgfqpoint{1.940545in}{1.092705in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{1.084503in}}%
\pgfpathlineto{\pgfqpoint{1.942201in}{1.086216in}}%
\pgfpathlineto{\pgfqpoint{1.943194in}{1.085681in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{1.085227in}}%
\pgfpathlineto{\pgfqpoint{1.951805in}{1.089697in}}%
\pgfpathlineto{\pgfqpoint{1.953792in}{1.089478in}}%
\pgfpathlineto{\pgfqpoint{1.955779in}{1.086728in}}%
\pgfpathlineto{\pgfqpoint{1.956773in}{1.087717in}}%
\pgfpathlineto{\pgfqpoint{1.957104in}{1.088340in}}%
\pgfpathlineto{\pgfqpoint{1.957766in}{1.081319in}}%
\pgfpathlineto{\pgfqpoint{1.961409in}{1.078269in}}%
\pgfpathlineto{\pgfqpoint{1.962403in}{1.073000in}}%
\pgfpathlineto{\pgfqpoint{1.969026in}{1.070877in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.069311in}}%
\pgfpathlineto{\pgfqpoint{1.977637in}{1.071968in}}%
\pgfpathlineto{\pgfqpoint{1.978630in}{1.070695in}}%
\pgfpathlineto{\pgfqpoint{1.986579in}{1.072062in}}%
\pgfpathlineto{\pgfqpoint{1.986910in}{1.074717in}}%
\pgfpathlineto{\pgfqpoint{1.987241in}{1.072382in}}%
\pgfpathlineto{\pgfqpoint{1.993202in}{1.071398in}}%
\pgfpathlineto{\pgfqpoint{1.994858in}{1.077333in}}%
\pgfpathlineto{\pgfqpoint{1.997508in}{1.069803in}}%
\pgfpathlineto{\pgfqpoint{2.000157in}{1.075160in}}%
\pgfpathlineto{\pgfqpoint{2.001813in}{1.079125in}}%
\pgfpathlineto{\pgfqpoint{2.006781in}{1.085014in}}%
\pgfpathlineto{\pgfqpoint{2.007774in}{1.083118in}}%
\pgfpathlineto{\pgfqpoint{2.012742in}{1.082023in}}%
\pgfpathlineto{\pgfqpoint{2.021021in}{1.084944in}}%
\pgfpathlineto{\pgfqpoint{2.022015in}{1.083058in}}%
\pgfpathlineto{\pgfqpoint{2.026982in}{1.084638in}}%
\pgfpathlineto{\pgfqpoint{2.041554in}{1.086422in}}%
\pgfpathlineto{\pgfqpoint{2.049502in}{1.089293in}}%
\pgfpathlineto{\pgfqpoint{2.052483in}{1.086118in}}%
\pgfpathlineto{\pgfqpoint{2.068380in}{1.072748in}}%
\pgfpathlineto{\pgfqpoint{2.069042in}{1.075697in}}%
\pgfpathlineto{\pgfqpoint{2.073678in}{1.076990in}}%
\pgfpathlineto{\pgfqpoint{2.078977in}{1.077049in}}%
\pgfpathlineto{\pgfqpoint{2.080964in}{1.080970in}}%
\pgfpathlineto{\pgfqpoint{2.092887in}{1.079888in}}%
\pgfpathlineto{\pgfqpoint{2.093218in}{1.081663in}}%
\pgfpathlineto{\pgfqpoint{2.104147in}{1.081689in}}%
\pgfpathlineto{\pgfqpoint{2.128985in}{1.083994in}}%
\pgfpathlineto{\pgfqpoint{2.137265in}{1.092062in}}%
\pgfpathlineto{\pgfqpoint{2.145544in}{1.090514in}}%
\pgfpathlineto{\pgfqpoint{2.154155in}{1.093967in}}%
\pgfpathlineto{\pgfqpoint{2.154817in}{1.090724in}}%
\pgfpathlineto{\pgfqpoint{2.155148in}{1.095714in}}%
\pgfpathlineto{\pgfqpoint{2.159122in}{1.103259in}}%
\pgfpathlineto{\pgfqpoint{2.176344in}{1.104191in}}%
\pgfpathlineto{\pgfqpoint{2.177337in}{1.106627in}}%
\pgfpathlineto{\pgfqpoint{2.201182in}{1.111750in}}%
\pgfpathlineto{\pgfqpoint{2.206812in}{1.116552in}}%
\pgfpathlineto{\pgfqpoint{2.222046in}{1.120152in}}%
\pgfpathlineto{\pgfqpoint{2.263775in}{1.123671in}}%
\pgfpathlineto{\pgfqpoint{2.267086in}{1.113331in}}%
\pgfpathlineto{\pgfqpoint{2.280334in}{1.118799in}}%
\pgfpathlineto{\pgfqpoint{2.289938in}{1.113469in}}%
\pgfpathlineto{\pgfqpoint{2.290600in}{1.117193in}}%
\pgfpathlineto{\pgfqpoint{2.291262in}{1.116072in}}%
\pgfpathlineto{\pgfqpoint{2.291925in}{1.115102in}}%
\pgfpathlineto{\pgfqpoint{2.303185in}{1.116594in}}%
\pgfpathlineto{\pgfqpoint{2.315770in}{1.122958in}}%
\pgfpathlineto{\pgfqpoint{2.317094in}{1.125993in}}%
\pgfpathlineto{\pgfqpoint{2.325705in}{1.119888in}}%
\pgfpathlineto{\pgfqpoint{2.342595in}{1.110631in}}%
\pgfpathlineto{\pgfqpoint{2.352199in}{1.110053in}}%
\pgfpathlineto{\pgfqpoint{2.359154in}{1.106672in}}%
\pgfpathlineto{\pgfqpoint{2.364122in}{1.109010in}}%
\pgfpathlineto{\pgfqpoint{2.366440in}{1.115347in}}%
\pgfpathlineto{\pgfqpoint{2.377369in}{1.115874in}}%
\pgfpathlineto{\pgfqpoint{2.379025in}{1.119175in}}%
\pgfpathlineto{\pgfqpoint{2.389953in}{1.118651in}}%
\pgfpathlineto{\pgfqpoint{2.394259in}{1.126900in}}%
\pgfpathlineto{\pgfqpoint{2.401545in}{1.124521in}}%
\pgfpathlineto{\pgfqpoint{2.405188in}{1.128130in}}%
\pgfpathlineto{\pgfqpoint{2.406844in}{1.133458in}}%
\pgfpathlineto{\pgfqpoint{2.409824in}{1.136877in}}%
\pgfpathlineto{\pgfqpoint{2.431351in}{1.137858in}}%
\pgfpathlineto{\pgfqpoint{2.435987in}{1.141973in}}%
\pgfpathlineto{\pgfqpoint{2.436981in}{1.143274in}}%
\pgfpathlineto{\pgfqpoint{2.438305in}{1.141494in}}%
\pgfpathlineto{\pgfqpoint{2.446254in}{1.141229in}}%
\pgfpathlineto{\pgfqpoint{2.477053in}{1.144489in}}%
\pgfpathlineto{\pgfqpoint{2.552893in}{1.139949in}}%
\pgfpathlineto{\pgfqpoint{2.558854in}{1.142097in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{1.137636in}}%
\pgfpathlineto{\pgfqpoint{2.576407in}{1.136605in}}%
\pgfpathlineto{\pgfqpoint{2.578725in}{1.140383in}}%
\pgfpathlineto{\pgfqpoint{2.587667in}{1.146318in}}%
\pgfpathlineto{\pgfqpoint{2.590647in}{1.150883in}}%
\pgfpathlineto{\pgfqpoint{2.595946in}{1.139574in}}%
\pgfpathlineto{\pgfqpoint{2.605219in}{1.136624in}}%
\pgfpathlineto{\pgfqpoint{2.606875in}{1.134037in}}%
\pgfpathlineto{\pgfqpoint{2.617804in}{1.134077in}}%
\pgfpathlineto{\pgfqpoint{2.618135in}{1.136342in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{1.136969in}}%
\pgfpathlineto{\pgfqpoint{2.656883in}{1.138280in}}%
\pgfpathlineto{\pgfqpoint{2.930105in}{1.132956in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{1.134422in}}%
\pgfpathlineto{\pgfqpoint{2.986405in}{1.131018in}}%
\pgfpathlineto{\pgfqpoint{3.010250in}{1.135397in}}%
\pgfpathlineto{\pgfqpoint{3.029789in}{1.137227in}}%
\pgfpathlineto{\pgfqpoint{3.069862in}{1.125738in}}%
\pgfpathlineto{\pgfqpoint{3.076154in}{1.132196in}}%
\pgfpathlineto{\pgfqpoint{3.093044in}{1.134841in}}%
\pgfpathlineto{\pgfqpoint{3.229821in}{1.135611in}}%
\pgfpathlineto{\pgfqpoint{3.229821in}{1.135611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712206in}{0.552778in}}{\pgfqpoint{2.649424in}{1.831944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712206in}{1.316088in}}%
\pgfpathlineto{\pgfqpoint{3.361630in}{1.316088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712206in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{0.712206in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361630in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.361630in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712206in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.361630in}{0.552778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712206in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.361630in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793192in}{1.962770in}}%
\pgfpathlineto{\pgfqpoint{2.707823in}{1.962770in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730962in}{1.962770in}}{\pgfqpoint{2.730962in}{1.985909in}}%
\pgfpathlineto{\pgfqpoint{2.730962in}{2.303736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.730962in}{2.326875in}}{\pgfqpoint{2.707823in}{2.326875in}}%
\pgfpathlineto{\pgfqpoint{0.793192in}{2.326875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.770053in}{2.326875in}}{\pgfqpoint{0.770053in}{2.303736in}}%
\pgfpathlineto{\pgfqpoint{0.770053in}{1.985909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.770053in}{1.962770in}}{\pgfqpoint{0.793192in}{1.962770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816331in}{2.237757in}}%
\pgfpathlineto{\pgfqpoint{1.047720in}{2.237757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140275in,y=2.197264in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont UniTE-DIS (Prior Predictive)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816331in}{2.071146in}}%
\pgfpathlineto{\pgfqpoint{1.047720in}{2.071146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140275in,y=2.030653in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont GRU}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> illustrations/record_selection_agg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.250000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635333in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{2.301389in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{2.301389in}{2.051389in}}%
\pgfpathlineto{\pgfqpoint{0.635333in}{2.051389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711063in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711063in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089712in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.089712in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468361in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468361in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847010in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847010in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225659in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.225659in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468361in,y=0.276543in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635333in}{0.804741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329777in,y=0.756516in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635333in}{1.396281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329777in,y=1.348056in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635333in}{1.987821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329777in,y=1.939596in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274222in,y=1.302083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Validation NLL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.552778in}}{\pgfqpoint{1.666055in}{1.498611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.711063in}{1.355861in}}%
\pgfpathlineto{\pgfqpoint{1.089712in}{1.574468in}}%
\pgfpathlineto{\pgfqpoint{1.468361in}{1.736078in}}%
\pgfpathlineto{\pgfqpoint{2.225659in}{1.983270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.552778in}}{\pgfqpoint{1.666055in}{1.498611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711063in}{1.355861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089712in}{1.574468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468361in}{1.736078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225659in}{1.983270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.552778in}}{\pgfqpoint{1.666055in}{1.498611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.711063in}{1.028778in}}%
\pgfpathlineto{\pgfqpoint{1.089712in}{1.254598in}}%
\pgfpathlineto{\pgfqpoint{1.468361in}{1.428704in}}%
\pgfpathlineto{\pgfqpoint{2.225659in}{1.707162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.552778in}}{\pgfqpoint{1.666055in}{1.498611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711063in}{1.028778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089712in}{1.254598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468361in}{1.428704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225659in}{1.707162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.552778in}}{\pgfqpoint{1.666055in}{1.498611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.711063in}{0.784447in}}%
\pgfpathlineto{\pgfqpoint{1.089712in}{0.991219in}}%
\pgfpathlineto{\pgfqpoint{1.468361in}{1.160888in}}%
\pgfpathlineto{\pgfqpoint{2.225659in}{1.445524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.552778in}}{\pgfqpoint{1.666055in}{1.498611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711063in}{0.784447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089712in}{0.991219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468361in}{1.160888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225659in}{1.445524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.552778in}}{\pgfqpoint{1.666055in}{1.498611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711063in}{0.620896in}}%
\pgfpathlineto{\pgfqpoint{1.089712in}{0.795402in}}%
\pgfpathlineto{\pgfqpoint{1.468361in}{0.951867in}}%
\pgfpathlineto{\pgfqpoint{2.225659in}{1.223620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635333in}{0.552778in}}{\pgfqpoint{1.666055in}{1.498611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711063in}{0.620896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089712in}{0.795402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468361in}{0.951867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225659in}{1.223620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635333in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{0.635333in}{2.051389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301389in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{2.301389in}{2.051389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635333in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{2.301389in}{0.552778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635333in}{2.051389in}}%
\pgfpathlineto{\pgfqpoint{2.301389in}{2.051389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> illustrations/record_selection_dis.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.250000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566148in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{2.301389in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{2.301389in}{2.051389in}}%
\pgfpathlineto{\pgfqpoint{0.566148in}{2.051389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645023in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.645023in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039396in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.039396in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433769in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.433769in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828141in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828141in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222514in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.222514in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.433769in,y=0.276543in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566148in}{0.760077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330037in,y=0.711851in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 28\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566148in}{1.063587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330037in,y=1.015362in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566148in}{1.367098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330037in,y=1.318873in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 32\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566148in}{1.670609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330037in,y=1.622384in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 34\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566148in}{1.974120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330037in,y=1.925894in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 36\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274481in,y=1.302083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Validation NLL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{1.735241in}{1.498611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.645023in}{1.485127in}}%
\pgfpathlineto{\pgfqpoint{1.039396in}{1.583507in}}%
\pgfpathlineto{\pgfqpoint{1.433769in}{1.414910in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{1.983270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{1.735241in}{1.498611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645023in}{1.485127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039396in}{1.583507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433769in}{1.414910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222514in}{1.983270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{1.735241in}{1.498611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.645023in}{1.223417in}}%
\pgfpathlineto{\pgfqpoint{1.039396in}{0.917000in}}%
\pgfpathlineto{\pgfqpoint{1.433769in}{1.051784in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{1.343366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{1.735241in}{1.498611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645023in}{1.223417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039396in}{0.917000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433769in}{1.051784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222514in}{1.343366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{1.735241in}{1.498611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.645023in}{1.105442in}}%
\pgfpathlineto{\pgfqpoint{1.039396in}{0.623138in}}%
\pgfpathlineto{\pgfqpoint{1.433769in}{0.742305in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{1.046578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{1.735241in}{1.498611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645023in}{1.105442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039396in}{0.623138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433769in}{0.742305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222514in}{1.046578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{1.735241in}{1.498611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645023in}{0.890905in}}%
\pgfpathlineto{\pgfqpoint{1.039396in}{0.620896in}}%
\pgfpathlineto{\pgfqpoint{1.433769in}{0.641041in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{1.003569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{1.735241in}{1.498611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645023in}{0.890905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039396in}{0.620896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433769in}{0.641041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222514in}{1.003569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566148in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{0.566148in}{2.051389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301389in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{2.301389in}{2.051389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566148in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{2.301389in}{0.552778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566148in}{2.051389in}}%
\pgfpathlineto{\pgfqpoint{2.301389in}{2.051389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> illustrations/record_selection_gen.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.250000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566148in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{2.301389in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{2.301389in}{2.051389in}}%
\pgfpathlineto{\pgfqpoint{0.566148in}{2.051389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645023in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.645023in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039396in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.039396in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433769in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.433769in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828141in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828141in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222514in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.222514in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.433769in,y=0.276543in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566148in}{0.749926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330037in,y=0.701701in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566148in}{1.062791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330037in,y=1.014566in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566148in}{1.375656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330037in,y=1.327431in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566148in}{1.688521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330037in,y=1.640296in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566148in}{2.001386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330037in,y=1.953161in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274481in,y=1.302083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Validation NLL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{1.735241in}{1.498611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.645023in}{0.800178in}}%
\pgfpathlineto{\pgfqpoint{1.039396in}{0.622212in}}%
\pgfpathlineto{\pgfqpoint{1.433769in}{0.624440in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.651402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{1.735241in}{1.498611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645023in}{0.800178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039396in}{0.622212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433769in}{0.624440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222514in}{0.651402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{1.735241in}{1.498611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.645023in}{0.931429in}}%
\pgfpathlineto{\pgfqpoint{1.039396in}{0.650268in}}%
\pgfpathlineto{\pgfqpoint{1.433769in}{0.623869in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.620896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{1.735241in}{1.498611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645023in}{0.931429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039396in}{0.650268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433769in}{0.623869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222514in}{0.620896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{1.735241in}{1.498611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.645023in}{1.283086in}}%
\pgfpathlineto{\pgfqpoint{1.039396in}{0.823932in}}%
\pgfpathlineto{\pgfqpoint{1.433769in}{0.734720in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.653541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{1.735241in}{1.498611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645023in}{1.283086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039396in}{0.823932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433769in}{0.734720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222514in}{0.653541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{1.735241in}{1.498611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645023in}{1.983270in}}%
\pgfpathlineto{\pgfqpoint{1.039396in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{1.433769in}{1.040500in}}%
\pgfpathlineto{\pgfqpoint{2.222514in}{0.814696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{1.735241in}{1.498611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645023in}{1.983270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039396in}{1.240355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433769in}{1.040500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222514in}{0.814696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566148in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{0.566148in}{2.051389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301389in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{2.301389in}{2.051389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566148in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{2.301389in}{0.552778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566148in}{2.051389in}}%
\pgfpathlineto{\pgfqpoint{2.301389in}{2.051389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> illustrations/record_selection_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.266461in}{0.375000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.266461in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.266461in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.375000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.191769in}{-3.853000in}}%
\pgfpathlineto{\pgfqpoint{4.458231in}{-3.853000in}}%
\pgfpathlineto{\pgfqpoint{4.458231in}{-0.833000in}}%
\pgfpathlineto{\pgfqpoint{-0.191769in}{-0.833000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.191769in}{-3.853000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.191769in,y=-3.950222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738231in}{-3.853000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738231in,y=-3.950222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668231in}{-3.853000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668231in,y=-3.950222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598231in}{-3.853000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.598231in,y=-3.950222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528231in}{-3.853000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528231in,y=-3.950222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458231in}{-3.853000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458231in,y=-3.950222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.191769in}{-3.853000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.466461in,y=-3.901225in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.191769in}{-3.249000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.466461in,y=-3.297225in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.191769in}{-2.645000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.466461in,y=-2.693225in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.191769in}{-2.041000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.466461in,y=-2.089225in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.191769in}{-1.437000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.466461in,y=-1.485225in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.191769in}{-0.833000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.466461in,y=-0.881225in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.191769in}{-3.853000in}}%
\pgfpathlineto{\pgfqpoint{-0.191769in}{-0.833000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458231in}{-3.853000in}}%
\pgfpathlineto{\pgfqpoint{4.458231in}{-0.833000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.191769in}{-3.853000in}}%
\pgfpathlineto{\pgfqpoint{4.458231in}{-3.853000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.191769in}{-0.833000in}}%
\pgfpathlineto{\pgfqpoint{4.458231in}{-0.833000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.094171in}{0.070216in}}%
\pgfpathlineto{\pgfqpoint{4.172291in}{0.070216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.200068in}{0.070216in}}{\pgfqpoint{4.200068in}{0.097994in}}%
\pgfpathlineto{\pgfqpoint{4.200068in}{0.277778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.200068in}{0.305556in}}{\pgfqpoint{4.172291in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.094171in}{0.305556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.066393in}{0.305556in}}{\pgfqpoint{0.066393in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.066393in}{0.097994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.066393in}{0.070216in}}{\pgfqpoint{0.094171in}{0.070216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.121948in}{0.201389in}}%
\pgfpathlineto{\pgfqpoint{0.399726in}{0.201389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510837in,y=0.152778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta=15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.179673in}{0.201389in}}%
\pgfpathlineto{\pgfqpoint{1.457451in}{0.201389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568562in,y=0.152778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta=30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.237397in}{0.201389in}}%
\pgfpathlineto{\pgfqpoint{2.515175in}{0.201389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626286in,y=0.152778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta=60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295122in}{0.201389in}}%
\pgfpathlineto{\pgfqpoint{3.572899in}{0.201389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.684011in,y=0.152778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta=120\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> illustrations/regularization_effect.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712206in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{5.801389in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{5.801389in}{3.801389in}}%
\pgfpathlineto{\pgfqpoint{0.712206in}{3.801389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943532in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.943532in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536677in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536677in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129822in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129822in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722967in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722967in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316112in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316112in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909257in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.909257in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502402in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.502402in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095546in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.095546in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 175\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.688691in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.688691in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256797in,y=0.276543in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont No. of Historical Records Available}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712206in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329489in,y=0.504552in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712206in}{0.958854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329489in,y=0.910629in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712206in}{1.364931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329489in,y=1.316705in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712206in}{1.771007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329489in,y=1.722782in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712206in}{2.177083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437514in,y=2.128858in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712206in}{2.583160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437514in,y=2.534934in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712206in}{2.989236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437514in,y=2.941011in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712206in}{3.395313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437514in,y=3.347087in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712206in}{3.801389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437514in,y=3.753164in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273933in,y=2.177083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Zero-centered Prior sNLL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712206in}{0.552778in}}{\pgfqpoint{5.089183in}{3.248611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943532in}{1.803358in}}%
\pgfpathlineto{\pgfqpoint{0.967258in}{1.880664in}}%
\pgfpathlineto{\pgfqpoint{0.990984in}{1.942375in}}%
\pgfpathlineto{\pgfqpoint{1.014710in}{1.980299in}}%
\pgfpathlineto{\pgfqpoint{1.062161in}{2.021949in}}%
\pgfpathlineto{\pgfqpoint{1.085887in}{2.030808in}}%
\pgfpathlineto{\pgfqpoint{1.109613in}{2.054428in}}%
\pgfpathlineto{\pgfqpoint{1.133339in}{2.065987in}}%
\pgfpathlineto{\pgfqpoint{1.180790in}{2.073555in}}%
\pgfpathlineto{\pgfqpoint{1.204516in}{2.088080in}}%
\pgfpathlineto{\pgfqpoint{1.251968in}{2.099893in}}%
\pgfpathlineto{\pgfqpoint{1.275694in}{2.111947in}}%
\pgfpathlineto{\pgfqpoint{1.323145in}{2.127951in}}%
\pgfpathlineto{\pgfqpoint{1.346871in}{2.128475in}}%
\pgfpathlineto{\pgfqpoint{1.370597in}{2.139772in}}%
\pgfpathlineto{\pgfqpoint{1.394322in}{2.137981in}}%
\pgfpathlineto{\pgfqpoint{1.441774in}{2.171907in}}%
\pgfpathlineto{\pgfqpoint{1.465500in}{2.167127in}}%
\pgfpathlineto{\pgfqpoint{1.512951in}{2.182470in}}%
\pgfpathlineto{\pgfqpoint{1.536677in}{2.198772in}}%
\pgfpathlineto{\pgfqpoint{1.560403in}{2.198306in}}%
\pgfpathlineto{\pgfqpoint{1.584129in}{2.210264in}}%
\pgfpathlineto{\pgfqpoint{1.607855in}{2.216332in}}%
\pgfpathlineto{\pgfqpoint{1.631580in}{2.218041in}}%
\pgfpathlineto{\pgfqpoint{1.679032in}{2.237834in}}%
\pgfpathlineto{\pgfqpoint{1.702758in}{2.238431in}}%
\pgfpathlineto{\pgfqpoint{1.726484in}{2.261107in}}%
\pgfpathlineto{\pgfqpoint{1.750209in}{2.271962in}}%
\pgfpathlineto{\pgfqpoint{1.773935in}{2.271824in}}%
\pgfpathlineto{\pgfqpoint{1.797661in}{2.280231in}}%
\pgfpathlineto{\pgfqpoint{1.821387in}{2.279409in}}%
\pgfpathlineto{\pgfqpoint{1.845113in}{2.286026in}}%
\pgfpathlineto{\pgfqpoint{1.868838in}{2.297747in}}%
\pgfpathlineto{\pgfqpoint{1.916290in}{2.301243in}}%
\pgfpathlineto{\pgfqpoint{1.940016in}{2.313920in}}%
\pgfpathlineto{\pgfqpoint{1.963742in}{2.282687in}}%
\pgfpathlineto{\pgfqpoint{1.987467in}{2.290793in}}%
\pgfpathlineto{\pgfqpoint{2.011193in}{2.307768in}}%
\pgfpathlineto{\pgfqpoint{2.034919in}{2.309753in}}%
\pgfpathlineto{\pgfqpoint{2.058645in}{2.299082in}}%
\pgfpathlineto{\pgfqpoint{2.082371in}{2.329942in}}%
\pgfpathlineto{\pgfqpoint{2.106096in}{2.293354in}}%
\pgfpathlineto{\pgfqpoint{2.129822in}{2.304764in}}%
\pgfpathlineto{\pgfqpoint{2.153548in}{2.291323in}}%
\pgfpathlineto{\pgfqpoint{2.177274in}{2.305329in}}%
\pgfpathlineto{\pgfqpoint{2.201000in}{2.310948in}}%
\pgfpathlineto{\pgfqpoint{2.224725in}{2.277964in}}%
\pgfpathlineto{\pgfqpoint{2.248451in}{2.284283in}}%
\pgfpathlineto{\pgfqpoint{2.272177in}{2.265835in}}%
\pgfpathlineto{\pgfqpoint{2.295903in}{2.265353in}}%
\pgfpathlineto{\pgfqpoint{2.319628in}{2.256784in}}%
\pgfpathlineto{\pgfqpoint{2.343354in}{2.279226in}}%
\pgfpathlineto{\pgfqpoint{2.390806in}{2.248920in}}%
\pgfpathlineto{\pgfqpoint{2.414532in}{2.245957in}}%
\pgfpathlineto{\pgfqpoint{2.438257in}{2.238600in}}%
\pgfpathlineto{\pgfqpoint{2.461983in}{2.185994in}}%
\pgfpathlineto{\pgfqpoint{2.485709in}{2.194814in}}%
\pgfpathlineto{\pgfqpoint{2.509435in}{2.205367in}}%
\pgfpathlineto{\pgfqpoint{2.533161in}{2.187309in}}%
\pgfpathlineto{\pgfqpoint{2.556886in}{2.196022in}}%
\pgfpathlineto{\pgfqpoint{2.580612in}{2.184918in}}%
\pgfpathlineto{\pgfqpoint{2.604338in}{2.181150in}}%
\pgfpathlineto{\pgfqpoint{2.628064in}{2.179188in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{2.197162in}}%
\pgfpathlineto{\pgfqpoint{2.675515in}{2.238012in}}%
\pgfpathlineto{\pgfqpoint{2.722967in}{2.235831in}}%
\pgfpathlineto{\pgfqpoint{2.746693in}{2.248264in}}%
\pgfpathlineto{\pgfqpoint{2.770419in}{2.231803in}}%
\pgfpathlineto{\pgfqpoint{2.794144in}{2.171042in}}%
\pgfpathlineto{\pgfqpoint{2.817870in}{2.170006in}}%
\pgfpathlineto{\pgfqpoint{2.841596in}{2.164182in}}%
\pgfpathlineto{\pgfqpoint{2.865322in}{2.185492in}}%
\pgfpathlineto{\pgfqpoint{2.889048in}{2.204411in}}%
\pgfpathlineto{\pgfqpoint{2.912773in}{2.198756in}}%
\pgfpathlineto{\pgfqpoint{2.936499in}{2.156683in}}%
\pgfpathlineto{\pgfqpoint{2.960225in}{2.181183in}}%
\pgfpathlineto{\pgfqpoint{2.983951in}{2.203298in}}%
\pgfpathlineto{\pgfqpoint{3.007677in}{2.198533in}}%
\pgfpathlineto{\pgfqpoint{3.031402in}{2.211758in}}%
\pgfpathlineto{\pgfqpoint{3.055128in}{2.133217in}}%
\pgfpathlineto{\pgfqpoint{3.078854in}{2.159218in}}%
\pgfpathlineto{\pgfqpoint{3.102580in}{2.155007in}}%
\pgfpathlineto{\pgfqpoint{3.126306in}{2.141637in}}%
\pgfpathlineto{\pgfqpoint{3.150031in}{2.180651in}}%
\pgfpathlineto{\pgfqpoint{3.173757in}{2.175047in}}%
\pgfpathlineto{\pgfqpoint{3.197483in}{2.190403in}}%
\pgfpathlineto{\pgfqpoint{3.221209in}{2.123028in}}%
\pgfpathlineto{\pgfqpoint{3.244934in}{2.164327in}}%
\pgfpathlineto{\pgfqpoint{3.268660in}{2.096239in}}%
\pgfpathlineto{\pgfqpoint{3.292386in}{2.089779in}}%
\pgfpathlineto{\pgfqpoint{3.316112in}{2.091363in}}%
\pgfpathlineto{\pgfqpoint{3.339838in}{2.119004in}}%
\pgfpathlineto{\pgfqpoint{3.363563in}{2.132697in}}%
\pgfpathlineto{\pgfqpoint{3.387289in}{2.089437in}}%
\pgfpathlineto{\pgfqpoint{3.411015in}{2.139308in}}%
\pgfpathlineto{\pgfqpoint{3.434741in}{2.149406in}}%
\pgfpathlineto{\pgfqpoint{3.458467in}{2.118255in}}%
\pgfpathlineto{\pgfqpoint{3.482192in}{2.119415in}}%
\pgfpathlineto{\pgfqpoint{3.505918in}{2.171503in}}%
\pgfpathlineto{\pgfqpoint{3.529644in}{2.120715in}}%
\pgfpathlineto{\pgfqpoint{3.553370in}{2.165884in}}%
\pgfpathlineto{\pgfqpoint{3.577096in}{2.156534in}}%
\pgfpathlineto{\pgfqpoint{3.600821in}{2.162780in}}%
\pgfpathlineto{\pgfqpoint{3.624547in}{2.155733in}}%
\pgfpathlineto{\pgfqpoint{3.648273in}{2.229710in}}%
\pgfpathlineto{\pgfqpoint{3.671999in}{2.257106in}}%
\pgfpathlineto{\pgfqpoint{3.695725in}{2.153878in}}%
\pgfpathlineto{\pgfqpoint{3.719450in}{2.124925in}}%
\pgfpathlineto{\pgfqpoint{3.743176in}{2.204443in}}%
\pgfpathlineto{\pgfqpoint{3.766902in}{2.191343in}}%
\pgfpathlineto{\pgfqpoint{3.790628in}{2.149266in}}%
\pgfpathlineto{\pgfqpoint{3.814354in}{2.209719in}}%
\pgfpathlineto{\pgfqpoint{3.838079in}{2.236884in}}%
\pgfpathlineto{\pgfqpoint{3.861805in}{2.117533in}}%
\pgfpathlineto{\pgfqpoint{3.885531in}{2.043722in}}%
\pgfpathlineto{\pgfqpoint{3.909257in}{2.157995in}}%
\pgfpathlineto{\pgfqpoint{3.932983in}{2.085694in}}%
\pgfpathlineto{\pgfqpoint{3.956708in}{2.192597in}}%
\pgfpathlineto{\pgfqpoint{3.980434in}{2.039235in}}%
\pgfpathlineto{\pgfqpoint{4.004160in}{2.163395in}}%
\pgfpathlineto{\pgfqpoint{4.027886in}{2.062288in}}%
\pgfpathlineto{\pgfqpoint{4.051612in}{2.144276in}}%
\pgfpathlineto{\pgfqpoint{4.075337in}{2.045595in}}%
\pgfpathlineto{\pgfqpoint{4.099063in}{2.056045in}}%
\pgfpathlineto{\pgfqpoint{4.122789in}{2.151868in}}%
\pgfpathlineto{\pgfqpoint{4.146515in}{2.213781in}}%
\pgfpathlineto{\pgfqpoint{4.170240in}{2.131339in}}%
\pgfpathlineto{\pgfqpoint{4.193966in}{2.109999in}}%
\pgfpathlineto{\pgfqpoint{4.217692in}{2.127171in}}%
\pgfpathlineto{\pgfqpoint{4.241418in}{2.137438in}}%
\pgfpathlineto{\pgfqpoint{4.265144in}{1.945024in}}%
\pgfpathlineto{\pgfqpoint{4.288869in}{1.997573in}}%
\pgfpathlineto{\pgfqpoint{4.312595in}{2.035805in}}%
\pgfpathlineto{\pgfqpoint{4.336321in}{1.847275in}}%
\pgfpathlineto{\pgfqpoint{4.360047in}{1.927608in}}%
\pgfpathlineto{\pgfqpoint{4.383773in}{1.994110in}}%
\pgfpathlineto{\pgfqpoint{4.407498in}{1.868787in}}%
\pgfpathlineto{\pgfqpoint{4.431224in}{1.803999in}}%
\pgfpathlineto{\pgfqpoint{4.454950in}{1.855056in}}%
\pgfpathlineto{\pgfqpoint{4.478676in}{1.740526in}}%
\pgfpathlineto{\pgfqpoint{4.502402in}{1.856926in}}%
\pgfpathlineto{\pgfqpoint{4.526127in}{1.704413in}}%
\pgfpathlineto{\pgfqpoint{4.549853in}{1.823970in}}%
\pgfpathlineto{\pgfqpoint{4.573579in}{1.711862in}}%
\pgfpathlineto{\pgfqpoint{4.597305in}{1.791630in}}%
\pgfpathlineto{\pgfqpoint{4.621031in}{1.767685in}}%
\pgfpathlineto{\pgfqpoint{4.644756in}{1.982502in}}%
\pgfpathlineto{\pgfqpoint{4.668482in}{1.388078in}}%
\pgfpathlineto{\pgfqpoint{4.692208in}{1.749800in}}%
\pgfpathlineto{\pgfqpoint{4.715934in}{1.815525in}}%
\pgfpathlineto{\pgfqpoint{4.739660in}{2.148700in}}%
\pgfpathlineto{\pgfqpoint{4.787111in}{1.834044in}}%
\pgfpathlineto{\pgfqpoint{4.810837in}{1.704792in}}%
\pgfpathlineto{\pgfqpoint{4.834563in}{1.584494in}}%
\pgfpathlineto{\pgfqpoint{4.882014in}{2.143257in}}%
\pgfpathlineto{\pgfqpoint{4.905740in}{2.364127in}}%
\pgfpathlineto{\pgfqpoint{4.929466in}{2.024892in}}%
\pgfpathlineto{\pgfqpoint{4.953192in}{1.908947in}}%
\pgfpathlineto{\pgfqpoint{4.976918in}{1.420622in}}%
\pgfpathlineto{\pgfqpoint{5.000643in}{1.450736in}}%
\pgfpathlineto{\pgfqpoint{5.024369in}{1.484750in}}%
\pgfpathlineto{\pgfqpoint{5.048095in}{1.828095in}}%
\pgfpathlineto{\pgfqpoint{5.071821in}{2.066161in}}%
\pgfpathlineto{\pgfqpoint{5.095546in}{2.066984in}}%
\pgfpathlineto{\pgfqpoint{5.119272in}{2.476210in}}%
\pgfpathlineto{\pgfqpoint{5.142998in}{2.807593in}}%
\pgfpathlineto{\pgfqpoint{5.166724in}{2.130734in}}%
\pgfpathlineto{\pgfqpoint{5.190450in}{2.333365in}}%
\pgfpathlineto{\pgfqpoint{5.214175in}{2.737679in}}%
\pgfpathlineto{\pgfqpoint{5.237901in}{2.463632in}}%
\pgfpathlineto{\pgfqpoint{5.261627in}{2.485102in}}%
\pgfpathlineto{\pgfqpoint{5.285353in}{3.178558in}}%
\pgfpathlineto{\pgfqpoint{5.309079in}{2.768066in}}%
\pgfpathlineto{\pgfqpoint{5.332804in}{3.195952in}}%
\pgfpathlineto{\pgfqpoint{5.356530in}{2.809795in}}%
\pgfpathlineto{\pgfqpoint{5.380256in}{2.802333in}}%
\pgfpathlineto{\pgfqpoint{5.403982in}{2.702647in}}%
\pgfpathlineto{\pgfqpoint{5.427708in}{2.309449in}}%
\pgfpathlineto{\pgfqpoint{5.451433in}{3.059137in}}%
\pgfpathlineto{\pgfqpoint{5.475159in}{3.070989in}}%
\pgfpathlineto{\pgfqpoint{5.498885in}{3.426327in}}%
\pgfpathlineto{\pgfqpoint{5.522611in}{3.158127in}}%
\pgfpathlineto{\pgfqpoint{5.546337in}{3.393615in}}%
\pgfpathlineto{\pgfqpoint{5.570062in}{2.339213in}}%
\pgfpathlineto{\pgfqpoint{5.570062in}{2.339213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712206in}{0.552778in}}{\pgfqpoint{5.089183in}{3.248611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943532in}{2.777243in}}%
\pgfpathlineto{\pgfqpoint{0.967258in}{2.716181in}}%
\pgfpathlineto{\pgfqpoint{0.990984in}{2.703453in}}%
\pgfpathlineto{\pgfqpoint{1.014710in}{2.706124in}}%
\pgfpathlineto{\pgfqpoint{1.038436in}{2.699249in}}%
\pgfpathlineto{\pgfqpoint{1.062161in}{2.696525in}}%
\pgfpathlineto{\pgfqpoint{1.085887in}{2.682193in}}%
\pgfpathlineto{\pgfqpoint{1.109613in}{2.674244in}}%
\pgfpathlineto{\pgfqpoint{1.133339in}{2.672756in}}%
\pgfpathlineto{\pgfqpoint{1.157065in}{2.662300in}}%
\pgfpathlineto{\pgfqpoint{1.204516in}{2.653239in}}%
\pgfpathlineto{\pgfqpoint{1.228242in}{2.654852in}}%
\pgfpathlineto{\pgfqpoint{1.251968in}{2.634372in}}%
\pgfpathlineto{\pgfqpoint{1.275694in}{2.620967in}}%
\pgfpathlineto{\pgfqpoint{1.299419in}{2.623279in}}%
\pgfpathlineto{\pgfqpoint{1.323145in}{2.629051in}}%
\pgfpathlineto{\pgfqpoint{1.346871in}{2.627854in}}%
\pgfpathlineto{\pgfqpoint{1.370597in}{2.633628in}}%
\pgfpathlineto{\pgfqpoint{1.394322in}{2.635535in}}%
\pgfpathlineto{\pgfqpoint{1.418048in}{2.632734in}}%
\pgfpathlineto{\pgfqpoint{1.441774in}{2.637986in}}%
\pgfpathlineto{\pgfqpoint{1.465500in}{2.631071in}}%
\pgfpathlineto{\pgfqpoint{1.489226in}{2.657308in}}%
\pgfpathlineto{\pgfqpoint{1.512951in}{2.660620in}}%
\pgfpathlineto{\pgfqpoint{1.536677in}{2.681920in}}%
\pgfpathlineto{\pgfqpoint{1.560403in}{2.681119in}}%
\pgfpathlineto{\pgfqpoint{1.584129in}{2.686641in}}%
\pgfpathlineto{\pgfqpoint{1.607855in}{2.705487in}}%
\pgfpathlineto{\pgfqpoint{1.631580in}{2.710383in}}%
\pgfpathlineto{\pgfqpoint{1.655306in}{2.711546in}}%
\pgfpathlineto{\pgfqpoint{1.679032in}{2.711131in}}%
\pgfpathlineto{\pgfqpoint{1.702758in}{2.718832in}}%
\pgfpathlineto{\pgfqpoint{1.726484in}{2.745817in}}%
\pgfpathlineto{\pgfqpoint{1.750209in}{2.750957in}}%
\pgfpathlineto{\pgfqpoint{1.773935in}{2.742717in}}%
\pgfpathlineto{\pgfqpoint{1.797661in}{2.772079in}}%
\pgfpathlineto{\pgfqpoint{1.821387in}{2.770447in}}%
\pgfpathlineto{\pgfqpoint{1.845113in}{2.760586in}}%
\pgfpathlineto{\pgfqpoint{1.868838in}{2.776960in}}%
\pgfpathlineto{\pgfqpoint{1.916290in}{2.757697in}}%
\pgfpathlineto{\pgfqpoint{1.940016in}{2.782600in}}%
\pgfpathlineto{\pgfqpoint{1.963742in}{2.733976in}}%
\pgfpathlineto{\pgfqpoint{1.987467in}{2.740188in}}%
\pgfpathlineto{\pgfqpoint{2.011193in}{2.757921in}}%
\pgfpathlineto{\pgfqpoint{2.034919in}{2.785247in}}%
\pgfpathlineto{\pgfqpoint{2.058645in}{2.767020in}}%
\pgfpathlineto{\pgfqpoint{2.082371in}{2.796866in}}%
\pgfpathlineto{\pgfqpoint{2.106096in}{2.753787in}}%
\pgfpathlineto{\pgfqpoint{2.129822in}{2.753421in}}%
\pgfpathlineto{\pgfqpoint{2.153548in}{2.708683in}}%
\pgfpathlineto{\pgfqpoint{2.177274in}{2.747624in}}%
\pgfpathlineto{\pgfqpoint{2.201000in}{2.723613in}}%
\pgfpathlineto{\pgfqpoint{2.224725in}{2.723719in}}%
\pgfpathlineto{\pgfqpoint{2.248451in}{2.714769in}}%
\pgfpathlineto{\pgfqpoint{2.272177in}{2.716512in}}%
\pgfpathlineto{\pgfqpoint{2.295903in}{2.731839in}}%
\pgfpathlineto{\pgfqpoint{2.319628in}{2.698613in}}%
\pgfpathlineto{\pgfqpoint{2.343354in}{2.749294in}}%
\pgfpathlineto{\pgfqpoint{2.367080in}{2.714153in}}%
\pgfpathlineto{\pgfqpoint{2.390806in}{2.710173in}}%
\pgfpathlineto{\pgfqpoint{2.414532in}{2.718361in}}%
\pgfpathlineto{\pgfqpoint{2.438257in}{2.709133in}}%
\pgfpathlineto{\pgfqpoint{2.461983in}{2.634018in}}%
\pgfpathlineto{\pgfqpoint{2.485709in}{2.663675in}}%
\pgfpathlineto{\pgfqpoint{2.509435in}{2.634072in}}%
\pgfpathlineto{\pgfqpoint{2.533161in}{2.595487in}}%
\pgfpathlineto{\pgfqpoint{2.556886in}{2.615861in}}%
\pgfpathlineto{\pgfqpoint{2.580612in}{2.603504in}}%
\pgfpathlineto{\pgfqpoint{2.604338in}{2.610481in}}%
\pgfpathlineto{\pgfqpoint{2.628064in}{2.588635in}}%
\pgfpathlineto{\pgfqpoint{2.651790in}{2.593579in}}%
\pgfpathlineto{\pgfqpoint{2.675515in}{2.604427in}}%
\pgfpathlineto{\pgfqpoint{2.699241in}{2.618059in}}%
\pgfpathlineto{\pgfqpoint{2.722967in}{2.634681in}}%
\pgfpathlineto{\pgfqpoint{2.746693in}{2.657845in}}%
\pgfpathlineto{\pgfqpoint{2.770419in}{2.595191in}}%
\pgfpathlineto{\pgfqpoint{2.794144in}{2.568325in}}%
\pgfpathlineto{\pgfqpoint{2.817870in}{2.504784in}}%
\pgfpathlineto{\pgfqpoint{2.841596in}{2.499960in}}%
\pgfpathlineto{\pgfqpoint{2.865322in}{2.511202in}}%
\pgfpathlineto{\pgfqpoint{2.889048in}{2.589391in}}%
\pgfpathlineto{\pgfqpoint{2.912773in}{2.565929in}}%
\pgfpathlineto{\pgfqpoint{2.936499in}{2.457890in}}%
\pgfpathlineto{\pgfqpoint{2.960225in}{2.483859in}}%
\pgfpathlineto{\pgfqpoint{2.983951in}{2.543355in}}%
\pgfpathlineto{\pgfqpoint{3.007677in}{2.415303in}}%
\pgfpathlineto{\pgfqpoint{3.031402in}{2.442515in}}%
\pgfpathlineto{\pgfqpoint{3.055128in}{2.348681in}}%
\pgfpathlineto{\pgfqpoint{3.078854in}{2.370064in}}%
\pgfpathlineto{\pgfqpoint{3.102580in}{2.353620in}}%
\pgfpathlineto{\pgfqpoint{3.126306in}{2.356955in}}%
\pgfpathlineto{\pgfqpoint{3.150031in}{2.348783in}}%
\pgfpathlineto{\pgfqpoint{3.173757in}{2.323842in}}%
\pgfpathlineto{\pgfqpoint{3.197483in}{2.383390in}}%
\pgfpathlineto{\pgfqpoint{3.221209in}{2.334843in}}%
\pgfpathlineto{\pgfqpoint{3.244934in}{2.491428in}}%
\pgfpathlineto{\pgfqpoint{3.268660in}{2.443832in}}%
\pgfpathlineto{\pgfqpoint{3.292386in}{2.311019in}}%
\pgfpathlineto{\pgfqpoint{3.316112in}{2.377072in}}%
\pgfpathlineto{\pgfqpoint{3.339838in}{2.448627in}}%
\pgfpathlineto{\pgfqpoint{3.363563in}{2.313555in}}%
\pgfpathlineto{\pgfqpoint{3.387289in}{2.307786in}}%
\pgfpathlineto{\pgfqpoint{3.411015in}{2.390789in}}%
\pgfpathlineto{\pgfqpoint{3.434741in}{2.463957in}}%
\pgfpathlineto{\pgfqpoint{3.458467in}{2.412638in}}%
\pgfpathlineto{\pgfqpoint{3.482192in}{2.388437in}}%
\pgfpathlineto{\pgfqpoint{3.505918in}{2.352270in}}%
\pgfpathlineto{\pgfqpoint{3.529644in}{2.431660in}}%
\pgfpathlineto{\pgfqpoint{3.553370in}{2.389822in}}%
\pgfpathlineto{\pgfqpoint{3.577096in}{2.538328in}}%
\pgfpathlineto{\pgfqpoint{3.600821in}{2.441076in}}%
\pgfpathlineto{\pgfqpoint{3.624547in}{2.500767in}}%
\pgfpathlineto{\pgfqpoint{3.648273in}{2.527199in}}%
\pgfpathlineto{\pgfqpoint{3.671999in}{2.436731in}}%
\pgfpathlineto{\pgfqpoint{3.695725in}{2.363138in}}%
\pgfpathlineto{\pgfqpoint{3.719450in}{2.373917in}}%
\pgfpathlineto{\pgfqpoint{3.743176in}{2.340609in}}%
\pgfpathlineto{\pgfqpoint{3.766902in}{2.431125in}}%
\pgfpathlineto{\pgfqpoint{3.790628in}{2.319588in}}%
\pgfpathlineto{\pgfqpoint{3.814354in}{2.323079in}}%
\pgfpathlineto{\pgfqpoint{3.838079in}{2.221360in}}%
\pgfpathlineto{\pgfqpoint{3.861805in}{2.223098in}}%
\pgfpathlineto{\pgfqpoint{3.885531in}{2.063378in}}%
\pgfpathlineto{\pgfqpoint{3.909257in}{2.233798in}}%
\pgfpathlineto{\pgfqpoint{3.932983in}{2.149971in}}%
\pgfpathlineto{\pgfqpoint{3.956708in}{2.280824in}}%
\pgfpathlineto{\pgfqpoint{3.980434in}{2.131168in}}%
\pgfpathlineto{\pgfqpoint{4.004160in}{2.116699in}}%
\pgfpathlineto{\pgfqpoint{4.027886in}{2.285472in}}%
\pgfpathlineto{\pgfqpoint{4.051612in}{2.259922in}}%
\pgfpathlineto{\pgfqpoint{4.075337in}{2.089063in}}%
\pgfpathlineto{\pgfqpoint{4.099063in}{2.105959in}}%
\pgfpathlineto{\pgfqpoint{4.122789in}{2.227205in}}%
\pgfpathlineto{\pgfqpoint{4.146515in}{2.254908in}}%
\pgfpathlineto{\pgfqpoint{4.170240in}{2.223708in}}%
\pgfpathlineto{\pgfqpoint{4.193966in}{2.138565in}}%
\pgfpathlineto{\pgfqpoint{4.217692in}{2.259673in}}%
\pgfpathlineto{\pgfqpoint{4.241418in}{2.099340in}}%
\pgfpathlineto{\pgfqpoint{4.265144in}{1.902453in}}%
\pgfpathlineto{\pgfqpoint{4.288869in}{1.922772in}}%
\pgfpathlineto{\pgfqpoint{4.312595in}{2.223437in}}%
\pgfpathlineto{\pgfqpoint{4.336321in}{2.009601in}}%
\pgfpathlineto{\pgfqpoint{4.360047in}{2.085767in}}%
\pgfpathlineto{\pgfqpoint{4.383773in}{1.905646in}}%
\pgfpathlineto{\pgfqpoint{4.407498in}{2.184581in}}%
\pgfpathlineto{\pgfqpoint{4.431224in}{1.883275in}}%
\pgfpathlineto{\pgfqpoint{4.454950in}{1.727725in}}%
\pgfpathlineto{\pgfqpoint{4.478676in}{1.939825in}}%
\pgfpathlineto{\pgfqpoint{4.502402in}{1.440521in}}%
\pgfpathlineto{\pgfqpoint{4.549853in}{1.572823in}}%
\pgfpathlineto{\pgfqpoint{4.573579in}{1.485887in}}%
\pgfpathlineto{\pgfqpoint{4.597305in}{1.300607in}}%
\pgfpathlineto{\pgfqpoint{4.621031in}{1.342009in}}%
\pgfpathlineto{\pgfqpoint{4.644756in}{1.130825in}}%
\pgfpathlineto{\pgfqpoint{4.668482in}{1.363256in}}%
\pgfpathlineto{\pgfqpoint{4.692208in}{1.280912in}}%
\pgfpathlineto{\pgfqpoint{4.739660in}{0.810540in}}%
\pgfpathlineto{\pgfqpoint{4.763385in}{1.239385in}}%
\pgfpathlineto{\pgfqpoint{4.787111in}{1.134701in}}%
\pgfpathlineto{\pgfqpoint{4.810837in}{1.199473in}}%
\pgfpathlineto{\pgfqpoint{4.834563in}{1.065613in}}%
\pgfpathlineto{\pgfqpoint{4.858289in}{1.062889in}}%
\pgfpathlineto{\pgfqpoint{4.882014in}{1.021280in}}%
\pgfpathlineto{\pgfqpoint{4.905740in}{1.048407in}}%
\pgfpathlineto{\pgfqpoint{4.929466in}{1.120537in}}%
\pgfpathlineto{\pgfqpoint{4.953192in}{1.209287in}}%
\pgfpathlineto{\pgfqpoint{4.976918in}{1.358482in}}%
\pgfpathlineto{\pgfqpoint{5.000643in}{1.289446in}}%
\pgfpathlineto{\pgfqpoint{5.024369in}{1.361947in}}%
\pgfpathlineto{\pgfqpoint{5.048095in}{1.187925in}}%
\pgfpathlineto{\pgfqpoint{5.071821in}{1.351160in}}%
\pgfpathlineto{\pgfqpoint{5.095546in}{1.113089in}}%
\pgfpathlineto{\pgfqpoint{5.119272in}{0.960587in}}%
\pgfpathlineto{\pgfqpoint{5.142998in}{0.942318in}}%
\pgfpathlineto{\pgfqpoint{5.166724in}{0.995824in}}%
\pgfpathlineto{\pgfqpoint{5.190450in}{1.092971in}}%
\pgfpathlineto{\pgfqpoint{5.214175in}{0.944705in}}%
\pgfpathlineto{\pgfqpoint{5.237901in}{1.069587in}}%
\pgfpathlineto{\pgfqpoint{5.261627in}{0.865071in}}%
\pgfpathlineto{\pgfqpoint{5.285353in}{0.702132in}}%
\pgfpathlineto{\pgfqpoint{5.309079in}{1.041328in}}%
\pgfpathlineto{\pgfqpoint{5.332804in}{0.831723in}}%
\pgfpathlineto{\pgfqpoint{5.356530in}{0.944708in}}%
\pgfpathlineto{\pgfqpoint{5.380256in}{0.931997in}}%
\pgfpathlineto{\pgfqpoint{5.403982in}{0.850335in}}%
\pgfpathlineto{\pgfqpoint{5.427708in}{0.831339in}}%
\pgfpathlineto{\pgfqpoint{5.451433in}{0.871269in}}%
\pgfpathlineto{\pgfqpoint{5.475159in}{1.005655in}}%
\pgfpathlineto{\pgfqpoint{5.498885in}{0.875643in}}%
\pgfpathlineto{\pgfqpoint{5.522611in}{0.964771in}}%
\pgfpathlineto{\pgfqpoint{5.546337in}{1.763950in}}%
\pgfpathlineto{\pgfqpoint{5.570062in}{0.591267in}}%
\pgfpathlineto{\pgfqpoint{5.570062in}{0.591267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712206in}{0.552778in}}{\pgfqpoint{5.089183in}{3.248611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.014710in}{2.177083in}}%
\pgfpathlineto{\pgfqpoint{0.943532in}{2.177083in}}%
\pgfpathlineto{\pgfqpoint{5.570062in}{2.177083in}}%
\pgfpathlineto{\pgfqpoint{0.943532in}{2.177083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712206in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{0.712206in}{3.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801389in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{5.801389in}{3.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712206in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{5.801389in}{0.552778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712206in}{3.801389in}}%
\pgfpathlineto{\pgfqpoint{5.801389in}{3.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793192in}{0.610625in}}%
\pgfpathlineto{\pgfqpoint{3.325579in}{0.610625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.348718in}{0.610625in}}{\pgfqpoint{3.348718in}{0.633764in}}%
\pgfpathlineto{\pgfqpoint{3.348718in}{0.951591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.348718in}{0.974730in}}{\pgfqpoint{3.325579in}{0.974730in}}%
\pgfpathlineto{\pgfqpoint{0.793192in}{0.974730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.770053in}{0.974730in}}{\pgfqpoint{0.770053in}{0.951591in}}%
\pgfpathlineto{\pgfqpoint{0.770053in}{0.633764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.770053in}{0.610625in}}{\pgfqpoint{0.793192in}{0.610625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816331in}{0.885612in}}%
\pgfpathlineto{\pgfqpoint{1.047720in}{0.885612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140275in,y=0.845119in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont HybridizedSimpleGRU-E2E  (No Records)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816331in}{0.719001in}}%
\pgfpathlineto{\pgfqpoint{1.047720in}{0.719001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140275in,y=0.678508in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont SimpleGRU}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> illustrations/retrieval_params_influence.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.820000in}{2.796667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.796667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.796667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566148in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.577340in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.577340in}{2.335004in}}%
\pgfpathlineto{\pgfqpoint{0.566148in}{2.335004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703021in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.703021in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387382in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387382in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071744in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.071744in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756106in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756106in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440467in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440467in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.071744in,y=0.276543in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Context Size \(\displaystyle c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566148in}{0.687605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330037in,y=0.639379in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566148in}{1.064220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330037in,y=1.015994in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 32\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566148in}{1.440835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330037in,y=1.392609in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 34\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566148in}{1.817450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330037in,y=1.769224in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 36\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566148in}{2.194065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330037in,y=2.145839in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 38\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274481in,y=1.443891in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NLL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{3.011192in}{1.782227in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703021in}{2.021266in}}%
\pgfpathlineto{\pgfqpoint{1.387382in}{2.004851in}}%
\pgfpathlineto{\pgfqpoint{2.071744in}{2.253994in}}%
\pgfpathlineto{\pgfqpoint{3.440467in}{2.169069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{3.011192in}{1.782227in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703021in}{2.021266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387382in}{2.004851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071744in}{2.253994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440467in}{2.169069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{3.011192in}{1.782227in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703021in}{1.730493in}}%
\pgfpathlineto{\pgfqpoint{1.387382in}{1.462994in}}%
\pgfpathlineto{\pgfqpoint{2.071744in}{1.625357in}}%
\pgfpathlineto{\pgfqpoint{3.440467in}{1.874041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{3.011192in}{1.782227in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703021in}{1.730493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387382in}{1.462994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071744in}{1.625357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440467in}{1.874041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{3.011192in}{1.782227in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703021in}{1.381515in}}%
\pgfpathlineto{\pgfqpoint{1.387382in}{1.054578in}}%
\pgfpathlineto{\pgfqpoint{2.071744in}{1.193819in}}%
\pgfpathlineto{\pgfqpoint{3.440467in}{1.616511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{3.011192in}{1.782227in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703021in}{1.381515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387382in}{1.054578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071744in}{1.193819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440467in}{1.616511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{3.011192in}{1.782227in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703021in}{1.118930in}}%
\pgfpathlineto{\pgfqpoint{1.387382in}{0.633788in}}%
\pgfpathlineto{\pgfqpoint{2.071744in}{0.771932in}}%
\pgfpathlineto{\pgfqpoint{3.440467in}{1.241954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{3.011192in}{1.782227in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703021in}{1.118930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387382in}{0.633788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071744in}{0.771932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440467in}{1.241954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566148in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{0.566148in}{2.335004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577340in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.577340in}{2.335004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566148in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.577340in}{0.552778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566148in}{2.335004in}}%
\pgfpathlineto{\pgfqpoint{3.577340in}{2.335004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547991in}{2.393900in}}%
\pgfpathlineto{\pgfqpoint{3.595497in}{2.393900in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.618636in}{2.393900in}}{\pgfqpoint{3.618636in}{2.417039in}}%
\pgfpathlineto{\pgfqpoint{3.618636in}{2.565908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.618636in}{2.589047in}}{\pgfqpoint{3.595497in}{2.589047in}}%
\pgfpathlineto{\pgfqpoint{0.547991in}{2.589047in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.524852in}{2.589047in}}{\pgfqpoint{0.524852in}{2.565908in}}%
\pgfpathlineto{\pgfqpoint{0.524852in}{2.417039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.524852in}{2.393900in}}{\pgfqpoint{0.547991in}{2.393900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571130in}{2.502276in}}%
\pgfpathlineto{\pgfqpoint{0.802519in}{2.502276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686825in}{2.502276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.895075in,y=2.461783in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \delta=2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363865in}{2.502276in}}%
\pgfpathlineto{\pgfqpoint{1.595254in}{2.502276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479560in}{2.502276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687810in,y=2.461783in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \delta=7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156600in}{2.502276in}}%
\pgfpathlineto{\pgfqpoint{2.387989in}{2.502276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272295in}{2.502276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480545in,y=2.461783in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \delta=15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916541in}{2.502276in}}%
\pgfpathlineto{\pgfqpoint{3.147930in}{2.502276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032236in}{2.502276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240486in,y=2.461783in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \delta=30\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> illustrations/robustness_zoomed_in.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.700000in}{2.616667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.700000in}{2.616667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.616667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712206in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.495940in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.495940in}{2.418056in}}%
\pgfpathlineto{\pgfqpoint{0.712206in}{2.418056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838739in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838739in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490973in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490973in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143207in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143207in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795441in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795441in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447675in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.447675in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.104073in,y=0.276543in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont No. of Historical Records Available}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712206in}{0.708218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329489in,y=0.659992in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712206in}{1.019097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437514in,y=0.970872in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712206in}{1.329977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437514in,y=1.281752in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712206in}{1.640856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437514in,y=1.592631in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712206in}{1.951736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437514in,y=1.903511in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712206in}{2.262616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437514in,y=2.214390in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273933in,y=1.485417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mean Test sNLL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712206in}{0.552778in}}{\pgfqpoint{2.783734in}{1.865278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838739in}{1.716588in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{1.536092in}}%
\pgfpathlineto{\pgfqpoint{0.851784in}{1.467400in}}%
\pgfpathlineto{\pgfqpoint{0.858306in}{1.427322in}}%
\pgfpathlineto{\pgfqpoint{0.864829in}{1.402786in}}%
\pgfpathlineto{\pgfqpoint{0.871351in}{1.398299in}}%
\pgfpathlineto{\pgfqpoint{0.884396in}{1.375870in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{1.377079in}}%
\pgfpathlineto{\pgfqpoint{0.897440in}{1.367699in}}%
\pgfpathlineto{\pgfqpoint{0.903963in}{1.372515in}}%
\pgfpathlineto{\pgfqpoint{0.910485in}{1.363446in}}%
\pgfpathlineto{\pgfqpoint{0.917007in}{1.366085in}}%
\pgfpathlineto{\pgfqpoint{0.923530in}{1.359691in}}%
\pgfpathlineto{\pgfqpoint{0.936574in}{1.356298in}}%
\pgfpathlineto{\pgfqpoint{0.943097in}{1.358776in}}%
\pgfpathlineto{\pgfqpoint{0.949619in}{1.364805in}}%
\pgfpathlineto{\pgfqpoint{0.956141in}{1.365862in}}%
\pgfpathlineto{\pgfqpoint{0.962664in}{1.354106in}}%
\pgfpathlineto{\pgfqpoint{0.969186in}{1.359412in}}%
\pgfpathlineto{\pgfqpoint{0.975708in}{1.358234in}}%
\pgfpathlineto{\pgfqpoint{0.982231in}{1.359360in}}%
\pgfpathlineto{\pgfqpoint{0.988753in}{1.366175in}}%
\pgfpathlineto{\pgfqpoint{0.995275in}{1.358715in}}%
\pgfpathlineto{\pgfqpoint{1.001798in}{1.369279in}}%
\pgfpathlineto{\pgfqpoint{1.014842in}{1.372691in}}%
\pgfpathlineto{\pgfqpoint{1.021365in}{1.373586in}}%
\pgfpathlineto{\pgfqpoint{1.027887in}{1.377047in}}%
\pgfpathlineto{\pgfqpoint{1.034409in}{1.372319in}}%
\pgfpathlineto{\pgfqpoint{1.040932in}{1.379189in}}%
\pgfpathlineto{\pgfqpoint{1.047454in}{1.381405in}}%
\pgfpathlineto{\pgfqpoint{1.060499in}{1.390345in}}%
\pgfpathlineto{\pgfqpoint{1.067021in}{1.394616in}}%
\pgfpathlineto{\pgfqpoint{1.080066in}{1.387848in}}%
\pgfpathlineto{\pgfqpoint{1.093110in}{1.383755in}}%
\pgfpathlineto{\pgfqpoint{1.099633in}{1.403879in}}%
\pgfpathlineto{\pgfqpoint{1.106155in}{1.408597in}}%
\pgfpathlineto{\pgfqpoint{1.112677in}{1.405033in}}%
\pgfpathlineto{\pgfqpoint{1.119200in}{1.408222in}}%
\pgfpathlineto{\pgfqpoint{1.125722in}{1.409301in}}%
\pgfpathlineto{\pgfqpoint{1.132244in}{1.416904in}}%
\pgfpathlineto{\pgfqpoint{1.138767in}{1.432232in}}%
\pgfpathlineto{\pgfqpoint{1.145289in}{1.429884in}}%
\pgfpathlineto{\pgfqpoint{1.151811in}{1.419656in}}%
\pgfpathlineto{\pgfqpoint{1.158334in}{1.423261in}}%
\pgfpathlineto{\pgfqpoint{1.164856in}{1.419070in}}%
\pgfpathlineto{\pgfqpoint{1.171378in}{1.434434in}}%
\pgfpathlineto{\pgfqpoint{1.177901in}{1.428113in}}%
\pgfpathlineto{\pgfqpoint{1.184423in}{1.430683in}}%
\pgfpathlineto{\pgfqpoint{1.197468in}{1.432583in}}%
\pgfpathlineto{\pgfqpoint{1.203990in}{1.442522in}}%
\pgfpathlineto{\pgfqpoint{1.210513in}{1.439812in}}%
\pgfpathlineto{\pgfqpoint{1.217035in}{1.444154in}}%
\pgfpathlineto{\pgfqpoint{1.223557in}{1.439924in}}%
\pgfpathlineto{\pgfqpoint{1.230080in}{1.442159in}}%
\pgfpathlineto{\pgfqpoint{1.236602in}{1.441058in}}%
\pgfpathlineto{\pgfqpoint{1.243124in}{1.443816in}}%
\pgfpathlineto{\pgfqpoint{1.249647in}{1.454131in}}%
\pgfpathlineto{\pgfqpoint{1.256169in}{1.459798in}}%
\pgfpathlineto{\pgfqpoint{1.262691in}{1.451516in}}%
\pgfpathlineto{\pgfqpoint{1.269214in}{1.440176in}}%
\pgfpathlineto{\pgfqpoint{1.275736in}{1.448939in}}%
\pgfpathlineto{\pgfqpoint{1.282258in}{1.450485in}}%
\pgfpathlineto{\pgfqpoint{1.288781in}{1.456466in}}%
\pgfpathlineto{\pgfqpoint{1.295303in}{1.473592in}}%
\pgfpathlineto{\pgfqpoint{1.301825in}{1.451193in}}%
\pgfpathlineto{\pgfqpoint{1.321392in}{1.499827in}}%
\pgfpathlineto{\pgfqpoint{1.327915in}{1.497167in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{1.480282in}}%
\pgfpathlineto{\pgfqpoint{1.340959in}{1.483857in}}%
\pgfpathlineto{\pgfqpoint{1.347482in}{1.482260in}}%
\pgfpathlineto{\pgfqpoint{1.360526in}{1.493726in}}%
\pgfpathlineto{\pgfqpoint{1.367049in}{1.489075in}}%
\pgfpathlineto{\pgfqpoint{1.380093in}{1.507120in}}%
\pgfpathlineto{\pgfqpoint{1.386616in}{1.501078in}}%
\pgfpathlineto{\pgfqpoint{1.393138in}{1.504120in}}%
\pgfpathlineto{\pgfqpoint{1.399660in}{1.521762in}}%
\pgfpathlineto{\pgfqpoint{1.406183in}{1.512887in}}%
\pgfpathlineto{\pgfqpoint{1.412705in}{1.512046in}}%
\pgfpathlineto{\pgfqpoint{1.419227in}{1.516593in}}%
\pgfpathlineto{\pgfqpoint{1.425750in}{1.508416in}}%
\pgfpathlineto{\pgfqpoint{1.432272in}{1.506079in}}%
\pgfpathlineto{\pgfqpoint{1.438794in}{1.513816in}}%
\pgfpathlineto{\pgfqpoint{1.445317in}{1.525108in}}%
\pgfpathlineto{\pgfqpoint{1.451839in}{1.525370in}}%
\pgfpathlineto{\pgfqpoint{1.471406in}{1.508869in}}%
\pgfpathlineto{\pgfqpoint{1.477928in}{1.500053in}}%
\pgfpathlineto{\pgfqpoint{1.484451in}{1.512106in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{1.530390in}}%
\pgfpathlineto{\pgfqpoint{1.497495in}{1.533412in}}%
\pgfpathlineto{\pgfqpoint{1.504018in}{1.542522in}}%
\pgfpathlineto{\pgfqpoint{1.517062in}{1.531403in}}%
\pgfpathlineto{\pgfqpoint{1.523585in}{1.499972in}}%
\pgfpathlineto{\pgfqpoint{1.530107in}{1.549349in}}%
\pgfpathlineto{\pgfqpoint{1.536629in}{1.513129in}}%
\pgfpathlineto{\pgfqpoint{1.543152in}{1.526853in}}%
\pgfpathlineto{\pgfqpoint{1.549674in}{1.536828in}}%
\pgfpathlineto{\pgfqpoint{1.556196in}{1.525001in}}%
\pgfpathlineto{\pgfqpoint{1.562719in}{1.550787in}}%
\pgfpathlineto{\pgfqpoint{1.569241in}{1.538181in}}%
\pgfpathlineto{\pgfqpoint{1.575763in}{1.547828in}}%
\pgfpathlineto{\pgfqpoint{1.582286in}{1.539563in}}%
\pgfpathlineto{\pgfqpoint{1.588808in}{1.546250in}}%
\pgfpathlineto{\pgfqpoint{1.595330in}{1.564635in}}%
\pgfpathlineto{\pgfqpoint{1.601853in}{1.537586in}}%
\pgfpathlineto{\pgfqpoint{1.608375in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{1.614897in}{1.555146in}}%
\pgfpathlineto{\pgfqpoint{1.621420in}{1.549384in}}%
\pgfpathlineto{\pgfqpoint{1.627942in}{1.546305in}}%
\pgfpathlineto{\pgfqpoint{1.634465in}{1.560728in}}%
\pgfpathlineto{\pgfqpoint{1.640987in}{1.518213in}}%
\pgfpathlineto{\pgfqpoint{1.647509in}{1.526636in}}%
\pgfpathlineto{\pgfqpoint{1.654032in}{1.569412in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{1.560059in}}%
\pgfpathlineto{\pgfqpoint{1.667076in}{1.574767in}}%
\pgfpathlineto{\pgfqpoint{1.673599in}{1.540463in}}%
\pgfpathlineto{\pgfqpoint{1.680121in}{1.545804in}}%
\pgfpathlineto{\pgfqpoint{1.686643in}{1.560649in}}%
\pgfpathlineto{\pgfqpoint{1.693166in}{1.594994in}}%
\pgfpathlineto{\pgfqpoint{1.699688in}{1.580289in}}%
\pgfpathlineto{\pgfqpoint{1.706210in}{1.579938in}}%
\pgfpathlineto{\pgfqpoint{1.719255in}{1.586087in}}%
\pgfpathlineto{\pgfqpoint{1.725777in}{1.579154in}}%
\pgfpathlineto{\pgfqpoint{1.732300in}{1.583908in}}%
\pgfpathlineto{\pgfqpoint{1.738822in}{1.569998in}}%
\pgfpathlineto{\pgfqpoint{1.745344in}{1.572282in}}%
\pgfpathlineto{\pgfqpoint{1.758389in}{1.537523in}}%
\pgfpathlineto{\pgfqpoint{1.771434in}{1.636117in}}%
\pgfpathlineto{\pgfqpoint{1.784478in}{1.542019in}}%
\pgfpathlineto{\pgfqpoint{1.791001in}{1.567640in}}%
\pgfpathlineto{\pgfqpoint{1.797523in}{1.609040in}}%
\pgfpathlineto{\pgfqpoint{1.804045in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.810568in}{1.558633in}}%
\pgfpathlineto{\pgfqpoint{1.817090in}{1.530953in}}%
\pgfpathlineto{\pgfqpoint{1.823612in}{1.582162in}}%
\pgfpathlineto{\pgfqpoint{1.830135in}{1.566074in}}%
\pgfpathlineto{\pgfqpoint{1.836657in}{1.536281in}}%
\pgfpathlineto{\pgfqpoint{1.843179in}{1.546657in}}%
\pgfpathlineto{\pgfqpoint{1.849702in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{1.856224in}{1.588946in}}%
\pgfpathlineto{\pgfqpoint{1.862746in}{1.534653in}}%
\pgfpathlineto{\pgfqpoint{1.869269in}{1.549421in}}%
\pgfpathlineto{\pgfqpoint{1.875791in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.882313in}{1.524833in}}%
\pgfpathlineto{\pgfqpoint{1.888836in}{1.562126in}}%
\pgfpathlineto{\pgfqpoint{1.895358in}{1.481445in}}%
\pgfpathlineto{\pgfqpoint{1.901880in}{1.513225in}}%
\pgfpathlineto{\pgfqpoint{1.908403in}{1.513914in}}%
\pgfpathlineto{\pgfqpoint{1.914925in}{1.523444in}}%
\pgfpathlineto{\pgfqpoint{1.921447in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{1.927970in}{1.556723in}}%
\pgfpathlineto{\pgfqpoint{1.934492in}{1.530974in}}%
\pgfpathlineto{\pgfqpoint{1.941014in}{1.546173in}}%
\pgfpathlineto{\pgfqpoint{1.947537in}{1.566685in}}%
\pgfpathlineto{\pgfqpoint{1.960581in}{1.502155in}}%
\pgfpathlineto{\pgfqpoint{1.967104in}{1.525577in}}%
\pgfpathlineto{\pgfqpoint{1.973626in}{1.592479in}}%
\pgfpathlineto{\pgfqpoint{1.980148in}{1.548657in}}%
\pgfpathlineto{\pgfqpoint{1.986671in}{1.534080in}}%
\pgfpathlineto{\pgfqpoint{1.993193in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{2.006238in}{1.579443in}}%
\pgfpathlineto{\pgfqpoint{2.012760in}{1.513068in}}%
\pgfpathlineto{\pgfqpoint{2.019282in}{1.558749in}}%
\pgfpathlineto{\pgfqpoint{2.025805in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{2.032327in}{1.613409in}}%
\pgfpathlineto{\pgfqpoint{2.038849in}{1.558949in}}%
\pgfpathlineto{\pgfqpoint{2.045372in}{1.628027in}}%
\pgfpathlineto{\pgfqpoint{2.051894in}{1.551766in}}%
\pgfpathlineto{\pgfqpoint{2.058416in}{1.617699in}}%
\pgfpathlineto{\pgfqpoint{2.064939in}{1.583311in}}%
\pgfpathlineto{\pgfqpoint{2.071461in}{1.518579in}}%
\pgfpathlineto{\pgfqpoint{2.077984in}{1.499168in}}%
\pgfpathlineto{\pgfqpoint{2.084506in}{1.526761in}}%
\pgfpathlineto{\pgfqpoint{2.091028in}{1.537064in}}%
\pgfpathlineto{\pgfqpoint{2.097551in}{1.488069in}}%
\pgfpathlineto{\pgfqpoint{2.104073in}{1.574433in}}%
\pgfpathlineto{\pgfqpoint{2.110595in}{1.502611in}}%
\pgfpathlineto{\pgfqpoint{2.117118in}{1.499742in}}%
\pgfpathlineto{\pgfqpoint{2.123640in}{1.491933in}}%
\pgfpathlineto{\pgfqpoint{2.130162in}{1.557025in}}%
\pgfpathlineto{\pgfqpoint{2.136685in}{1.552107in}}%
\pgfpathlineto{\pgfqpoint{2.143207in}{1.532730in}}%
\pgfpathlineto{\pgfqpoint{2.149729in}{1.622328in}}%
\pgfpathlineto{\pgfqpoint{2.156252in}{1.548594in}}%
\pgfpathlineto{\pgfqpoint{2.162774in}{1.554469in}}%
\pgfpathlineto{\pgfqpoint{2.169296in}{1.551582in}}%
\pgfpathlineto{\pgfqpoint{2.175819in}{1.476208in}}%
\pgfpathlineto{\pgfqpoint{2.182341in}{1.572106in}}%
\pgfpathlineto{\pgfqpoint{2.188863in}{1.619655in}}%
\pgfpathlineto{\pgfqpoint{2.195386in}{1.496424in}}%
\pgfpathlineto{\pgfqpoint{2.201908in}{1.628772in}}%
\pgfpathlineto{\pgfqpoint{2.208430in}{1.540383in}}%
\pgfpathlineto{\pgfqpoint{2.214953in}{1.635094in}}%
\pgfpathlineto{\pgfqpoint{2.221475in}{1.560520in}}%
\pgfpathlineto{\pgfqpoint{2.227997in}{1.560186in}}%
\pgfpathlineto{\pgfqpoint{2.234520in}{1.567658in}}%
\pgfpathlineto{\pgfqpoint{2.241042in}{1.610563in}}%
\pgfpathlineto{\pgfqpoint{2.247564in}{1.570144in}}%
\pgfpathlineto{\pgfqpoint{2.254087in}{1.574853in}}%
\pgfpathlineto{\pgfqpoint{2.260609in}{1.581700in}}%
\pgfpathlineto{\pgfqpoint{2.273654in}{1.650334in}}%
\pgfpathlineto{\pgfqpoint{2.280176in}{1.621275in}}%
\pgfpathlineto{\pgfqpoint{2.286698in}{1.430542in}}%
\pgfpathlineto{\pgfqpoint{2.293221in}{1.559920in}}%
\pgfpathlineto{\pgfqpoint{2.299743in}{1.514681in}}%
\pgfpathlineto{\pgfqpoint{2.306265in}{1.497905in}}%
\pgfpathlineto{\pgfqpoint{2.312788in}{1.508308in}}%
\pgfpathlineto{\pgfqpoint{2.319310in}{1.493848in}}%
\pgfpathlineto{\pgfqpoint{2.325832in}{1.702690in}}%
\pgfpathlineto{\pgfqpoint{2.332355in}{1.601889in}}%
\pgfpathlineto{\pgfqpoint{2.338877in}{1.647785in}}%
\pgfpathlineto{\pgfqpoint{2.345399in}{1.594386in}}%
\pgfpathlineto{\pgfqpoint{2.351922in}{1.669244in}}%
\pgfpathlineto{\pgfqpoint{2.358444in}{1.590463in}}%
\pgfpathlineto{\pgfqpoint{2.364966in}{1.530540in}}%
\pgfpathlineto{\pgfqpoint{2.371489in}{1.602892in}}%
\pgfpathlineto{\pgfqpoint{2.378011in}{1.579318in}}%
\pgfpathlineto{\pgfqpoint{2.384533in}{1.356899in}}%
\pgfpathlineto{\pgfqpoint{2.391056in}{1.474193in}}%
\pgfpathlineto{\pgfqpoint{2.404100in}{1.611669in}}%
\pgfpathlineto{\pgfqpoint{2.410623in}{1.520663in}}%
\pgfpathlineto{\pgfqpoint{2.417145in}{1.489402in}}%
\pgfpathlineto{\pgfqpoint{2.423667in}{1.449745in}}%
\pgfpathlineto{\pgfqpoint{2.430190in}{1.543324in}}%
\pgfpathlineto{\pgfqpoint{2.436712in}{1.546722in}}%
\pgfpathlineto{\pgfqpoint{2.443234in}{1.498518in}}%
\pgfpathlineto{\pgfqpoint{2.449757in}{1.575720in}}%
\pgfpathlineto{\pgfqpoint{2.456279in}{1.533444in}}%
\pgfpathlineto{\pgfqpoint{2.462801in}{1.594501in}}%
\pgfpathlineto{\pgfqpoint{2.475846in}{1.402499in}}%
\pgfpathlineto{\pgfqpoint{2.482368in}{1.434329in}}%
\pgfpathlineto{\pgfqpoint{2.488891in}{1.358486in}}%
\pgfpathlineto{\pgfqpoint{2.495413in}{1.307998in}}%
\pgfpathlineto{\pgfqpoint{2.501935in}{1.320552in}}%
\pgfpathlineto{\pgfqpoint{2.508458in}{1.274549in}}%
\pgfpathlineto{\pgfqpoint{2.514980in}{1.394307in}}%
\pgfpathlineto{\pgfqpoint{2.521503in}{1.258864in}}%
\pgfpathlineto{\pgfqpoint{2.528025in}{1.205997in}}%
\pgfpathlineto{\pgfqpoint{2.534547in}{1.201680in}}%
\pgfpathlineto{\pgfqpoint{2.541070in}{1.243227in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{1.183673in}}%
\pgfpathlineto{\pgfqpoint{2.554114in}{1.196082in}}%
\pgfpathlineto{\pgfqpoint{2.560637in}{1.306904in}}%
\pgfpathlineto{\pgfqpoint{2.567159in}{1.241041in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{1.279759in}}%
\pgfpathlineto{\pgfqpoint{2.586726in}{1.312777in}}%
\pgfpathlineto{\pgfqpoint{2.593248in}{1.320990in}}%
\pgfpathlineto{\pgfqpoint{2.599771in}{1.203061in}}%
\pgfpathlineto{\pgfqpoint{2.606293in}{1.304376in}}%
\pgfpathlineto{\pgfqpoint{2.612815in}{1.206048in}}%
\pgfpathlineto{\pgfqpoint{2.619338in}{1.167715in}}%
\pgfpathlineto{\pgfqpoint{2.625860in}{1.147057in}}%
\pgfpathlineto{\pgfqpoint{2.632382in}{1.156198in}}%
\pgfpathlineto{\pgfqpoint{2.638905in}{1.141062in}}%
\pgfpathlineto{\pgfqpoint{2.645427in}{1.159511in}}%
\pgfpathlineto{\pgfqpoint{2.651949in}{1.098640in}}%
\pgfpathlineto{\pgfqpoint{2.658472in}{1.126774in}}%
\pgfpathlineto{\pgfqpoint{2.664994in}{1.101052in}}%
\pgfpathlineto{\pgfqpoint{2.671516in}{1.095199in}}%
\pgfpathlineto{\pgfqpoint{2.678039in}{1.112741in}}%
\pgfpathlineto{\pgfqpoint{2.684561in}{1.089653in}}%
\pgfpathlineto{\pgfqpoint{2.691083in}{1.078199in}}%
\pgfpathlineto{\pgfqpoint{2.697606in}{1.117678in}}%
\pgfpathlineto{\pgfqpoint{2.704128in}{1.073208in}}%
\pgfpathlineto{\pgfqpoint{2.710650in}{1.119420in}}%
\pgfpathlineto{\pgfqpoint{2.717173in}{1.087510in}}%
\pgfpathlineto{\pgfqpoint{2.723695in}{1.081872in}}%
\pgfpathlineto{\pgfqpoint{2.730217in}{1.109345in}}%
\pgfpathlineto{\pgfqpoint{2.736740in}{1.063723in}}%
\pgfpathlineto{\pgfqpoint{2.743262in}{1.058440in}}%
\pgfpathlineto{\pgfqpoint{2.749784in}{1.091690in}}%
\pgfpathlineto{\pgfqpoint{2.756307in}{1.114816in}}%
\pgfpathlineto{\pgfqpoint{2.762829in}{1.119015in}}%
\pgfpathlineto{\pgfqpoint{2.769351in}{1.102003in}}%
\pgfpathlineto{\pgfqpoint{2.775874in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{2.782396in}{1.180333in}}%
\pgfpathlineto{\pgfqpoint{2.788918in}{1.035130in}}%
\pgfpathlineto{\pgfqpoint{2.795441in}{1.090145in}}%
\pgfpathlineto{\pgfqpoint{2.801963in}{1.112813in}}%
\pgfpathlineto{\pgfqpoint{2.808485in}{1.068556in}}%
\pgfpathlineto{\pgfqpoint{2.815008in}{1.070387in}}%
\pgfpathlineto{\pgfqpoint{2.821530in}{1.089567in}}%
\pgfpathlineto{\pgfqpoint{2.828052in}{1.099664in}}%
\pgfpathlineto{\pgfqpoint{2.834575in}{1.040531in}}%
\pgfpathlineto{\pgfqpoint{2.841097in}{1.047757in}}%
\pgfpathlineto{\pgfqpoint{2.854142in}{1.113827in}}%
\pgfpathlineto{\pgfqpoint{2.860664in}{1.089839in}}%
\pgfpathlineto{\pgfqpoint{2.867186in}{1.027515in}}%
\pgfpathlineto{\pgfqpoint{2.873709in}{1.070799in}}%
\pgfpathlineto{\pgfqpoint{2.880231in}{1.098082in}}%
\pgfpathlineto{\pgfqpoint{2.886753in}{1.099006in}}%
\pgfpathlineto{\pgfqpoint{2.893276in}{1.133345in}}%
\pgfpathlineto{\pgfqpoint{2.899798in}{1.095443in}}%
\pgfpathlineto{\pgfqpoint{2.906320in}{1.157545in}}%
\pgfpathlineto{\pgfqpoint{2.912843in}{1.062103in}}%
\pgfpathlineto{\pgfqpoint{2.919365in}{1.101020in}}%
\pgfpathlineto{\pgfqpoint{2.925887in}{1.057050in}}%
\pgfpathlineto{\pgfqpoint{2.932410in}{1.047711in}}%
\pgfpathlineto{\pgfqpoint{2.938932in}{1.023430in}}%
\pgfpathlineto{\pgfqpoint{2.945454in}{1.061520in}}%
\pgfpathlineto{\pgfqpoint{2.951977in}{1.056038in}}%
\pgfpathlineto{\pgfqpoint{2.958499in}{1.112032in}}%
\pgfpathlineto{\pgfqpoint{2.965022in}{1.026126in}}%
\pgfpathlineto{\pgfqpoint{2.971544in}{1.079925in}}%
\pgfpathlineto{\pgfqpoint{2.978066in}{1.027937in}}%
\pgfpathlineto{\pgfqpoint{2.984589in}{1.090629in}}%
\pgfpathlineto{\pgfqpoint{2.991111in}{1.041372in}}%
\pgfpathlineto{\pgfqpoint{2.997633in}{1.005184in}}%
\pgfpathlineto{\pgfqpoint{3.004156in}{1.011596in}}%
\pgfpathlineto{\pgfqpoint{3.010678in}{1.075905in}}%
\pgfpathlineto{\pgfqpoint{3.017200in}{1.063321in}}%
\pgfpathlineto{\pgfqpoint{3.023723in}{1.045712in}}%
\pgfpathlineto{\pgfqpoint{3.030245in}{1.044706in}}%
\pgfpathlineto{\pgfqpoint{3.036767in}{1.004811in}}%
\pgfpathlineto{\pgfqpoint{3.043290in}{1.106402in}}%
\pgfpathlineto{\pgfqpoint{3.049812in}{0.997698in}}%
\pgfpathlineto{\pgfqpoint{3.056334in}{1.018880in}}%
\pgfpathlineto{\pgfqpoint{3.062857in}{1.117021in}}%
\pgfpathlineto{\pgfqpoint{3.069379in}{0.986061in}}%
\pgfpathlineto{\pgfqpoint{3.075901in}{1.047261in}}%
\pgfpathlineto{\pgfqpoint{3.082424in}{1.091330in}}%
\pgfpathlineto{\pgfqpoint{3.088946in}{0.990226in}}%
\pgfpathlineto{\pgfqpoint{3.095468in}{1.086361in}}%
\pgfpathlineto{\pgfqpoint{3.101991in}{1.066317in}}%
\pgfpathlineto{\pgfqpoint{3.108513in}{1.099742in}}%
\pgfpathlineto{\pgfqpoint{3.115035in}{1.237205in}}%
\pgfpathlineto{\pgfqpoint{3.121558in}{1.063473in}}%
\pgfpathlineto{\pgfqpoint{3.128080in}{1.071947in}}%
\pgfpathlineto{\pgfqpoint{3.134602in}{0.994345in}}%
\pgfpathlineto{\pgfqpoint{3.141125in}{1.037189in}}%
\pgfpathlineto{\pgfqpoint{3.147647in}{1.012891in}}%
\pgfpathlineto{\pgfqpoint{3.154169in}{1.001601in}}%
\pgfpathlineto{\pgfqpoint{3.160692in}{1.031991in}}%
\pgfpathlineto{\pgfqpoint{3.167214in}{1.099042in}}%
\pgfpathlineto{\pgfqpoint{3.173736in}{1.050600in}}%
\pgfpathlineto{\pgfqpoint{3.180259in}{1.056470in}}%
\pgfpathlineto{\pgfqpoint{3.186781in}{1.107086in}}%
\pgfpathlineto{\pgfqpoint{3.193303in}{1.027366in}}%
\pgfpathlineto{\pgfqpoint{3.199826in}{0.982888in}}%
\pgfpathlineto{\pgfqpoint{3.206348in}{1.065031in}}%
\pgfpathlineto{\pgfqpoint{3.212870in}{0.999844in}}%
\pgfpathlineto{\pgfqpoint{3.219393in}{0.976793in}}%
\pgfpathlineto{\pgfqpoint{3.225915in}{1.172642in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{1.100312in}}%
\pgfpathlineto{\pgfqpoint{3.238960in}{1.000093in}}%
\pgfpathlineto{\pgfqpoint{3.245482in}{1.043583in}}%
\pgfpathlineto{\pgfqpoint{3.252004in}{1.054910in}}%
\pgfpathlineto{\pgfqpoint{3.258527in}{1.050175in}}%
\pgfpathlineto{\pgfqpoint{3.271571in}{1.110543in}}%
\pgfpathlineto{\pgfqpoint{3.278094in}{0.943691in}}%
\pgfpathlineto{\pgfqpoint{3.284616in}{0.959961in}}%
\pgfpathlineto{\pgfqpoint{3.291138in}{1.009660in}}%
\pgfpathlineto{\pgfqpoint{3.304183in}{0.968964in}}%
\pgfpathlineto{\pgfqpoint{3.310705in}{0.922041in}}%
\pgfpathlineto{\pgfqpoint{3.317228in}{1.152398in}}%
\pgfpathlineto{\pgfqpoint{3.336795in}{0.983871in}}%
\pgfpathlineto{\pgfqpoint{3.343317in}{1.072835in}}%
\pgfpathlineto{\pgfqpoint{3.349839in}{0.918058in}}%
\pgfpathlineto{\pgfqpoint{3.356362in}{0.908119in}}%
\pgfpathlineto{\pgfqpoint{3.362884in}{0.941801in}}%
\pgfpathlineto{\pgfqpoint{3.369406in}{0.889594in}}%
\pgfpathlineto{\pgfqpoint{3.369406in}{0.889594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712206in}{0.552778in}}{\pgfqpoint{2.783734in}{1.865278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838739in}{1.692289in}}%
\pgfpathlineto{\pgfqpoint{0.851784in}{1.634771in}}%
\pgfpathlineto{\pgfqpoint{0.864829in}{1.587732in}}%
\pgfpathlineto{\pgfqpoint{0.871351in}{1.580631in}}%
\pgfpathlineto{\pgfqpoint{0.884396in}{1.548405in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{1.538462in}}%
\pgfpathlineto{\pgfqpoint{0.917007in}{1.516832in}}%
\pgfpathlineto{\pgfqpoint{0.923530in}{1.507891in}}%
\pgfpathlineto{\pgfqpoint{0.936574in}{1.497479in}}%
\pgfpathlineto{\pgfqpoint{0.943097in}{1.501945in}}%
\pgfpathlineto{\pgfqpoint{0.949619in}{1.503446in}}%
\pgfpathlineto{\pgfqpoint{0.956141in}{1.498115in}}%
\pgfpathlineto{\pgfqpoint{0.962664in}{1.486290in}}%
\pgfpathlineto{\pgfqpoint{0.969186in}{1.494208in}}%
\pgfpathlineto{\pgfqpoint{0.975708in}{1.490563in}}%
\pgfpathlineto{\pgfqpoint{0.982231in}{1.483813in}}%
\pgfpathlineto{\pgfqpoint{0.988753in}{1.489586in}}%
\pgfpathlineto{\pgfqpoint{0.995275in}{1.478545in}}%
\pgfpathlineto{\pgfqpoint{1.001798in}{1.484902in}}%
\pgfpathlineto{\pgfqpoint{1.008320in}{1.487830in}}%
\pgfpathlineto{\pgfqpoint{1.014842in}{1.493765in}}%
\pgfpathlineto{\pgfqpoint{1.021365in}{1.494292in}}%
\pgfpathlineto{\pgfqpoint{1.027887in}{1.500150in}}%
\pgfpathlineto{\pgfqpoint{1.034409in}{1.494902in}}%
\pgfpathlineto{\pgfqpoint{1.040932in}{1.505017in}}%
\pgfpathlineto{\pgfqpoint{1.047454in}{1.505155in}}%
\pgfpathlineto{\pgfqpoint{1.053976in}{1.517291in}}%
\pgfpathlineto{\pgfqpoint{1.060499in}{1.510420in}}%
\pgfpathlineto{\pgfqpoint{1.073543in}{1.522283in}}%
\pgfpathlineto{\pgfqpoint{1.080066in}{1.522445in}}%
\pgfpathlineto{\pgfqpoint{1.086588in}{1.512754in}}%
\pgfpathlineto{\pgfqpoint{1.093110in}{1.508557in}}%
\pgfpathlineto{\pgfqpoint{1.099633in}{1.539054in}}%
\pgfpathlineto{\pgfqpoint{1.106155in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.112677in}{1.526529in}}%
\pgfpathlineto{\pgfqpoint{1.119200in}{1.532854in}}%
\pgfpathlineto{\pgfqpoint{1.132244in}{1.557080in}}%
\pgfpathlineto{\pgfqpoint{1.138767in}{1.562385in}}%
\pgfpathlineto{\pgfqpoint{1.145289in}{1.564900in}}%
\pgfpathlineto{\pgfqpoint{1.151811in}{1.558061in}}%
\pgfpathlineto{\pgfqpoint{1.158334in}{1.546329in}}%
\pgfpathlineto{\pgfqpoint{1.164856in}{1.548979in}}%
\pgfpathlineto{\pgfqpoint{1.177901in}{1.570574in}}%
\pgfpathlineto{\pgfqpoint{1.190946in}{1.568309in}}%
\pgfpathlineto{\pgfqpoint{1.203990in}{1.580466in}}%
\pgfpathlineto{\pgfqpoint{1.210513in}{1.576316in}}%
\pgfpathlineto{\pgfqpoint{1.217035in}{1.598297in}}%
\pgfpathlineto{\pgfqpoint{1.223557in}{1.602111in}}%
\pgfpathlineto{\pgfqpoint{1.230080in}{1.614435in}}%
\pgfpathlineto{\pgfqpoint{1.236602in}{1.608808in}}%
\pgfpathlineto{\pgfqpoint{1.243124in}{1.606114in}}%
\pgfpathlineto{\pgfqpoint{1.249647in}{1.615802in}}%
\pgfpathlineto{\pgfqpoint{1.256169in}{1.628590in}}%
\pgfpathlineto{\pgfqpoint{1.262691in}{1.611848in}}%
\pgfpathlineto{\pgfqpoint{1.269214in}{1.613370in}}%
\pgfpathlineto{\pgfqpoint{1.275736in}{1.612741in}}%
\pgfpathlineto{\pgfqpoint{1.282258in}{1.623010in}}%
\pgfpathlineto{\pgfqpoint{1.288781in}{1.640282in}}%
\pgfpathlineto{\pgfqpoint{1.295303in}{1.665287in}}%
\pgfpathlineto{\pgfqpoint{1.301825in}{1.637958in}}%
\pgfpathlineto{\pgfqpoint{1.308348in}{1.647297in}}%
\pgfpathlineto{\pgfqpoint{1.314870in}{1.670073in}}%
\pgfpathlineto{\pgfqpoint{1.321392in}{1.703686in}}%
\pgfpathlineto{\pgfqpoint{1.327915in}{1.684858in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{1.680264in}}%
\pgfpathlineto{\pgfqpoint{1.340959in}{1.690011in}}%
\pgfpathlineto{\pgfqpoint{1.347482in}{1.695546in}}%
\pgfpathlineto{\pgfqpoint{1.354004in}{1.697128in}}%
\pgfpathlineto{\pgfqpoint{1.367049in}{1.692173in}}%
\pgfpathlineto{\pgfqpoint{1.373571in}{1.703480in}}%
\pgfpathlineto{\pgfqpoint{1.380093in}{1.708970in}}%
\pgfpathlineto{\pgfqpoint{1.386616in}{1.719332in}}%
\pgfpathlineto{\pgfqpoint{1.393138in}{1.744167in}}%
\pgfpathlineto{\pgfqpoint{1.399660in}{1.748517in}}%
\pgfpathlineto{\pgfqpoint{1.406183in}{1.760716in}}%
\pgfpathlineto{\pgfqpoint{1.412705in}{1.735196in}}%
\pgfpathlineto{\pgfqpoint{1.419227in}{1.719253in}}%
\pgfpathlineto{\pgfqpoint{1.425750in}{1.744610in}}%
\pgfpathlineto{\pgfqpoint{1.432272in}{1.748973in}}%
\pgfpathlineto{\pgfqpoint{1.438794in}{1.742470in}}%
\pgfpathlineto{\pgfqpoint{1.445317in}{1.752550in}}%
\pgfpathlineto{\pgfqpoint{1.451839in}{1.769562in}}%
\pgfpathlineto{\pgfqpoint{1.458361in}{1.780274in}}%
\pgfpathlineto{\pgfqpoint{1.464884in}{1.774141in}}%
\pgfpathlineto{\pgfqpoint{1.471406in}{1.746390in}}%
\pgfpathlineto{\pgfqpoint{1.477928in}{1.745538in}}%
\pgfpathlineto{\pgfqpoint{1.484451in}{1.751541in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{1.788715in}}%
\pgfpathlineto{\pgfqpoint{1.497495in}{1.805255in}}%
\pgfpathlineto{\pgfqpoint{1.504018in}{1.811046in}}%
\pgfpathlineto{\pgfqpoint{1.510540in}{1.803989in}}%
\pgfpathlineto{\pgfqpoint{1.517062in}{1.811817in}}%
\pgfpathlineto{\pgfqpoint{1.523585in}{1.754267in}}%
\pgfpathlineto{\pgfqpoint{1.530107in}{1.836092in}}%
\pgfpathlineto{\pgfqpoint{1.536629in}{1.782511in}}%
\pgfpathlineto{\pgfqpoint{1.543152in}{1.826415in}}%
\pgfpathlineto{\pgfqpoint{1.549674in}{1.831830in}}%
\pgfpathlineto{\pgfqpoint{1.556196in}{1.812738in}}%
\pgfpathlineto{\pgfqpoint{1.562719in}{1.827500in}}%
\pgfpathlineto{\pgfqpoint{1.569241in}{1.815201in}}%
\pgfpathlineto{\pgfqpoint{1.575763in}{1.832201in}}%
\pgfpathlineto{\pgfqpoint{1.588808in}{1.814695in}}%
\pgfpathlineto{\pgfqpoint{1.595330in}{1.866220in}}%
\pgfpathlineto{\pgfqpoint{1.601853in}{1.788339in}}%
\pgfpathlineto{\pgfqpoint{1.608375in}{1.767792in}}%
\pgfpathlineto{\pgfqpoint{1.614897in}{1.828038in}}%
\pgfpathlineto{\pgfqpoint{1.627942in}{1.830878in}}%
\pgfpathlineto{\pgfqpoint{1.634465in}{1.867942in}}%
\pgfpathlineto{\pgfqpoint{1.640987in}{1.805728in}}%
\pgfpathlineto{\pgfqpoint{1.647509in}{1.803149in}}%
\pgfpathlineto{\pgfqpoint{1.654032in}{1.889780in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{1.875857in}}%
\pgfpathlineto{\pgfqpoint{1.667076in}{1.876474in}}%
\pgfpathlineto{\pgfqpoint{1.680121in}{1.818515in}}%
\pgfpathlineto{\pgfqpoint{1.686643in}{1.837510in}}%
\pgfpathlineto{\pgfqpoint{1.693166in}{1.904495in}}%
\pgfpathlineto{\pgfqpoint{1.699688in}{1.886353in}}%
\pgfpathlineto{\pgfqpoint{1.706210in}{1.849512in}}%
\pgfpathlineto{\pgfqpoint{1.712733in}{1.871375in}}%
\pgfpathlineto{\pgfqpoint{1.719255in}{1.863614in}}%
\pgfpathlineto{\pgfqpoint{1.725777in}{1.830661in}}%
\pgfpathlineto{\pgfqpoint{1.732300in}{1.856899in}}%
\pgfpathlineto{\pgfqpoint{1.738822in}{1.824053in}}%
\pgfpathlineto{\pgfqpoint{1.745344in}{1.839038in}}%
\pgfpathlineto{\pgfqpoint{1.751867in}{1.804151in}}%
\pgfpathlineto{\pgfqpoint{1.758389in}{1.795430in}}%
\pgfpathlineto{\pgfqpoint{1.764911in}{1.867342in}}%
\pgfpathlineto{\pgfqpoint{1.771434in}{1.903062in}}%
\pgfpathlineto{\pgfqpoint{1.777956in}{1.833109in}}%
\pgfpathlineto{\pgfqpoint{1.784478in}{1.782655in}}%
\pgfpathlineto{\pgfqpoint{1.791001in}{1.792833in}}%
\pgfpathlineto{\pgfqpoint{1.797523in}{1.903923in}}%
\pgfpathlineto{\pgfqpoint{1.804045in}{1.882569in}}%
\pgfpathlineto{\pgfqpoint{1.810568in}{1.822248in}}%
\pgfpathlineto{\pgfqpoint{1.817090in}{1.743990in}}%
\pgfpathlineto{\pgfqpoint{1.823612in}{1.834129in}}%
\pgfpathlineto{\pgfqpoint{1.836657in}{1.773258in}}%
\pgfpathlineto{\pgfqpoint{1.843179in}{1.819423in}}%
\pgfpathlineto{\pgfqpoint{1.849702in}{1.886313in}}%
\pgfpathlineto{\pgfqpoint{1.856224in}{1.868759in}}%
\pgfpathlineto{\pgfqpoint{1.862746in}{1.819518in}}%
\pgfpathlineto{\pgfqpoint{1.869269in}{1.839141in}}%
\pgfpathlineto{\pgfqpoint{1.875791in}{1.772465in}}%
\pgfpathlineto{\pgfqpoint{1.882313in}{1.785176in}}%
\pgfpathlineto{\pgfqpoint{1.888836in}{1.856541in}}%
\pgfpathlineto{\pgfqpoint{1.895358in}{1.706499in}}%
\pgfpathlineto{\pgfqpoint{1.901880in}{1.782625in}}%
\pgfpathlineto{\pgfqpoint{1.908403in}{1.806963in}}%
\pgfpathlineto{\pgfqpoint{1.914925in}{1.801913in}}%
\pgfpathlineto{\pgfqpoint{1.921447in}{1.785436in}}%
\pgfpathlineto{\pgfqpoint{1.927970in}{1.799856in}}%
\pgfpathlineto{\pgfqpoint{1.934492in}{1.780558in}}%
\pgfpathlineto{\pgfqpoint{1.941014in}{1.823663in}}%
\pgfpathlineto{\pgfqpoint{1.947537in}{1.839241in}}%
\pgfpathlineto{\pgfqpoint{1.954059in}{1.797945in}}%
\pgfpathlineto{\pgfqpoint{1.960581in}{1.737788in}}%
\pgfpathlineto{\pgfqpoint{1.967104in}{1.752921in}}%
\pgfpathlineto{\pgfqpoint{1.973626in}{1.798674in}}%
\pgfpathlineto{\pgfqpoint{1.980148in}{1.768913in}}%
\pgfpathlineto{\pgfqpoint{1.986671in}{1.849967in}}%
\pgfpathlineto{\pgfqpoint{1.993193in}{1.854779in}}%
\pgfpathlineto{\pgfqpoint{1.999715in}{1.972132in}}%
\pgfpathlineto{\pgfqpoint{2.006238in}{2.019418in}}%
\pgfpathlineto{\pgfqpoint{2.012760in}{1.876029in}}%
\pgfpathlineto{\pgfqpoint{2.019282in}{1.885208in}}%
\pgfpathlineto{\pgfqpoint{2.025805in}{1.947627in}}%
\pgfpathlineto{\pgfqpoint{2.032327in}{1.909331in}}%
\pgfpathlineto{\pgfqpoint{2.038849in}{1.938333in}}%
\pgfpathlineto{\pgfqpoint{2.045372in}{1.978227in}}%
\pgfpathlineto{\pgfqpoint{2.051894in}{1.906620in}}%
\pgfpathlineto{\pgfqpoint{2.058416in}{2.031374in}}%
\pgfpathlineto{\pgfqpoint{2.064939in}{1.915553in}}%
\pgfpathlineto{\pgfqpoint{2.077984in}{1.738090in}}%
\pgfpathlineto{\pgfqpoint{2.084506in}{1.781804in}}%
\pgfpathlineto{\pgfqpoint{2.091028in}{1.792736in}}%
\pgfpathlineto{\pgfqpoint{2.097551in}{1.754949in}}%
\pgfpathlineto{\pgfqpoint{2.104073in}{1.826351in}}%
\pgfpathlineto{\pgfqpoint{2.110595in}{1.730412in}}%
\pgfpathlineto{\pgfqpoint{2.117118in}{1.695288in}}%
\pgfpathlineto{\pgfqpoint{2.130162in}{1.941448in}}%
\pgfpathlineto{\pgfqpoint{2.136685in}{1.895406in}}%
\pgfpathlineto{\pgfqpoint{2.143207in}{1.955774in}}%
\pgfpathlineto{\pgfqpoint{2.149729in}{1.996823in}}%
\pgfpathlineto{\pgfqpoint{2.156252in}{1.868795in}}%
\pgfpathlineto{\pgfqpoint{2.162774in}{1.920321in}}%
\pgfpathlineto{\pgfqpoint{2.169296in}{1.857893in}}%
\pgfpathlineto{\pgfqpoint{2.175819in}{1.852660in}}%
\pgfpathlineto{\pgfqpoint{2.182341in}{1.872985in}}%
\pgfpathlineto{\pgfqpoint{2.188863in}{1.940104in}}%
\pgfpathlineto{\pgfqpoint{2.195386in}{1.755217in}}%
\pgfpathlineto{\pgfqpoint{2.201908in}{2.055253in}}%
\pgfpathlineto{\pgfqpoint{2.208430in}{1.788772in}}%
\pgfpathlineto{\pgfqpoint{2.214953in}{1.861872in}}%
\pgfpathlineto{\pgfqpoint{2.221475in}{1.911621in}}%
\pgfpathlineto{\pgfqpoint{2.227997in}{1.856895in}}%
\pgfpathlineto{\pgfqpoint{2.234520in}{1.842776in}}%
\pgfpathlineto{\pgfqpoint{2.241042in}{1.987423in}}%
\pgfpathlineto{\pgfqpoint{2.247564in}{1.956063in}}%
\pgfpathlineto{\pgfqpoint{2.254087in}{2.062945in}}%
\pgfpathlineto{\pgfqpoint{2.260609in}{2.011190in}}%
\pgfpathlineto{\pgfqpoint{2.267131in}{2.060495in}}%
\pgfpathlineto{\pgfqpoint{2.273654in}{2.148047in}}%
\pgfpathlineto{\pgfqpoint{2.280176in}{2.021332in}}%
\pgfpathlineto{\pgfqpoint{2.286698in}{1.798678in}}%
\pgfpathlineto{\pgfqpoint{2.293221in}{2.041899in}}%
\pgfpathlineto{\pgfqpoint{2.299743in}{2.044506in}}%
\pgfpathlineto{\pgfqpoint{2.306265in}{1.864442in}}%
\pgfpathlineto{\pgfqpoint{2.312788in}{1.965989in}}%
\pgfpathlineto{\pgfqpoint{2.319310in}{1.944642in}}%
\pgfpathlineto{\pgfqpoint{2.325832in}{2.369936in}}%
\pgfpathlineto{\pgfqpoint{2.332355in}{2.125107in}}%
\pgfpathlineto{\pgfqpoint{2.338877in}{2.224224in}}%
\pgfpathlineto{\pgfqpoint{2.345399in}{2.187448in}}%
\pgfpathlineto{\pgfqpoint{2.351922in}{2.302151in}}%
\pgfpathlineto{\pgfqpoint{2.358444in}{2.192497in}}%
\pgfpathlineto{\pgfqpoint{2.364966in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{2.371489in}{2.143232in}}%
\pgfpathlineto{\pgfqpoint{2.378011in}{2.086319in}}%
\pgfpathlineto{\pgfqpoint{2.384533in}{1.553203in}}%
\pgfpathlineto{\pgfqpoint{2.391056in}{1.919373in}}%
\pgfpathlineto{\pgfqpoint{2.397578in}{1.999620in}}%
\pgfpathlineto{\pgfqpoint{2.404100in}{2.268110in}}%
\pgfpathlineto{\pgfqpoint{2.410623in}{1.906191in}}%
\pgfpathlineto{\pgfqpoint{2.417145in}{1.913555in}}%
\pgfpathlineto{\pgfqpoint{2.423667in}{1.899335in}}%
\pgfpathlineto{\pgfqpoint{2.436712in}{2.225668in}}%
\pgfpathlineto{\pgfqpoint{2.443234in}{1.854493in}}%
\pgfpathlineto{\pgfqpoint{2.449757in}{2.047610in}}%
\pgfpathlineto{\pgfqpoint{2.456279in}{1.859132in}}%
\pgfpathlineto{\pgfqpoint{2.462801in}{2.208263in}}%
\pgfpathlineto{\pgfqpoint{2.469324in}{1.852156in}}%
\pgfpathlineto{\pgfqpoint{2.475846in}{1.752740in}}%
\pgfpathlineto{\pgfqpoint{2.482368in}{1.831318in}}%
\pgfpathlineto{\pgfqpoint{2.488891in}{1.620243in}}%
\pgfpathlineto{\pgfqpoint{2.495413in}{1.604167in}}%
\pgfpathlineto{\pgfqpoint{2.501935in}{1.743765in}}%
\pgfpathlineto{\pgfqpoint{2.508458in}{1.439982in}}%
\pgfpathlineto{\pgfqpoint{2.514980in}{1.659898in}}%
\pgfpathlineto{\pgfqpoint{2.521503in}{1.443804in}}%
\pgfpathlineto{\pgfqpoint{2.528025in}{1.334189in}}%
\pgfpathlineto{\pgfqpoint{2.534547in}{1.327237in}}%
\pgfpathlineto{\pgfqpoint{2.541070in}{1.392490in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{1.281954in}}%
\pgfpathlineto{\pgfqpoint{2.554114in}{1.345696in}}%
\pgfpathlineto{\pgfqpoint{2.560637in}{1.506022in}}%
\pgfpathlineto{\pgfqpoint{2.567159in}{1.435785in}}%
\pgfpathlineto{\pgfqpoint{2.573681in}{1.462227in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{1.458002in}}%
\pgfpathlineto{\pgfqpoint{2.586726in}{1.538927in}}%
\pgfpathlineto{\pgfqpoint{2.593248in}{1.559109in}}%
\pgfpathlineto{\pgfqpoint{2.599771in}{1.232080in}}%
\pgfpathlineto{\pgfqpoint{2.606293in}{1.522146in}}%
\pgfpathlineto{\pgfqpoint{2.612815in}{1.279757in}}%
\pgfpathlineto{\pgfqpoint{2.619338in}{1.224677in}}%
\pgfpathlineto{\pgfqpoint{2.625860in}{1.115610in}}%
\pgfpathlineto{\pgfqpoint{2.632382in}{1.215172in}}%
\pgfpathlineto{\pgfqpoint{2.638905in}{1.190615in}}%
\pgfpathlineto{\pgfqpoint{2.645427in}{1.142203in}}%
\pgfpathlineto{\pgfqpoint{2.651949in}{1.011204in}}%
\pgfpathlineto{\pgfqpoint{2.658472in}{1.097689in}}%
\pgfpathlineto{\pgfqpoint{2.664994in}{1.033343in}}%
\pgfpathlineto{\pgfqpoint{2.671516in}{1.039542in}}%
\pgfpathlineto{\pgfqpoint{2.678039in}{1.094848in}}%
\pgfpathlineto{\pgfqpoint{2.684561in}{1.028089in}}%
\pgfpathlineto{\pgfqpoint{2.691083in}{1.047732in}}%
\pgfpathlineto{\pgfqpoint{2.697606in}{1.086784in}}%
\pgfpathlineto{\pgfqpoint{2.704128in}{1.031352in}}%
\pgfpathlineto{\pgfqpoint{2.710650in}{1.148281in}}%
\pgfpathlineto{\pgfqpoint{2.717173in}{1.025117in}}%
\pgfpathlineto{\pgfqpoint{2.723695in}{0.973099in}}%
\pgfpathlineto{\pgfqpoint{2.730217in}{1.097067in}}%
\pgfpathlineto{\pgfqpoint{2.736740in}{1.020712in}}%
\pgfpathlineto{\pgfqpoint{2.743262in}{0.971119in}}%
\pgfpathlineto{\pgfqpoint{2.762829in}{1.160463in}}%
\pgfpathlineto{\pgfqpoint{2.769351in}{0.991737in}}%
\pgfpathlineto{\pgfqpoint{2.782396in}{1.220498in}}%
\pgfpathlineto{\pgfqpoint{2.788918in}{0.927874in}}%
\pgfpathlineto{\pgfqpoint{2.795441in}{1.025717in}}%
\pgfpathlineto{\pgfqpoint{2.801963in}{1.059124in}}%
\pgfpathlineto{\pgfqpoint{2.808485in}{0.940103in}}%
\pgfpathlineto{\pgfqpoint{2.815008in}{1.033087in}}%
\pgfpathlineto{\pgfqpoint{2.821530in}{1.052944in}}%
\pgfpathlineto{\pgfqpoint{2.834575in}{0.933133in}}%
\pgfpathlineto{\pgfqpoint{2.841097in}{0.900411in}}%
\pgfpathlineto{\pgfqpoint{2.847619in}{0.988028in}}%
\pgfpathlineto{\pgfqpoint{2.854142in}{1.118703in}}%
\pgfpathlineto{\pgfqpoint{2.860664in}{0.999027in}}%
\pgfpathlineto{\pgfqpoint{2.867186in}{0.909462in}}%
\pgfpathlineto{\pgfqpoint{2.873709in}{0.940184in}}%
\pgfpathlineto{\pgfqpoint{2.880231in}{1.055205in}}%
\pgfpathlineto{\pgfqpoint{2.886753in}{1.110867in}}%
\pgfpathlineto{\pgfqpoint{2.893276in}{1.112430in}}%
\pgfpathlineto{\pgfqpoint{2.899798in}{0.988037in}}%
\pgfpathlineto{\pgfqpoint{2.906320in}{1.223095in}}%
\pgfpathlineto{\pgfqpoint{2.912843in}{0.926554in}}%
\pgfpathlineto{\pgfqpoint{2.919365in}{1.074166in}}%
\pgfpathlineto{\pgfqpoint{2.925887in}{0.960942in}}%
\pgfpathlineto{\pgfqpoint{2.932410in}{0.978516in}}%
\pgfpathlineto{\pgfqpoint{2.938932in}{0.839340in}}%
\pgfpathlineto{\pgfqpoint{2.945454in}{1.024859in}}%
\pgfpathlineto{\pgfqpoint{2.951977in}{1.020752in}}%
\pgfpathlineto{\pgfqpoint{2.958499in}{1.158851in}}%
\pgfpathlineto{\pgfqpoint{2.965022in}{0.886359in}}%
\pgfpathlineto{\pgfqpoint{2.971544in}{1.092087in}}%
\pgfpathlineto{\pgfqpoint{2.978066in}{0.939864in}}%
\pgfpathlineto{\pgfqpoint{2.984589in}{0.995192in}}%
\pgfpathlineto{\pgfqpoint{2.991111in}{1.004184in}}%
\pgfpathlineto{\pgfqpoint{2.997633in}{0.961002in}}%
\pgfpathlineto{\pgfqpoint{3.004156in}{0.861381in}}%
\pgfpathlineto{\pgfqpoint{3.010678in}{0.997989in}}%
\pgfpathlineto{\pgfqpoint{3.017200in}{1.019603in}}%
\pgfpathlineto{\pgfqpoint{3.023723in}{1.022842in}}%
\pgfpathlineto{\pgfqpoint{3.030245in}{0.967452in}}%
\pgfpathlineto{\pgfqpoint{3.036767in}{0.933106in}}%
\pgfpathlineto{\pgfqpoint{3.043290in}{1.124358in}}%
\pgfpathlineto{\pgfqpoint{3.049812in}{0.836216in}}%
\pgfpathlineto{\pgfqpoint{3.056334in}{1.009026in}}%
\pgfpathlineto{\pgfqpoint{3.062857in}{1.230994in}}%
\pgfpathlineto{\pgfqpoint{3.069379in}{0.929040in}}%
\pgfpathlineto{\pgfqpoint{3.075901in}{0.943887in}}%
\pgfpathlineto{\pgfqpoint{3.082424in}{1.039839in}}%
\pgfpathlineto{\pgfqpoint{3.088946in}{0.859379in}}%
\pgfpathlineto{\pgfqpoint{3.095468in}{1.169643in}}%
\pgfpathlineto{\pgfqpoint{3.101991in}{1.150595in}}%
\pgfpathlineto{\pgfqpoint{3.108513in}{1.126146in}}%
\pgfpathlineto{\pgfqpoint{3.115035in}{1.416207in}}%
\pgfpathlineto{\pgfqpoint{3.121558in}{1.076435in}}%
\pgfpathlineto{\pgfqpoint{3.128080in}{1.087193in}}%
\pgfpathlineto{\pgfqpoint{3.134602in}{0.876636in}}%
\pgfpathlineto{\pgfqpoint{3.141125in}{1.006071in}}%
\pgfpathlineto{\pgfqpoint{3.147647in}{0.936343in}}%
\pgfpathlineto{\pgfqpoint{3.154169in}{0.885036in}}%
\pgfpathlineto{\pgfqpoint{3.160692in}{0.957944in}}%
\pgfpathlineto{\pgfqpoint{3.167214in}{1.129646in}}%
\pgfpathlineto{\pgfqpoint{3.173736in}{1.030929in}}%
\pgfpathlineto{\pgfqpoint{3.180259in}{0.986479in}}%
\pgfpathlineto{\pgfqpoint{3.186781in}{1.172566in}}%
\pgfpathlineto{\pgfqpoint{3.193303in}{0.978835in}}%
\pgfpathlineto{\pgfqpoint{3.199826in}{0.877165in}}%
\pgfpathlineto{\pgfqpoint{3.206348in}{0.950802in}}%
\pgfpathlineto{\pgfqpoint{3.212870in}{0.966786in}}%
\pgfpathlineto{\pgfqpoint{3.219393in}{0.856465in}}%
\pgfpathlineto{\pgfqpoint{3.225915in}{1.543437in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{0.908805in}}%
\pgfpathlineto{\pgfqpoint{3.238960in}{0.993596in}}%
\pgfpathlineto{\pgfqpoint{3.245482in}{0.940795in}}%
\pgfpathlineto{\pgfqpoint{3.252004in}{1.023365in}}%
\pgfpathlineto{\pgfqpoint{3.258527in}{0.991762in}}%
\pgfpathlineto{\pgfqpoint{3.265049in}{1.093836in}}%
\pgfpathlineto{\pgfqpoint{3.271571in}{1.099786in}}%
\pgfpathlineto{\pgfqpoint{3.278094in}{0.781242in}}%
\pgfpathlineto{\pgfqpoint{3.284616in}{0.861478in}}%
\pgfpathlineto{\pgfqpoint{3.304183in}{0.925243in}}%
\pgfpathlineto{\pgfqpoint{3.310705in}{0.747539in}}%
\pgfpathlineto{\pgfqpoint{3.317228in}{1.152625in}}%
\pgfpathlineto{\pgfqpoint{3.336795in}{0.884643in}}%
\pgfpathlineto{\pgfqpoint{3.343317in}{1.133302in}}%
\pgfpathlineto{\pgfqpoint{3.349839in}{0.703758in}}%
\pgfpathlineto{\pgfqpoint{3.356362in}{0.687677in}}%
\pgfpathlineto{\pgfqpoint{3.362884in}{0.783018in}}%
\pgfpathlineto{\pgfqpoint{3.369406in}{0.623211in}}%
\pgfpathlineto{\pgfqpoint{3.369406in}{0.623211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712206in}{0.552778in}}{\pgfqpoint{2.783734in}{1.865278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838739in}{1.692289in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{1.686028in}}%
\pgfpathlineto{\pgfqpoint{0.851784in}{1.686925in}}%
\pgfpathlineto{\pgfqpoint{0.858306in}{1.685472in}}%
\pgfpathlineto{\pgfqpoint{0.864829in}{1.679799in}}%
\pgfpathlineto{\pgfqpoint{0.871351in}{1.682841in}}%
\pgfpathlineto{\pgfqpoint{0.884396in}{1.674980in}}%
\pgfpathlineto{\pgfqpoint{0.897440in}{1.680412in}}%
\pgfpathlineto{\pgfqpoint{0.903963in}{1.674375in}}%
\pgfpathlineto{\pgfqpoint{0.910485in}{1.673517in}}%
\pgfpathlineto{\pgfqpoint{0.917007in}{1.676896in}}%
\pgfpathlineto{\pgfqpoint{0.923530in}{1.677097in}}%
\pgfpathlineto{\pgfqpoint{0.930052in}{1.679438in}}%
\pgfpathlineto{\pgfqpoint{0.936574in}{1.677776in}}%
\pgfpathlineto{\pgfqpoint{0.943097in}{1.685805in}}%
\pgfpathlineto{\pgfqpoint{0.949619in}{1.680671in}}%
\pgfpathlineto{\pgfqpoint{0.956141in}{1.681109in}}%
\pgfpathlineto{\pgfqpoint{0.962664in}{1.678409in}}%
\pgfpathlineto{\pgfqpoint{0.969186in}{1.678212in}}%
\pgfpathlineto{\pgfqpoint{0.975708in}{1.683569in}}%
\pgfpathlineto{\pgfqpoint{0.982231in}{1.681219in}}%
\pgfpathlineto{\pgfqpoint{0.988753in}{1.680951in}}%
\pgfpathlineto{\pgfqpoint{0.995275in}{1.683349in}}%
\pgfpathlineto{\pgfqpoint{1.001798in}{1.676925in}}%
\pgfpathlineto{\pgfqpoint{1.008320in}{1.684070in}}%
\pgfpathlineto{\pgfqpoint{1.014842in}{1.694366in}}%
\pgfpathlineto{\pgfqpoint{1.021365in}{1.688301in}}%
\pgfpathlineto{\pgfqpoint{1.027887in}{1.691783in}}%
\pgfpathlineto{\pgfqpoint{1.034409in}{1.687182in}}%
\pgfpathlineto{\pgfqpoint{1.040932in}{1.685426in}}%
\pgfpathlineto{\pgfqpoint{1.047454in}{1.691682in}}%
\pgfpathlineto{\pgfqpoint{1.053976in}{1.694894in}}%
\pgfpathlineto{\pgfqpoint{1.060499in}{1.691895in}}%
\pgfpathlineto{\pgfqpoint{1.067021in}{1.694359in}}%
\pgfpathlineto{\pgfqpoint{1.073543in}{1.694249in}}%
\pgfpathlineto{\pgfqpoint{1.080066in}{1.696754in}}%
\pgfpathlineto{\pgfqpoint{1.086588in}{1.693860in}}%
\pgfpathlineto{\pgfqpoint{1.093110in}{1.688083in}}%
\pgfpathlineto{\pgfqpoint{1.099633in}{1.695900in}}%
\pgfpathlineto{\pgfqpoint{1.106155in}{1.700639in}}%
\pgfpathlineto{\pgfqpoint{1.112677in}{1.701731in}}%
\pgfpathlineto{\pgfqpoint{1.119200in}{1.707494in}}%
\pgfpathlineto{\pgfqpoint{1.125722in}{1.702308in}}%
\pgfpathlineto{\pgfqpoint{1.132244in}{1.699198in}}%
\pgfpathlineto{\pgfqpoint{1.138767in}{1.705948in}}%
\pgfpathlineto{\pgfqpoint{1.145289in}{1.699431in}}%
\pgfpathlineto{\pgfqpoint{1.151811in}{1.705639in}}%
\pgfpathlineto{\pgfqpoint{1.158334in}{1.701368in}}%
\pgfpathlineto{\pgfqpoint{1.164856in}{1.704278in}}%
\pgfpathlineto{\pgfqpoint{1.171378in}{1.705329in}}%
\pgfpathlineto{\pgfqpoint{1.177901in}{1.709983in}}%
\pgfpathlineto{\pgfqpoint{1.184423in}{1.707966in}}%
\pgfpathlineto{\pgfqpoint{1.190946in}{1.703525in}}%
\pgfpathlineto{\pgfqpoint{1.210513in}{1.717594in}}%
\pgfpathlineto{\pgfqpoint{1.217035in}{1.710257in}}%
\pgfpathlineto{\pgfqpoint{1.243124in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{1.249647in}{1.713222in}}%
\pgfpathlineto{\pgfqpoint{1.256169in}{1.727249in}}%
\pgfpathlineto{\pgfqpoint{1.262691in}{1.723586in}}%
\pgfpathlineto{\pgfqpoint{1.269214in}{1.715333in}}%
\pgfpathlineto{\pgfqpoint{1.275736in}{1.719644in}}%
\pgfpathlineto{\pgfqpoint{1.288781in}{1.734562in}}%
\pgfpathlineto{\pgfqpoint{1.295303in}{1.733245in}}%
\pgfpathlineto{\pgfqpoint{1.301825in}{1.729065in}}%
\pgfpathlineto{\pgfqpoint{1.308348in}{1.728216in}}%
\pgfpathlineto{\pgfqpoint{1.314870in}{1.745005in}}%
\pgfpathlineto{\pgfqpoint{1.321392in}{1.741407in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{1.728686in}}%
\pgfpathlineto{\pgfqpoint{1.340959in}{1.729275in}}%
\pgfpathlineto{\pgfqpoint{1.347482in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{1.354004in}{1.734945in}}%
\pgfpathlineto{\pgfqpoint{1.360526in}{1.736822in}}%
\pgfpathlineto{\pgfqpoint{1.367049in}{1.731035in}}%
\pgfpathlineto{\pgfqpoint{1.373571in}{1.747820in}}%
\pgfpathlineto{\pgfqpoint{1.380093in}{1.737320in}}%
\pgfpathlineto{\pgfqpoint{1.386616in}{1.741597in}}%
\pgfpathlineto{\pgfqpoint{1.393138in}{1.750770in}}%
\pgfpathlineto{\pgfqpoint{1.412705in}{1.744553in}}%
\pgfpathlineto{\pgfqpoint{1.419227in}{1.733600in}}%
\pgfpathlineto{\pgfqpoint{1.425750in}{1.735418in}}%
\pgfpathlineto{\pgfqpoint{1.432272in}{1.734999in}}%
\pgfpathlineto{\pgfqpoint{1.438794in}{1.727071in}}%
\pgfpathlineto{\pgfqpoint{1.445317in}{1.733994in}}%
\pgfpathlineto{\pgfqpoint{1.451839in}{1.730493in}}%
\pgfpathlineto{\pgfqpoint{1.458361in}{1.738113in}}%
\pgfpathlineto{\pgfqpoint{1.464884in}{1.728043in}}%
\pgfpathlineto{\pgfqpoint{1.471406in}{1.722953in}}%
\pgfpathlineto{\pgfqpoint{1.477928in}{1.726908in}}%
\pgfpathlineto{\pgfqpoint{1.484451in}{1.723497in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{1.737481in}}%
\pgfpathlineto{\pgfqpoint{1.497495in}{1.734216in}}%
\pgfpathlineto{\pgfqpoint{1.504018in}{1.733946in}}%
\pgfpathlineto{\pgfqpoint{1.510540in}{1.722174in}}%
\pgfpathlineto{\pgfqpoint{1.517062in}{1.732544in}}%
\pgfpathlineto{\pgfqpoint{1.523585in}{1.719647in}}%
\pgfpathlineto{\pgfqpoint{1.530107in}{1.742817in}}%
\pgfpathlineto{\pgfqpoint{1.536629in}{1.721470in}}%
\pgfpathlineto{\pgfqpoint{1.543152in}{1.739849in}}%
\pgfpathlineto{\pgfqpoint{1.549674in}{1.737710in}}%
\pgfpathlineto{\pgfqpoint{1.556196in}{1.728377in}}%
\pgfpathlineto{\pgfqpoint{1.562719in}{1.731467in}}%
\pgfpathlineto{\pgfqpoint{1.569241in}{1.725963in}}%
\pgfpathlineto{\pgfqpoint{1.575763in}{1.737009in}}%
\pgfpathlineto{\pgfqpoint{1.582286in}{1.740787in}}%
\pgfpathlineto{\pgfqpoint{1.588808in}{1.740938in}}%
\pgfpathlineto{\pgfqpoint{1.595330in}{1.751641in}}%
\pgfpathlineto{\pgfqpoint{1.601853in}{1.746117in}}%
\pgfpathlineto{\pgfqpoint{1.608375in}{1.729658in}}%
\pgfpathlineto{\pgfqpoint{1.614897in}{1.739978in}}%
\pgfpathlineto{\pgfqpoint{1.621420in}{1.725090in}}%
\pgfpathlineto{\pgfqpoint{1.627942in}{1.717818in}}%
\pgfpathlineto{\pgfqpoint{1.634465in}{1.736696in}}%
\pgfpathlineto{\pgfqpoint{1.647509in}{1.716903in}}%
\pgfpathlineto{\pgfqpoint{1.654032in}{1.739650in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{1.731780in}}%
\pgfpathlineto{\pgfqpoint{1.667076in}{1.730808in}}%
\pgfpathlineto{\pgfqpoint{1.673599in}{1.732668in}}%
\pgfpathlineto{\pgfqpoint{1.680121in}{1.726112in}}%
\pgfpathlineto{\pgfqpoint{1.686643in}{1.726644in}}%
\pgfpathlineto{\pgfqpoint{1.693166in}{1.716810in}}%
\pgfpathlineto{\pgfqpoint{1.699688in}{1.730361in}}%
\pgfpathlineto{\pgfqpoint{1.706210in}{1.725497in}}%
\pgfpathlineto{\pgfqpoint{1.712733in}{1.740340in}}%
\pgfpathlineto{\pgfqpoint{1.719255in}{1.736727in}}%
\pgfpathlineto{\pgfqpoint{1.725777in}{1.741160in}}%
\pgfpathlineto{\pgfqpoint{1.732300in}{1.749455in}}%
\pgfpathlineto{\pgfqpoint{1.738822in}{1.725533in}}%
\pgfpathlineto{\pgfqpoint{1.751867in}{1.745701in}}%
\pgfpathlineto{\pgfqpoint{1.758389in}{1.716610in}}%
\pgfpathlineto{\pgfqpoint{1.764911in}{1.732312in}}%
\pgfpathlineto{\pgfqpoint{1.771434in}{1.735106in}}%
\pgfpathlineto{\pgfqpoint{1.791001in}{1.704041in}}%
\pgfpathlineto{\pgfqpoint{1.797523in}{1.722073in}}%
\pgfpathlineto{\pgfqpoint{1.804045in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{1.810568in}{1.719732in}}%
\pgfpathlineto{\pgfqpoint{1.817090in}{1.708542in}}%
\pgfpathlineto{\pgfqpoint{1.823612in}{1.720720in}}%
\pgfpathlineto{\pgfqpoint{1.830135in}{1.717880in}}%
\pgfpathlineto{\pgfqpoint{1.836657in}{1.702101in}}%
\pgfpathlineto{\pgfqpoint{1.843179in}{1.699268in}}%
\pgfpathlineto{\pgfqpoint{1.849702in}{1.700138in}}%
\pgfpathlineto{\pgfqpoint{1.856224in}{1.738662in}}%
\pgfpathlineto{\pgfqpoint{1.862746in}{1.692736in}}%
\pgfpathlineto{\pgfqpoint{1.869269in}{1.700608in}}%
\pgfpathlineto{\pgfqpoint{1.875791in}{1.674804in}}%
\pgfpathlineto{\pgfqpoint{1.882313in}{1.707580in}}%
\pgfpathlineto{\pgfqpoint{1.895358in}{1.688290in}}%
\pgfpathlineto{\pgfqpoint{1.901880in}{1.719129in}}%
\pgfpathlineto{\pgfqpoint{1.908403in}{1.714003in}}%
\pgfpathlineto{\pgfqpoint{1.921447in}{1.689762in}}%
\pgfpathlineto{\pgfqpoint{1.927970in}{1.673873in}}%
\pgfpathlineto{\pgfqpoint{1.934492in}{1.707202in}}%
\pgfpathlineto{\pgfqpoint{1.941014in}{1.700043in}}%
\pgfpathlineto{\pgfqpoint{1.947537in}{1.722083in}}%
\pgfpathlineto{\pgfqpoint{1.954059in}{1.716824in}}%
\pgfpathlineto{\pgfqpoint{1.960581in}{1.659401in}}%
\pgfpathlineto{\pgfqpoint{1.967104in}{1.666069in}}%
\pgfpathlineto{\pgfqpoint{1.973626in}{1.698957in}}%
\pgfpathlineto{\pgfqpoint{1.980148in}{1.691431in}}%
\pgfpathlineto{\pgfqpoint{1.986671in}{1.693894in}}%
\pgfpathlineto{\pgfqpoint{1.993193in}{1.680714in}}%
\pgfpathlineto{\pgfqpoint{1.999715in}{1.713239in}}%
\pgfpathlineto{\pgfqpoint{2.006238in}{1.717239in}}%
\pgfpathlineto{\pgfqpoint{2.012760in}{1.708154in}}%
\pgfpathlineto{\pgfqpoint{2.019282in}{1.703149in}}%
\pgfpathlineto{\pgfqpoint{2.025805in}{1.686773in}}%
\pgfpathlineto{\pgfqpoint{2.032327in}{1.694977in}}%
\pgfpathlineto{\pgfqpoint{2.038849in}{1.677540in}}%
\pgfpathlineto{\pgfqpoint{2.045372in}{1.698885in}}%
\pgfpathlineto{\pgfqpoint{2.051894in}{1.670432in}}%
\pgfpathlineto{\pgfqpoint{2.058416in}{1.716802in}}%
\pgfpathlineto{\pgfqpoint{2.064939in}{1.701734in}}%
\pgfpathlineto{\pgfqpoint{2.071461in}{1.704249in}}%
\pgfpathlineto{\pgfqpoint{2.077984in}{1.695695in}}%
\pgfpathlineto{\pgfqpoint{2.084506in}{1.693319in}}%
\pgfpathlineto{\pgfqpoint{2.091028in}{1.699631in}}%
\pgfpathlineto{\pgfqpoint{2.097551in}{1.692766in}}%
\pgfpathlineto{\pgfqpoint{2.104073in}{1.705935in}}%
\pgfpathlineto{\pgfqpoint{2.110595in}{1.682641in}}%
\pgfpathlineto{\pgfqpoint{2.117118in}{1.696447in}}%
\pgfpathlineto{\pgfqpoint{2.123640in}{1.676052in}}%
\pgfpathlineto{\pgfqpoint{2.130162in}{1.695786in}}%
\pgfpathlineto{\pgfqpoint{2.136685in}{1.681140in}}%
\pgfpathlineto{\pgfqpoint{2.143207in}{1.656587in}}%
\pgfpathlineto{\pgfqpoint{2.149729in}{1.694748in}}%
\pgfpathlineto{\pgfqpoint{2.156252in}{1.656688in}}%
\pgfpathlineto{\pgfqpoint{2.162774in}{1.647045in}}%
\pgfpathlineto{\pgfqpoint{2.169296in}{1.687201in}}%
\pgfpathlineto{\pgfqpoint{2.175819in}{1.684435in}}%
\pgfpathlineto{\pgfqpoint{2.182341in}{1.660851in}}%
\pgfpathlineto{\pgfqpoint{2.188863in}{1.682586in}}%
\pgfpathlineto{\pgfqpoint{2.195386in}{1.674703in}}%
\pgfpathlineto{\pgfqpoint{2.201908in}{1.696092in}}%
\pgfpathlineto{\pgfqpoint{2.208430in}{1.669324in}}%
\pgfpathlineto{\pgfqpoint{2.214953in}{1.720605in}}%
\pgfpathlineto{\pgfqpoint{2.221475in}{1.631406in}}%
\pgfpathlineto{\pgfqpoint{2.227997in}{1.675124in}}%
\pgfpathlineto{\pgfqpoint{2.234520in}{1.696620in}}%
\pgfpathlineto{\pgfqpoint{2.241042in}{1.672289in}}%
\pgfpathlineto{\pgfqpoint{2.247564in}{1.657712in}}%
\pgfpathlineto{\pgfqpoint{2.267131in}{1.631771in}}%
\pgfpathlineto{\pgfqpoint{2.273654in}{1.696592in}}%
\pgfpathlineto{\pgfqpoint{2.280176in}{1.626922in}}%
\pgfpathlineto{\pgfqpoint{2.286698in}{1.610274in}}%
\pgfpathlineto{\pgfqpoint{2.293221in}{1.652877in}}%
\pgfpathlineto{\pgfqpoint{2.299743in}{1.608478in}}%
\pgfpathlineto{\pgfqpoint{2.306265in}{1.633581in}}%
\pgfpathlineto{\pgfqpoint{2.312788in}{1.620719in}}%
\pgfpathlineto{\pgfqpoint{2.319310in}{1.630922in}}%
\pgfpathlineto{\pgfqpoint{2.325832in}{1.690944in}}%
\pgfpathlineto{\pgfqpoint{2.332355in}{1.672833in}}%
\pgfpathlineto{\pgfqpoint{2.338877in}{1.670509in}}%
\pgfpathlineto{\pgfqpoint{2.345399in}{1.685407in}}%
\pgfpathlineto{\pgfqpoint{2.351922in}{1.694146in}}%
\pgfpathlineto{\pgfqpoint{2.358444in}{1.637755in}}%
\pgfpathlineto{\pgfqpoint{2.364966in}{1.657356in}}%
\pgfpathlineto{\pgfqpoint{2.371489in}{1.648297in}}%
\pgfpathlineto{\pgfqpoint{2.378011in}{1.635035in}}%
\pgfpathlineto{\pgfqpoint{2.384533in}{1.566613in}}%
\pgfpathlineto{\pgfqpoint{2.391056in}{1.587797in}}%
\pgfpathlineto{\pgfqpoint{2.397578in}{1.580947in}}%
\pgfpathlineto{\pgfqpoint{2.404100in}{1.637590in}}%
\pgfpathlineto{\pgfqpoint{2.410623in}{1.587072in}}%
\pgfpathlineto{\pgfqpoint{2.417145in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{2.423667in}{1.578637in}}%
\pgfpathlineto{\pgfqpoint{2.430190in}{1.620463in}}%
\pgfpathlineto{\pgfqpoint{2.436712in}{1.616623in}}%
\pgfpathlineto{\pgfqpoint{2.443234in}{1.586548in}}%
\pgfpathlineto{\pgfqpoint{2.449757in}{1.589323in}}%
\pgfpathlineto{\pgfqpoint{2.456279in}{1.608230in}}%
\pgfpathlineto{\pgfqpoint{2.462801in}{1.636346in}}%
\pgfpathlineto{\pgfqpoint{2.469324in}{1.585946in}}%
\pgfpathlineto{\pgfqpoint{2.475846in}{1.574834in}}%
\pgfpathlineto{\pgfqpoint{2.482368in}{1.583855in}}%
\pgfpathlineto{\pgfqpoint{2.488891in}{1.543325in}}%
\pgfpathlineto{\pgfqpoint{2.495413in}{1.554080in}}%
\pgfpathlineto{\pgfqpoint{2.501935in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{2.508458in}{1.528278in}}%
\pgfpathlineto{\pgfqpoint{2.514980in}{1.560304in}}%
\pgfpathlineto{\pgfqpoint{2.521503in}{1.547032in}}%
\pgfpathlineto{\pgfqpoint{2.528025in}{1.491769in}}%
\pgfpathlineto{\pgfqpoint{2.534547in}{1.486830in}}%
\pgfpathlineto{\pgfqpoint{2.541070in}{1.486191in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{1.493132in}}%
\pgfpathlineto{\pgfqpoint{2.554114in}{1.508870in}}%
\pgfpathlineto{\pgfqpoint{2.560637in}{1.517942in}}%
\pgfpathlineto{\pgfqpoint{2.567159in}{1.497167in}}%
\pgfpathlineto{\pgfqpoint{2.573681in}{1.531219in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{1.496113in}}%
\pgfpathlineto{\pgfqpoint{2.586726in}{1.538289in}}%
\pgfpathlineto{\pgfqpoint{2.593248in}{1.525677in}}%
\pgfpathlineto{\pgfqpoint{2.599771in}{1.487039in}}%
\pgfpathlineto{\pgfqpoint{2.606293in}{1.525132in}}%
\pgfpathlineto{\pgfqpoint{2.612815in}{1.484758in}}%
\pgfpathlineto{\pgfqpoint{2.619338in}{1.466226in}}%
\pgfpathlineto{\pgfqpoint{2.625860in}{1.428749in}}%
\pgfpathlineto{\pgfqpoint{2.632382in}{1.466811in}}%
\pgfpathlineto{\pgfqpoint{2.638905in}{1.486858in}}%
\pgfpathlineto{\pgfqpoint{2.645427in}{1.464728in}}%
\pgfpathlineto{\pgfqpoint{2.658472in}{1.468348in}}%
\pgfpathlineto{\pgfqpoint{2.664994in}{1.459376in}}%
\pgfpathlineto{\pgfqpoint{2.671516in}{1.465894in}}%
\pgfpathlineto{\pgfqpoint{2.678039in}{1.502965in}}%
\pgfpathlineto{\pgfqpoint{2.684561in}{1.444359in}}%
\pgfpathlineto{\pgfqpoint{2.691083in}{1.498848in}}%
\pgfpathlineto{\pgfqpoint{2.697606in}{1.483268in}}%
\pgfpathlineto{\pgfqpoint{2.704128in}{1.456590in}}%
\pgfpathlineto{\pgfqpoint{2.710650in}{1.493545in}}%
\pgfpathlineto{\pgfqpoint{2.717173in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{2.723695in}{1.425981in}}%
\pgfpathlineto{\pgfqpoint{2.730217in}{1.452773in}}%
\pgfpathlineto{\pgfqpoint{2.736740in}{1.444125in}}%
\pgfpathlineto{\pgfqpoint{2.743262in}{1.468894in}}%
\pgfpathlineto{\pgfqpoint{2.749784in}{1.462359in}}%
\pgfpathlineto{\pgfqpoint{2.756307in}{1.461272in}}%
\pgfpathlineto{\pgfqpoint{2.769351in}{1.484734in}}%
\pgfpathlineto{\pgfqpoint{2.775874in}{1.422465in}}%
\pgfpathlineto{\pgfqpoint{2.782396in}{1.449378in}}%
\pgfpathlineto{\pgfqpoint{2.788918in}{1.483320in}}%
\pgfpathlineto{\pgfqpoint{2.795441in}{1.478862in}}%
\pgfpathlineto{\pgfqpoint{2.801963in}{1.482208in}}%
\pgfpathlineto{\pgfqpoint{2.808485in}{1.491720in}}%
\pgfpathlineto{\pgfqpoint{2.815008in}{1.495370in}}%
\pgfpathlineto{\pgfqpoint{2.821530in}{1.454740in}}%
\pgfpathlineto{\pgfqpoint{2.828052in}{1.460023in}}%
\pgfpathlineto{\pgfqpoint{2.834575in}{1.458501in}}%
\pgfpathlineto{\pgfqpoint{2.841097in}{1.460122in}}%
\pgfpathlineto{\pgfqpoint{2.847619in}{1.465064in}}%
\pgfpathlineto{\pgfqpoint{2.854142in}{1.518626in}}%
\pgfpathlineto{\pgfqpoint{2.860664in}{1.488647in}}%
\pgfpathlineto{\pgfqpoint{2.867186in}{1.501668in}}%
\pgfpathlineto{\pgfqpoint{2.873709in}{1.496860in}}%
\pgfpathlineto{\pgfqpoint{2.880231in}{1.510018in}}%
\pgfpathlineto{\pgfqpoint{2.886753in}{1.512962in}}%
\pgfpathlineto{\pgfqpoint{2.893276in}{1.524791in}}%
\pgfpathlineto{\pgfqpoint{2.899798in}{1.502885in}}%
\pgfpathlineto{\pgfqpoint{2.906320in}{1.571513in}}%
\pgfpathlineto{\pgfqpoint{2.912843in}{1.482274in}}%
\pgfpathlineto{\pgfqpoint{2.919365in}{1.537295in}}%
\pgfpathlineto{\pgfqpoint{2.925887in}{1.498507in}}%
\pgfpathlineto{\pgfqpoint{2.932410in}{1.530676in}}%
\pgfpathlineto{\pgfqpoint{2.938932in}{1.450664in}}%
\pgfpathlineto{\pgfqpoint{2.951977in}{1.536295in}}%
\pgfpathlineto{\pgfqpoint{2.958499in}{1.509807in}}%
\pgfpathlineto{\pgfqpoint{2.965022in}{1.433525in}}%
\pgfpathlineto{\pgfqpoint{2.971544in}{1.477927in}}%
\pgfpathlineto{\pgfqpoint{2.978066in}{1.421408in}}%
\pgfpathlineto{\pgfqpoint{2.984589in}{1.472556in}}%
\pgfpathlineto{\pgfqpoint{2.991111in}{1.500825in}}%
\pgfpathlineto{\pgfqpoint{2.997633in}{1.507277in}}%
\pgfpathlineto{\pgfqpoint{3.004156in}{1.502625in}}%
\pgfpathlineto{\pgfqpoint{3.010678in}{1.495767in}}%
\pgfpathlineto{\pgfqpoint{3.017200in}{1.507016in}}%
\pgfpathlineto{\pgfqpoint{3.023723in}{1.472963in}}%
\pgfpathlineto{\pgfqpoint{3.030245in}{1.397972in}}%
\pgfpathlineto{\pgfqpoint{3.036767in}{1.491997in}}%
\pgfpathlineto{\pgfqpoint{3.043290in}{1.470165in}}%
\pgfpathlineto{\pgfqpoint{3.049812in}{1.437645in}}%
\pgfpathlineto{\pgfqpoint{3.056334in}{1.542564in}}%
\pgfpathlineto{\pgfqpoint{3.062857in}{1.451077in}}%
\pgfpathlineto{\pgfqpoint{3.069379in}{1.412146in}}%
\pgfpathlineto{\pgfqpoint{3.075901in}{1.436807in}}%
\pgfpathlineto{\pgfqpoint{3.082424in}{1.580351in}}%
\pgfpathlineto{\pgfqpoint{3.088946in}{1.462152in}}%
\pgfpathlineto{\pgfqpoint{3.095468in}{1.476528in}}%
\pgfpathlineto{\pgfqpoint{3.101991in}{1.535736in}}%
\pgfpathlineto{\pgfqpoint{3.108513in}{1.386057in}}%
\pgfpathlineto{\pgfqpoint{3.115035in}{1.487772in}}%
\pgfpathlineto{\pgfqpoint{3.121558in}{1.429645in}}%
\pgfpathlineto{\pgfqpoint{3.128080in}{1.483898in}}%
\pgfpathlineto{\pgfqpoint{3.134602in}{1.470578in}}%
\pgfpathlineto{\pgfqpoint{3.141125in}{1.472397in}}%
\pgfpathlineto{\pgfqpoint{3.147647in}{1.503141in}}%
\pgfpathlineto{\pgfqpoint{3.154169in}{1.500119in}}%
\pgfpathlineto{\pgfqpoint{3.160692in}{1.513503in}}%
\pgfpathlineto{\pgfqpoint{3.167214in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{3.173736in}{1.527227in}}%
\pgfpathlineto{\pgfqpoint{3.180259in}{1.519954in}}%
\pgfpathlineto{\pgfqpoint{3.186781in}{1.339071in}}%
\pgfpathlineto{\pgfqpoint{3.193303in}{1.424165in}}%
\pgfpathlineto{\pgfqpoint{3.199826in}{1.364308in}}%
\pgfpathlineto{\pgfqpoint{3.206348in}{1.421639in}}%
\pgfpathlineto{\pgfqpoint{3.212870in}{1.368281in}}%
\pgfpathlineto{\pgfqpoint{3.219393in}{1.291260in}}%
\pgfpathlineto{\pgfqpoint{3.225915in}{1.375866in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{1.615049in}}%
\pgfpathlineto{\pgfqpoint{3.238960in}{1.522576in}}%
\pgfpathlineto{\pgfqpoint{3.245482in}{1.559707in}}%
\pgfpathlineto{\pgfqpoint{3.258527in}{1.598920in}}%
\pgfpathlineto{\pgfqpoint{3.265049in}{1.386336in}}%
\pgfpathlineto{\pgfqpoint{3.271571in}{1.658167in}}%
\pgfpathlineto{\pgfqpoint{3.278094in}{1.663340in}}%
\pgfpathlineto{\pgfqpoint{3.284616in}{1.635942in}}%
\pgfpathlineto{\pgfqpoint{3.291138in}{1.641440in}}%
\pgfpathlineto{\pgfqpoint{3.304183in}{1.614131in}}%
\pgfpathlineto{\pgfqpoint{3.310705in}{1.637173in}}%
\pgfpathlineto{\pgfqpoint{3.317228in}{1.528655in}}%
\pgfpathlineto{\pgfqpoint{3.330272in}{1.582079in}}%
\pgfpathlineto{\pgfqpoint{3.336795in}{1.687055in}}%
\pgfpathlineto{\pgfqpoint{3.343317in}{1.715568in}}%
\pgfpathlineto{\pgfqpoint{3.349839in}{1.680718in}}%
\pgfpathlineto{\pgfqpoint{3.356362in}{1.518530in}}%
\pgfpathlineto{\pgfqpoint{3.362884in}{1.623949in}}%
\pgfpathlineto{\pgfqpoint{3.369406in}{1.574611in}}%
\pgfpathlineto{\pgfqpoint{3.369406in}{1.574611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712206in}{0.552778in}}{\pgfqpoint{2.783734in}{1.865278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862968in}{2.431944in}}%
\pgfpathlineto{\pgfqpoint{0.864829in}{2.208721in}}%
\pgfpathlineto{\pgfqpoint{0.871351in}{1.923114in}}%
\pgfpathlineto{\pgfqpoint{0.877873in}{1.748551in}}%
\pgfpathlineto{\pgfqpoint{0.884396in}{1.648047in}}%
\pgfpathlineto{\pgfqpoint{0.897440in}{1.560343in}}%
\pgfpathlineto{\pgfqpoint{0.903963in}{1.543216in}}%
\pgfpathlineto{\pgfqpoint{0.910485in}{1.495483in}}%
\pgfpathlineto{\pgfqpoint{0.917007in}{1.484131in}}%
\pgfpathlineto{\pgfqpoint{0.923530in}{1.460367in}}%
\pgfpathlineto{\pgfqpoint{0.930052in}{1.451439in}}%
\pgfpathlineto{\pgfqpoint{0.936574in}{1.435664in}}%
\pgfpathlineto{\pgfqpoint{0.943097in}{1.432989in}}%
\pgfpathlineto{\pgfqpoint{0.949619in}{1.435749in}}%
\pgfpathlineto{\pgfqpoint{0.956141in}{1.420596in}}%
\pgfpathlineto{\pgfqpoint{0.962664in}{1.412358in}}%
\pgfpathlineto{\pgfqpoint{0.982231in}{1.408143in}}%
\pgfpathlineto{\pgfqpoint{0.995275in}{1.402039in}}%
\pgfpathlineto{\pgfqpoint{1.001798in}{1.410521in}}%
\pgfpathlineto{\pgfqpoint{1.008320in}{1.408133in}}%
\pgfpathlineto{\pgfqpoint{1.014842in}{1.408843in}}%
\pgfpathlineto{\pgfqpoint{1.021365in}{1.406052in}}%
\pgfpathlineto{\pgfqpoint{1.027887in}{1.406342in}}%
\pgfpathlineto{\pgfqpoint{1.034409in}{1.397252in}}%
\pgfpathlineto{\pgfqpoint{1.040932in}{1.399469in}}%
\pgfpathlineto{\pgfqpoint{1.047454in}{1.407017in}}%
\pgfpathlineto{\pgfqpoint{1.053976in}{1.411816in}}%
\pgfpathlineto{\pgfqpoint{1.060499in}{1.407885in}}%
\pgfpathlineto{\pgfqpoint{1.067021in}{1.419320in}}%
\pgfpathlineto{\pgfqpoint{1.073543in}{1.411914in}}%
\pgfpathlineto{\pgfqpoint{1.080066in}{1.416605in}}%
\pgfpathlineto{\pgfqpoint{1.086588in}{1.410240in}}%
\pgfpathlineto{\pgfqpoint{1.093110in}{1.406363in}}%
\pgfpathlineto{\pgfqpoint{1.099633in}{1.418520in}}%
\pgfpathlineto{\pgfqpoint{1.106155in}{1.424332in}}%
\pgfpathlineto{\pgfqpoint{1.112677in}{1.425680in}}%
\pgfpathlineto{\pgfqpoint{1.119200in}{1.414745in}}%
\pgfpathlineto{\pgfqpoint{1.125722in}{1.419839in}}%
\pgfpathlineto{\pgfqpoint{1.132244in}{1.428368in}}%
\pgfpathlineto{\pgfqpoint{1.138767in}{1.433105in}}%
\pgfpathlineto{\pgfqpoint{1.145289in}{1.429469in}}%
\pgfpathlineto{\pgfqpoint{1.151811in}{1.419267in}}%
\pgfpathlineto{\pgfqpoint{1.158334in}{1.420077in}}%
\pgfpathlineto{\pgfqpoint{1.164856in}{1.417695in}}%
\pgfpathlineto{\pgfqpoint{1.171378in}{1.425653in}}%
\pgfpathlineto{\pgfqpoint{1.177901in}{1.416931in}}%
\pgfpathlineto{\pgfqpoint{1.184423in}{1.431739in}}%
\pgfpathlineto{\pgfqpoint{1.190946in}{1.437970in}}%
\pgfpathlineto{\pgfqpoint{1.197468in}{1.428544in}}%
\pgfpathlineto{\pgfqpoint{1.203990in}{1.433974in}}%
\pgfpathlineto{\pgfqpoint{1.210513in}{1.425005in}}%
\pgfpathlineto{\pgfqpoint{1.217035in}{1.437298in}}%
\pgfpathlineto{\pgfqpoint{1.223557in}{1.431907in}}%
\pgfpathlineto{\pgfqpoint{1.230080in}{1.439916in}}%
\pgfpathlineto{\pgfqpoint{1.249647in}{1.442529in}}%
\pgfpathlineto{\pgfqpoint{1.256169in}{1.444652in}}%
\pgfpathlineto{\pgfqpoint{1.262691in}{1.441288in}}%
\pgfpathlineto{\pgfqpoint{1.269214in}{1.429023in}}%
\pgfpathlineto{\pgfqpoint{1.275736in}{1.442355in}}%
\pgfpathlineto{\pgfqpoint{1.282258in}{1.444318in}}%
\pgfpathlineto{\pgfqpoint{1.288781in}{1.452680in}}%
\pgfpathlineto{\pgfqpoint{1.295303in}{1.457654in}}%
\pgfpathlineto{\pgfqpoint{1.301825in}{1.444260in}}%
\pgfpathlineto{\pgfqpoint{1.308348in}{1.449166in}}%
\pgfpathlineto{\pgfqpoint{1.314870in}{1.456924in}}%
\pgfpathlineto{\pgfqpoint{1.321392in}{1.479270in}}%
\pgfpathlineto{\pgfqpoint{1.327915in}{1.474394in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{1.454649in}}%
\pgfpathlineto{\pgfqpoint{1.340959in}{1.466653in}}%
\pgfpathlineto{\pgfqpoint{1.347482in}{1.461623in}}%
\pgfpathlineto{\pgfqpoint{1.360526in}{1.472326in}}%
\pgfpathlineto{\pgfqpoint{1.367049in}{1.464588in}}%
\pgfpathlineto{\pgfqpoint{1.373571in}{1.469176in}}%
\pgfpathlineto{\pgfqpoint{1.380093in}{1.471013in}}%
\pgfpathlineto{\pgfqpoint{1.386616in}{1.474955in}}%
\pgfpathlineto{\pgfqpoint{1.393138in}{1.492069in}}%
\pgfpathlineto{\pgfqpoint{1.399660in}{1.491293in}}%
\pgfpathlineto{\pgfqpoint{1.406183in}{1.479290in}}%
\pgfpathlineto{\pgfqpoint{1.412705in}{1.473430in}}%
\pgfpathlineto{\pgfqpoint{1.419227in}{1.470826in}}%
\pgfpathlineto{\pgfqpoint{1.425750in}{1.477887in}}%
\pgfpathlineto{\pgfqpoint{1.432272in}{1.465519in}}%
\pgfpathlineto{\pgfqpoint{1.438794in}{1.463076in}}%
\pgfpathlineto{\pgfqpoint{1.445317in}{1.478630in}}%
\pgfpathlineto{\pgfqpoint{1.458361in}{1.462295in}}%
\pgfpathlineto{\pgfqpoint{1.464884in}{1.467641in}}%
\pgfpathlineto{\pgfqpoint{1.471406in}{1.466538in}}%
\pgfpathlineto{\pgfqpoint{1.477928in}{1.457957in}}%
\pgfpathlineto{\pgfqpoint{1.484451in}{1.457056in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{1.473433in}}%
\pgfpathlineto{\pgfqpoint{1.497495in}{1.463688in}}%
\pgfpathlineto{\pgfqpoint{1.504018in}{1.478554in}}%
\pgfpathlineto{\pgfqpoint{1.510540in}{1.481669in}}%
\pgfpathlineto{\pgfqpoint{1.517062in}{1.478772in}}%
\pgfpathlineto{\pgfqpoint{1.523585in}{1.458706in}}%
\pgfpathlineto{\pgfqpoint{1.530107in}{1.473149in}}%
\pgfpathlineto{\pgfqpoint{1.536629in}{1.456773in}}%
\pgfpathlineto{\pgfqpoint{1.543152in}{1.468189in}}%
\pgfpathlineto{\pgfqpoint{1.549674in}{1.473195in}}%
\pgfpathlineto{\pgfqpoint{1.556196in}{1.467573in}}%
\pgfpathlineto{\pgfqpoint{1.562719in}{1.474032in}}%
\pgfpathlineto{\pgfqpoint{1.569241in}{1.464431in}}%
\pgfpathlineto{\pgfqpoint{1.575763in}{1.466586in}}%
\pgfpathlineto{\pgfqpoint{1.582286in}{1.475110in}}%
\pgfpathlineto{\pgfqpoint{1.595330in}{1.481134in}}%
\pgfpathlineto{\pgfqpoint{1.608375in}{1.445810in}}%
\pgfpathlineto{\pgfqpoint{1.614897in}{1.463351in}}%
\pgfpathlineto{\pgfqpoint{1.621420in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{1.627942in}{1.462317in}}%
\pgfpathlineto{\pgfqpoint{1.634465in}{1.482073in}}%
\pgfpathlineto{\pgfqpoint{1.640987in}{1.463643in}}%
\pgfpathlineto{\pgfqpoint{1.647509in}{1.456214in}}%
\pgfpathlineto{\pgfqpoint{1.654032in}{1.472123in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{1.470555in}}%
\pgfpathlineto{\pgfqpoint{1.673599in}{1.444416in}}%
\pgfpathlineto{\pgfqpoint{1.686643in}{1.473842in}}%
\pgfpathlineto{\pgfqpoint{1.693166in}{1.482471in}}%
\pgfpathlineto{\pgfqpoint{1.699688in}{1.454813in}}%
\pgfpathlineto{\pgfqpoint{1.706210in}{1.458959in}}%
\pgfpathlineto{\pgfqpoint{1.712733in}{1.458310in}}%
\pgfpathlineto{\pgfqpoint{1.719255in}{1.473889in}}%
\pgfpathlineto{\pgfqpoint{1.725777in}{1.462926in}}%
\pgfpathlineto{\pgfqpoint{1.732300in}{1.462115in}}%
\pgfpathlineto{\pgfqpoint{1.738822in}{1.464404in}}%
\pgfpathlineto{\pgfqpoint{1.745344in}{1.473168in}}%
\pgfpathlineto{\pgfqpoint{1.758389in}{1.435360in}}%
\pgfpathlineto{\pgfqpoint{1.764911in}{1.473955in}}%
\pgfpathlineto{\pgfqpoint{1.771434in}{1.487310in}}%
\pgfpathlineto{\pgfqpoint{1.777956in}{1.459049in}}%
\pgfpathlineto{\pgfqpoint{1.784478in}{1.447033in}}%
\pgfpathlineto{\pgfqpoint{1.791001in}{1.444616in}}%
\pgfpathlineto{\pgfqpoint{1.797523in}{1.466497in}}%
\pgfpathlineto{\pgfqpoint{1.804045in}{1.463392in}}%
\pgfpathlineto{\pgfqpoint{1.810568in}{1.436806in}}%
\pgfpathlineto{\pgfqpoint{1.817090in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.823612in}{1.465868in}}%
\pgfpathlineto{\pgfqpoint{1.830135in}{1.454687in}}%
\pgfpathlineto{\pgfqpoint{1.836657in}{1.436874in}}%
\pgfpathlineto{\pgfqpoint{1.849702in}{1.435769in}}%
\pgfpathlineto{\pgfqpoint{1.856224in}{1.450217in}}%
\pgfpathlineto{\pgfqpoint{1.862746in}{1.422844in}}%
\pgfpathlineto{\pgfqpoint{1.869269in}{1.423232in}}%
\pgfpathlineto{\pgfqpoint{1.875791in}{1.426226in}}%
\pgfpathlineto{\pgfqpoint{1.882313in}{1.413025in}}%
\pgfpathlineto{\pgfqpoint{1.888836in}{1.439621in}}%
\pgfpathlineto{\pgfqpoint{1.895358in}{1.397890in}}%
\pgfpathlineto{\pgfqpoint{1.901880in}{1.378251in}}%
\pgfpathlineto{\pgfqpoint{1.908403in}{1.415367in}}%
\pgfpathlineto{\pgfqpoint{1.914925in}{1.409838in}}%
\pgfpathlineto{\pgfqpoint{1.921447in}{1.399778in}}%
\pgfpathlineto{\pgfqpoint{1.934492in}{1.420854in}}%
\pgfpathlineto{\pgfqpoint{1.941014in}{1.398880in}}%
\pgfpathlineto{\pgfqpoint{1.947537in}{1.440113in}}%
\pgfpathlineto{\pgfqpoint{1.954059in}{1.386136in}}%
\pgfpathlineto{\pgfqpoint{1.960581in}{1.373775in}}%
\pgfpathlineto{\pgfqpoint{1.973626in}{1.406431in}}%
\pgfpathlineto{\pgfqpoint{1.980148in}{1.427211in}}%
\pgfpathlineto{\pgfqpoint{1.986671in}{1.421806in}}%
\pgfpathlineto{\pgfqpoint{1.993193in}{1.401780in}}%
\pgfpathlineto{\pgfqpoint{1.999715in}{1.425740in}}%
\pgfpathlineto{\pgfqpoint{2.006238in}{1.408704in}}%
\pgfpathlineto{\pgfqpoint{2.012760in}{1.397938in}}%
\pgfpathlineto{\pgfqpoint{2.019282in}{1.428834in}}%
\pgfpathlineto{\pgfqpoint{2.032327in}{1.424088in}}%
\pgfpathlineto{\pgfqpoint{2.038849in}{1.416977in}}%
\pgfpathlineto{\pgfqpoint{2.045372in}{1.445963in}}%
\pgfpathlineto{\pgfqpoint{2.058416in}{1.411621in}}%
\pgfpathlineto{\pgfqpoint{2.064939in}{1.417345in}}%
\pgfpathlineto{\pgfqpoint{2.071461in}{1.401496in}}%
\pgfpathlineto{\pgfqpoint{2.077984in}{1.394375in}}%
\pgfpathlineto{\pgfqpoint{2.084506in}{1.413073in}}%
\pgfpathlineto{\pgfqpoint{2.091028in}{1.363577in}}%
\pgfpathlineto{\pgfqpoint{2.097551in}{1.379257in}}%
\pgfpathlineto{\pgfqpoint{2.104073in}{1.406441in}}%
\pgfpathlineto{\pgfqpoint{2.110595in}{1.393467in}}%
\pgfpathlineto{\pgfqpoint{2.123640in}{1.376163in}}%
\pgfpathlineto{\pgfqpoint{2.130162in}{1.428558in}}%
\pgfpathlineto{\pgfqpoint{2.136685in}{1.382155in}}%
\pgfpathlineto{\pgfqpoint{2.143207in}{1.388344in}}%
\pgfpathlineto{\pgfqpoint{2.149729in}{1.414607in}}%
\pgfpathlineto{\pgfqpoint{2.156252in}{1.397206in}}%
\pgfpathlineto{\pgfqpoint{2.162774in}{1.362485in}}%
\pgfpathlineto{\pgfqpoint{2.169296in}{1.375364in}}%
\pgfpathlineto{\pgfqpoint{2.175819in}{1.345533in}}%
\pgfpathlineto{\pgfqpoint{2.182341in}{1.415805in}}%
\pgfpathlineto{\pgfqpoint{2.188863in}{1.402150in}}%
\pgfpathlineto{\pgfqpoint{2.195386in}{1.397098in}}%
\pgfpathlineto{\pgfqpoint{2.201908in}{1.435124in}}%
\pgfpathlineto{\pgfqpoint{2.208430in}{1.342428in}}%
\pgfpathlineto{\pgfqpoint{2.221475in}{1.400374in}}%
\pgfpathlineto{\pgfqpoint{2.227997in}{1.391844in}}%
\pgfpathlineto{\pgfqpoint{2.241042in}{1.415404in}}%
\pgfpathlineto{\pgfqpoint{2.247564in}{1.374032in}}%
\pgfpathlineto{\pgfqpoint{2.254087in}{1.402148in}}%
\pgfpathlineto{\pgfqpoint{2.260609in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{2.267131in}{1.436959in}}%
\pgfpathlineto{\pgfqpoint{2.273654in}{1.440211in}}%
\pgfpathlineto{\pgfqpoint{2.286698in}{1.356589in}}%
\pgfpathlineto{\pgfqpoint{2.293221in}{1.371296in}}%
\pgfpathlineto{\pgfqpoint{2.299743in}{1.368780in}}%
\pgfpathlineto{\pgfqpoint{2.306265in}{1.381189in}}%
\pgfpathlineto{\pgfqpoint{2.312788in}{1.383115in}}%
\pgfpathlineto{\pgfqpoint{2.319310in}{1.388966in}}%
\pgfpathlineto{\pgfqpoint{2.325832in}{1.467870in}}%
\pgfpathlineto{\pgfqpoint{2.332355in}{1.415993in}}%
\pgfpathlineto{\pgfqpoint{2.338877in}{1.433610in}}%
\pgfpathlineto{\pgfqpoint{2.345399in}{1.435328in}}%
\pgfpathlineto{\pgfqpoint{2.351922in}{1.448723in}}%
\pgfpathlineto{\pgfqpoint{2.358444in}{1.445248in}}%
\pgfpathlineto{\pgfqpoint{2.364966in}{1.417122in}}%
\pgfpathlineto{\pgfqpoint{2.371489in}{1.417459in}}%
\pgfpathlineto{\pgfqpoint{2.378011in}{1.395912in}}%
\pgfpathlineto{\pgfqpoint{2.384533in}{1.297071in}}%
\pgfpathlineto{\pgfqpoint{2.391056in}{1.337537in}}%
\pgfpathlineto{\pgfqpoint{2.397578in}{1.339794in}}%
\pgfpathlineto{\pgfqpoint{2.404100in}{1.428938in}}%
\pgfpathlineto{\pgfqpoint{2.410623in}{1.363175in}}%
\pgfpathlineto{\pgfqpoint{2.423667in}{1.317389in}}%
\pgfpathlineto{\pgfqpoint{2.430190in}{1.328258in}}%
\pgfpathlineto{\pgfqpoint{2.436712in}{1.375115in}}%
\pgfpathlineto{\pgfqpoint{2.443234in}{1.362655in}}%
\pgfpathlineto{\pgfqpoint{2.449757in}{1.361309in}}%
\pgfpathlineto{\pgfqpoint{2.456279in}{1.326163in}}%
\pgfpathlineto{\pgfqpoint{2.462801in}{1.341874in}}%
\pgfpathlineto{\pgfqpoint{2.469324in}{1.363283in}}%
\pgfpathlineto{\pgfqpoint{2.475846in}{1.241360in}}%
\pgfpathlineto{\pgfqpoint{2.482368in}{1.304204in}}%
\pgfpathlineto{\pgfqpoint{2.488891in}{1.252933in}}%
\pgfpathlineto{\pgfqpoint{2.495413in}{1.285188in}}%
\pgfpathlineto{\pgfqpoint{2.501935in}{1.237787in}}%
\pgfpathlineto{\pgfqpoint{2.508458in}{1.232147in}}%
\pgfpathlineto{\pgfqpoint{2.514980in}{1.239674in}}%
\pgfpathlineto{\pgfqpoint{2.521503in}{1.214975in}}%
\pgfpathlineto{\pgfqpoint{2.528025in}{1.144379in}}%
\pgfpathlineto{\pgfqpoint{2.534547in}{1.147108in}}%
\pgfpathlineto{\pgfqpoint{2.541070in}{1.153473in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{1.114091in}}%
\pgfpathlineto{\pgfqpoint{2.554114in}{1.170910in}}%
\pgfpathlineto{\pgfqpoint{2.560637in}{1.290504in}}%
\pgfpathlineto{\pgfqpoint{2.567159in}{1.220034in}}%
\pgfpathlineto{\pgfqpoint{2.573681in}{1.213792in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{1.265234in}}%
\pgfpathlineto{\pgfqpoint{2.586726in}{1.199547in}}%
\pgfpathlineto{\pgfqpoint{2.593248in}{1.256290in}}%
\pgfpathlineto{\pgfqpoint{2.599771in}{1.180242in}}%
\pgfpathlineto{\pgfqpoint{2.606293in}{1.206051in}}%
\pgfpathlineto{\pgfqpoint{2.612815in}{1.242281in}}%
\pgfpathlineto{\pgfqpoint{2.619338in}{1.187280in}}%
\pgfpathlineto{\pgfqpoint{2.625860in}{1.223260in}}%
\pgfpathlineto{\pgfqpoint{2.632382in}{1.145709in}}%
\pgfpathlineto{\pgfqpoint{2.638905in}{1.151024in}}%
\pgfpathlineto{\pgfqpoint{2.645427in}{1.207452in}}%
\pgfpathlineto{\pgfqpoint{2.651949in}{1.093367in}}%
\pgfpathlineto{\pgfqpoint{2.658472in}{1.130065in}}%
\pgfpathlineto{\pgfqpoint{2.664994in}{1.136807in}}%
\pgfpathlineto{\pgfqpoint{2.671516in}{1.075606in}}%
\pgfpathlineto{\pgfqpoint{2.678039in}{1.154067in}}%
\pgfpathlineto{\pgfqpoint{2.684561in}{1.099190in}}%
\pgfpathlineto{\pgfqpoint{2.691083in}{1.077553in}}%
\pgfpathlineto{\pgfqpoint{2.697606in}{1.097626in}}%
\pgfpathlineto{\pgfqpoint{2.704128in}{1.061304in}}%
\pgfpathlineto{\pgfqpoint{2.710650in}{1.132766in}}%
\pgfpathlineto{\pgfqpoint{2.717173in}{1.078996in}}%
\pgfpathlineto{\pgfqpoint{2.723695in}{1.064449in}}%
\pgfpathlineto{\pgfqpoint{2.730217in}{1.121295in}}%
\pgfpathlineto{\pgfqpoint{2.736740in}{1.049767in}}%
\pgfpathlineto{\pgfqpoint{2.743262in}{0.999658in}}%
\pgfpathlineto{\pgfqpoint{2.749784in}{1.060180in}}%
\pgfpathlineto{\pgfqpoint{2.762829in}{1.100171in}}%
\pgfpathlineto{\pgfqpoint{2.769351in}{1.107522in}}%
\pgfpathlineto{\pgfqpoint{2.775874in}{1.134664in}}%
\pgfpathlineto{\pgfqpoint{2.782396in}{1.195517in}}%
\pgfpathlineto{\pgfqpoint{2.788918in}{0.981619in}}%
\pgfpathlineto{\pgfqpoint{2.801963in}{1.115039in}}%
\pgfpathlineto{\pgfqpoint{2.808485in}{0.989855in}}%
\pgfpathlineto{\pgfqpoint{2.815008in}{1.001595in}}%
\pgfpathlineto{\pgfqpoint{2.821530in}{1.062064in}}%
\pgfpathlineto{\pgfqpoint{2.828052in}{1.050766in}}%
\pgfpathlineto{\pgfqpoint{2.834575in}{0.974219in}}%
\pgfpathlineto{\pgfqpoint{2.841097in}{0.975216in}}%
\pgfpathlineto{\pgfqpoint{2.847619in}{1.023094in}}%
\pgfpathlineto{\pgfqpoint{2.854142in}{1.054152in}}%
\pgfpathlineto{\pgfqpoint{2.860664in}{1.026539in}}%
\pgfpathlineto{\pgfqpoint{2.867186in}{0.906139in}}%
\pgfpathlineto{\pgfqpoint{2.873709in}{1.029331in}}%
\pgfpathlineto{\pgfqpoint{2.880231in}{1.012323in}}%
\pgfpathlineto{\pgfqpoint{2.886753in}{1.001333in}}%
\pgfpathlineto{\pgfqpoint{2.893276in}{1.112968in}}%
\pgfpathlineto{\pgfqpoint{2.899798in}{1.010347in}}%
\pgfpathlineto{\pgfqpoint{2.906320in}{1.141589in}}%
\pgfpathlineto{\pgfqpoint{2.912843in}{0.950648in}}%
\pgfpathlineto{\pgfqpoint{2.919365in}{1.016340in}}%
\pgfpathlineto{\pgfqpoint{2.932410in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{2.938932in}{0.985331in}}%
\pgfpathlineto{\pgfqpoint{2.945454in}{0.963608in}}%
\pgfpathlineto{\pgfqpoint{2.951977in}{1.008857in}}%
\pgfpathlineto{\pgfqpoint{2.958499in}{1.022912in}}%
\pgfpathlineto{\pgfqpoint{2.965022in}{1.044283in}}%
\pgfpathlineto{\pgfqpoint{2.971544in}{1.018132in}}%
\pgfpathlineto{\pgfqpoint{2.978066in}{1.018423in}}%
\pgfpathlineto{\pgfqpoint{2.984589in}{1.087718in}}%
\pgfpathlineto{\pgfqpoint{2.997633in}{0.979110in}}%
\pgfpathlineto{\pgfqpoint{3.004156in}{0.991596in}}%
\pgfpathlineto{\pgfqpoint{3.010678in}{1.080130in}}%
\pgfpathlineto{\pgfqpoint{3.017200in}{1.051790in}}%
\pgfpathlineto{\pgfqpoint{3.023723in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{3.030245in}{1.049791in}}%
\pgfpathlineto{\pgfqpoint{3.036767in}{0.913420in}}%
\pgfpathlineto{\pgfqpoint{3.043290in}{1.196573in}}%
\pgfpathlineto{\pgfqpoint{3.049812in}{1.004886in}}%
\pgfpathlineto{\pgfqpoint{3.056334in}{0.918385in}}%
\pgfpathlineto{\pgfqpoint{3.062857in}{1.204123in}}%
\pgfpathlineto{\pgfqpoint{3.069379in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{3.075901in}{1.044348in}}%
\pgfpathlineto{\pgfqpoint{3.082424in}{1.111635in}}%
\pgfpathlineto{\pgfqpoint{3.088946in}{0.946694in}}%
\pgfpathlineto{\pgfqpoint{3.095468in}{1.106216in}}%
\pgfpathlineto{\pgfqpoint{3.101991in}{1.029639in}}%
\pgfpathlineto{\pgfqpoint{3.108513in}{1.191313in}}%
\pgfpathlineto{\pgfqpoint{3.115035in}{1.249144in}}%
\pgfpathlineto{\pgfqpoint{3.134602in}{0.959547in}}%
\pgfpathlineto{\pgfqpoint{3.141125in}{1.003948in}}%
\pgfpathlineto{\pgfqpoint{3.147647in}{0.997299in}}%
\pgfpathlineto{\pgfqpoint{3.154169in}{0.896336in}}%
\pgfpathlineto{\pgfqpoint{3.167214in}{1.130053in}}%
\pgfpathlineto{\pgfqpoint{3.173736in}{1.008442in}}%
\pgfpathlineto{\pgfqpoint{3.180259in}{1.137931in}}%
\pgfpathlineto{\pgfqpoint{3.186781in}{1.112432in}}%
\pgfpathlineto{\pgfqpoint{3.193303in}{1.012787in}}%
\pgfpathlineto{\pgfqpoint{3.199826in}{1.077505in}}%
\pgfpathlineto{\pgfqpoint{3.206348in}{1.085313in}}%
\pgfpathlineto{\pgfqpoint{3.212870in}{1.037165in}}%
\pgfpathlineto{\pgfqpoint{3.219393in}{1.082615in}}%
\pgfpathlineto{\pgfqpoint{3.225915in}{1.081202in}}%
\pgfpathlineto{\pgfqpoint{3.232437in}{1.014257in}}%
\pgfpathlineto{\pgfqpoint{3.238960in}{0.843531in}}%
\pgfpathlineto{\pgfqpoint{3.245482in}{0.938776in}}%
\pgfpathlineto{\pgfqpoint{3.252004in}{0.924544in}}%
\pgfpathlineto{\pgfqpoint{3.258527in}{1.000762in}}%
\pgfpathlineto{\pgfqpoint{3.265049in}{0.972158in}}%
\pgfpathlineto{\pgfqpoint{3.271571in}{1.059865in}}%
\pgfpathlineto{\pgfqpoint{3.278094in}{0.673534in}}%
\pgfpathlineto{\pgfqpoint{3.291138in}{0.869966in}}%
\pgfpathlineto{\pgfqpoint{3.304183in}{0.718288in}}%
\pgfpathlineto{\pgfqpoint{3.310705in}{0.701753in}}%
\pgfpathlineto{\pgfqpoint{3.317228in}{1.048712in}}%
\pgfpathlineto{\pgfqpoint{3.330272in}{0.741575in}}%
\pgfpathlineto{\pgfqpoint{3.343317in}{0.968243in}}%
\pgfpathlineto{\pgfqpoint{3.349839in}{0.751519in}}%
\pgfpathlineto{\pgfqpoint{3.356362in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.362884in}{0.736083in}}%
\pgfpathlineto{\pgfqpoint{3.369406in}{0.674262in}}%
\pgfpathlineto{\pgfqpoint{3.369406in}{0.674262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712206in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{0.712206in}{2.418056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495940in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.495940in}{2.418056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712206in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.495940in}{0.552778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712206in}{2.418056in}}%
\pgfpathlineto{\pgfqpoint{3.495940in}{2.418056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793192in}{0.610625in}}%
\pgfpathlineto{\pgfqpoint{1.816452in}{0.610625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.839591in}{0.610625in}}{\pgfqpoint{1.839591in}{0.633764in}}%
\pgfpathlineto{\pgfqpoint{1.839591in}{1.263948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.839591in}{1.287087in}}{\pgfqpoint{1.816452in}{1.287087in}}%
\pgfpathlineto{\pgfqpoint{0.793192in}{1.287087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.770053in}{1.287087in}}{\pgfqpoint{0.770053in}{1.263948in}}%
\pgfpathlineto{\pgfqpoint{0.770053in}{0.633764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.770053in}{0.610625in}}{\pgfqpoint{0.793192in}{0.610625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816331in}{1.200316in}}%
\pgfpathlineto{\pgfqpoint{1.047720in}{1.200316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140275in,y=1.159823in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont UniTE-DIS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816331in}{1.039877in}}%
\pgfpathlineto{\pgfqpoint{1.047720in}{1.039877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140275in,y=0.999384in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont UniTE-GEN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816331in}{0.879439in}}%
\pgfpathlineto{\pgfqpoint{1.047720in}{0.879439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140275in,y=0.838946in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont GRU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816331in}{0.719001in}}%
\pgfpathlineto{\pgfqpoint{1.047720in}{0.719001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140275in,y=0.678508in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont AGG}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> illustrations/robustness_zoomed_out.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.820000in}{2.546667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.546667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.546667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566148in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.621389in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.621389in}{2.348056in}}%
\pgfpathlineto{\pgfqpoint{0.566148in}{2.348056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705023in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.705023in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061111in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061111in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417200in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417200in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773289in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773289in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129377in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129377in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485466in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.485466in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841555in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.841555in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197643in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197643in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 175\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553732in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553732in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093769in,y=0.276543in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont No. of Historical Records Available}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566148in}{0.670942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399481in,y=0.622717in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566148in}{1.002825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399481in,y=0.954600in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566148in}{1.334708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330037in,y=1.286483in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566148in}{1.666591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330037in,y=1.618366in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566148in}{1.998474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330037in,y=1.950249in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566148in}{2.330357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330037in,y=2.282132in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274481in,y=1.450417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont sNLL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{3.055241in}{1.795278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705023in}{0.743729in}}%
\pgfpathlineto{\pgfqpoint{0.719266in}{0.720705in}}%
\pgfpathlineto{\pgfqpoint{0.733510in}{0.713572in}}%
\pgfpathlineto{\pgfqpoint{0.747753in}{0.710602in}}%
\pgfpathlineto{\pgfqpoint{0.790484in}{0.708326in}}%
\pgfpathlineto{\pgfqpoint{0.875945in}{0.707606in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{0.719803in}}%
\pgfpathlineto{\pgfqpoint{1.360226in}{0.720675in}}%
\pgfpathlineto{\pgfqpoint{1.374469in}{0.721896in}}%
\pgfpathlineto{\pgfqpoint{1.402957in}{0.719983in}}%
\pgfpathlineto{\pgfqpoint{1.431444in}{0.722616in}}%
\pgfpathlineto{\pgfqpoint{1.459931in}{0.720132in}}%
\pgfpathlineto{\pgfqpoint{1.474174in}{0.723746in}}%
\pgfpathlineto{\pgfqpoint{1.502661in}{0.722566in}}%
\pgfpathlineto{\pgfqpoint{1.516905in}{0.724182in}}%
\pgfpathlineto{\pgfqpoint{1.531148in}{0.722401in}}%
\pgfpathlineto{\pgfqpoint{1.545392in}{0.724294in}}%
\pgfpathlineto{\pgfqpoint{1.559636in}{0.721909in}}%
\pgfpathlineto{\pgfqpoint{1.588123in}{0.722817in}}%
\pgfpathlineto{\pgfqpoint{1.602366in}{0.723114in}}%
\pgfpathlineto{\pgfqpoint{1.616610in}{0.721271in}}%
\pgfpathlineto{\pgfqpoint{1.630853in}{0.723025in}}%
\pgfpathlineto{\pgfqpoint{1.659340in}{0.722309in}}%
\pgfpathlineto{\pgfqpoint{1.673584in}{0.725124in}}%
\pgfpathlineto{\pgfqpoint{1.687827in}{0.722481in}}%
\pgfpathlineto{\pgfqpoint{1.702071in}{0.724329in}}%
\pgfpathlineto{\pgfqpoint{1.730558in}{0.721871in}}%
\pgfpathlineto{\pgfqpoint{1.744802in}{0.723528in}}%
\pgfpathlineto{\pgfqpoint{1.759045in}{0.727117in}}%
\pgfpathlineto{\pgfqpoint{1.773289in}{0.729029in}}%
\pgfpathlineto{\pgfqpoint{1.801776in}{0.726949in}}%
\pgfpathlineto{\pgfqpoint{1.830263in}{0.722231in}}%
\pgfpathlineto{\pgfqpoint{1.844506in}{0.722465in}}%
\pgfpathlineto{\pgfqpoint{1.858750in}{0.724311in}}%
\pgfpathlineto{\pgfqpoint{1.872994in}{0.729776in}}%
\pgfpathlineto{\pgfqpoint{1.887237in}{0.725554in}}%
\pgfpathlineto{\pgfqpoint{1.901481in}{0.723444in}}%
\pgfpathlineto{\pgfqpoint{1.915724in}{0.724157in}}%
\pgfpathlineto{\pgfqpoint{1.929968in}{0.727648in}}%
\pgfpathlineto{\pgfqpoint{1.944211in}{0.722642in}}%
\pgfpathlineto{\pgfqpoint{1.958455in}{0.723721in}}%
\pgfpathlineto{\pgfqpoint{1.972698in}{0.716857in}}%
\pgfpathlineto{\pgfqpoint{1.986942in}{0.721465in}}%
\pgfpathlineto{\pgfqpoint{2.029673in}{0.719117in}}%
\pgfpathlineto{\pgfqpoint{2.043916in}{0.714828in}}%
\pgfpathlineto{\pgfqpoint{2.072403in}{0.717977in}}%
\pgfpathlineto{\pgfqpoint{2.086647in}{0.726342in}}%
\pgfpathlineto{\pgfqpoint{2.115134in}{0.714062in}}%
\pgfpathlineto{\pgfqpoint{2.129377in}{0.722841in}}%
\pgfpathlineto{\pgfqpoint{2.143621in}{0.718640in}}%
\pgfpathlineto{\pgfqpoint{2.172108in}{0.713486in}}%
\pgfpathlineto{\pgfqpoint{2.200595in}{0.719887in}}%
\pgfpathlineto{\pgfqpoint{2.229082in}{0.711288in}}%
\pgfpathlineto{\pgfqpoint{2.243326in}{0.711870in}}%
\pgfpathlineto{\pgfqpoint{2.257569in}{0.720273in}}%
\pgfpathlineto{\pgfqpoint{2.271813in}{0.719178in}}%
\pgfpathlineto{\pgfqpoint{2.286056in}{0.728206in}}%
\pgfpathlineto{\pgfqpoint{2.300300in}{0.715232in}}%
\pgfpathlineto{\pgfqpoint{2.314544in}{0.719556in}}%
\pgfpathlineto{\pgfqpoint{2.343031in}{0.713539in}}%
\pgfpathlineto{\pgfqpoint{2.357274in}{0.712710in}}%
\pgfpathlineto{\pgfqpoint{2.371518in}{0.714900in}}%
\pgfpathlineto{\pgfqpoint{2.385761in}{0.712181in}}%
\pgfpathlineto{\pgfqpoint{2.400005in}{0.724064in}}%
\pgfpathlineto{\pgfqpoint{2.414248in}{0.716965in}}%
\pgfpathlineto{\pgfqpoint{2.428492in}{0.712487in}}%
\pgfpathlineto{\pgfqpoint{2.442735in}{0.705702in}}%
\pgfpathlineto{\pgfqpoint{2.456979in}{0.705369in}}%
\pgfpathlineto{\pgfqpoint{2.471223in}{0.700053in}}%
\pgfpathlineto{\pgfqpoint{2.485466in}{0.704457in}}%
\pgfpathlineto{\pgfqpoint{2.513953in}{0.709239in}}%
\pgfpathlineto{\pgfqpoint{2.542440in}{0.698739in}}%
\pgfpathlineto{\pgfqpoint{2.570927in}{0.711227in}}%
\pgfpathlineto{\pgfqpoint{2.585171in}{0.695358in}}%
\pgfpathlineto{\pgfqpoint{2.599414in}{0.703120in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{2.627902in}{0.702836in}}%
\pgfpathlineto{\pgfqpoint{2.642145in}{0.700908in}}%
\pgfpathlineto{\pgfqpoint{2.656389in}{0.709188in}}%
\pgfpathlineto{\pgfqpoint{2.670632in}{0.707665in}}%
\pgfpathlineto{\pgfqpoint{2.684876in}{0.703736in}}%
\pgfpathlineto{\pgfqpoint{2.699119in}{0.692738in}}%
\pgfpathlineto{\pgfqpoint{2.713363in}{0.693212in}}%
\pgfpathlineto{\pgfqpoint{2.727606in}{0.705371in}}%
\pgfpathlineto{\pgfqpoint{2.741850in}{0.694458in}}%
\pgfpathlineto{\pgfqpoint{2.756093in}{0.705433in}}%
\pgfpathlineto{\pgfqpoint{2.770337in}{0.694803in}}%
\pgfpathlineto{\pgfqpoint{2.784581in}{0.706799in}}%
\pgfpathlineto{\pgfqpoint{2.798824in}{0.687676in}}%
\pgfpathlineto{\pgfqpoint{2.813068in}{0.682288in}}%
\pgfpathlineto{\pgfqpoint{2.827311in}{0.702554in}}%
\pgfpathlineto{\pgfqpoint{2.841555in}{0.685300in}}%
\pgfpathlineto{\pgfqpoint{2.855798in}{0.676580in}}%
\pgfpathlineto{\pgfqpoint{2.870042in}{0.680339in}}%
\pgfpathlineto{\pgfqpoint{2.884285in}{0.674190in}}%
\pgfpathlineto{\pgfqpoint{2.898529in}{0.665902in}}%
\pgfpathlineto{\pgfqpoint{2.969747in}{0.669309in}}%
\pgfpathlineto{\pgfqpoint{2.983990in}{0.662926in}}%
\pgfpathlineto{\pgfqpoint{2.998234in}{0.663458in}}%
\pgfpathlineto{\pgfqpoint{3.012477in}{0.675099in}}%
\pgfpathlineto{\pgfqpoint{3.026721in}{0.664220in}}%
\pgfpathlineto{\pgfqpoint{3.040964in}{0.666501in}}%
\pgfpathlineto{\pgfqpoint{3.055208in}{0.673823in}}%
\pgfpathlineto{\pgfqpoint{3.069451in}{0.676411in}}%
\pgfpathlineto{\pgfqpoint{3.083695in}{0.676739in}}%
\pgfpathlineto{\pgfqpoint{3.097939in}{0.672543in}}%
\pgfpathlineto{\pgfqpoint{3.112182in}{0.677399in}}%
\pgfpathlineto{\pgfqpoint{3.126426in}{0.672828in}}%
\pgfpathlineto{\pgfqpoint{3.140669in}{0.662562in}}%
\pgfpathlineto{\pgfqpoint{3.154913in}{0.667117in}}%
\pgfpathlineto{\pgfqpoint{3.169156in}{0.670003in}}%
\pgfpathlineto{\pgfqpoint{3.183400in}{0.676237in}}%
\pgfpathlineto{\pgfqpoint{3.197643in}{0.667419in}}%
\pgfpathlineto{\pgfqpoint{3.211887in}{0.662042in}}%
\pgfpathlineto{\pgfqpoint{3.226130in}{0.662392in}}%
\pgfpathlineto{\pgfqpoint{3.240374in}{0.667543in}}%
\pgfpathlineto{\pgfqpoint{3.254618in}{0.670347in}}%
\pgfpathlineto{\pgfqpoint{3.268861in}{0.670444in}}%
\pgfpathlineto{\pgfqpoint{3.283105in}{0.672779in}}%
\pgfpathlineto{\pgfqpoint{3.297348in}{0.657181in}}%
\pgfpathlineto{\pgfqpoint{3.311592in}{0.657048in}}%
\pgfpathlineto{\pgfqpoint{3.325835in}{0.677404in}}%
\pgfpathlineto{\pgfqpoint{3.340079in}{0.665600in}}%
\pgfpathlineto{\pgfqpoint{3.354322in}{0.672186in}}%
\pgfpathlineto{\pgfqpoint{3.368566in}{0.664375in}}%
\pgfpathlineto{\pgfqpoint{3.382809in}{0.661505in}}%
\pgfpathlineto{\pgfqpoint{3.397053in}{0.663752in}}%
\pgfpathlineto{\pgfqpoint{3.411297in}{0.655490in}}%
\pgfpathlineto{\pgfqpoint{3.425540in}{0.666696in}}%
\pgfpathlineto{\pgfqpoint{3.439784in}{0.662757in}}%
\pgfpathlineto{\pgfqpoint{3.454027in}{0.667473in}}%
\pgfpathlineto{\pgfqpoint{3.468271in}{0.688064in}}%
\pgfpathlineto{\pgfqpoint{3.482514in}{0.653832in}}%
\pgfpathlineto{\pgfqpoint{3.482514in}{0.653832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{3.055241in}{1.795278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705023in}{0.742108in}}%
\pgfpathlineto{\pgfqpoint{0.719266in}{0.730156in}}%
\pgfpathlineto{\pgfqpoint{0.733510in}{0.724155in}}%
\pgfpathlineto{\pgfqpoint{0.761997in}{0.717275in}}%
\pgfpathlineto{\pgfqpoint{0.790484in}{0.713447in}}%
\pgfpathlineto{\pgfqpoint{0.833215in}{0.710466in}}%
\pgfpathlineto{\pgfqpoint{0.861702in}{0.709487in}}%
\pgfpathlineto{\pgfqpoint{0.904432in}{0.711583in}}%
\pgfpathlineto{\pgfqpoint{0.918676in}{0.714079in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{0.717102in}}%
\pgfpathlineto{\pgfqpoint{0.989894in}{0.721370in}}%
\pgfpathlineto{\pgfqpoint{1.004137in}{0.725924in}}%
\pgfpathlineto{\pgfqpoint{1.018381in}{0.728461in}}%
\pgfpathlineto{\pgfqpoint{1.032624in}{0.733253in}}%
\pgfpathlineto{\pgfqpoint{1.046868in}{0.735371in}}%
\pgfpathlineto{\pgfqpoint{1.075355in}{0.741988in}}%
\pgfpathlineto{\pgfqpoint{1.103842in}{0.748712in}}%
\pgfpathlineto{\pgfqpoint{1.203547in}{0.778501in}}%
\pgfpathlineto{\pgfqpoint{1.217790in}{0.788028in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{0.791510in}}%
\pgfpathlineto{\pgfqpoint{1.260521in}{0.802267in}}%
\pgfpathlineto{\pgfqpoint{1.289008in}{0.805151in}}%
\pgfpathlineto{\pgfqpoint{1.303252in}{0.817656in}}%
\pgfpathlineto{\pgfqpoint{1.317495in}{0.822294in}}%
\pgfpathlineto{\pgfqpoint{1.331739in}{0.831216in}}%
\pgfpathlineto{\pgfqpoint{1.345982in}{0.834118in}}%
\pgfpathlineto{\pgfqpoint{1.360226in}{0.840745in}}%
\pgfpathlineto{\pgfqpoint{1.374469in}{0.849959in}}%
\pgfpathlineto{\pgfqpoint{1.388713in}{0.848129in}}%
\pgfpathlineto{\pgfqpoint{1.402957in}{0.848450in}}%
\pgfpathlineto{\pgfqpoint{1.417200in}{0.863648in}}%
\pgfpathlineto{\pgfqpoint{1.431444in}{0.876082in}}%
\pgfpathlineto{\pgfqpoint{1.445687in}{0.874164in}}%
\pgfpathlineto{\pgfqpoint{1.459931in}{0.874347in}}%
\pgfpathlineto{\pgfqpoint{1.474174in}{0.893850in}}%
\pgfpathlineto{\pgfqpoint{1.488418in}{0.894698in}}%
\pgfpathlineto{\pgfqpoint{1.502661in}{0.898950in}}%
\pgfpathlineto{\pgfqpoint{1.516905in}{0.914562in}}%
\pgfpathlineto{\pgfqpoint{1.531148in}{0.909512in}}%
\pgfpathlineto{\pgfqpoint{1.545392in}{0.921203in}}%
\pgfpathlineto{\pgfqpoint{1.559636in}{0.919639in}}%
\pgfpathlineto{\pgfqpoint{1.588123in}{0.933019in}}%
\pgfpathlineto{\pgfqpoint{1.602366in}{0.937202in}}%
\pgfpathlineto{\pgfqpoint{1.616610in}{0.933516in}}%
\pgfpathlineto{\pgfqpoint{1.645097in}{0.967420in}}%
\pgfpathlineto{\pgfqpoint{1.659340in}{0.968670in}}%
\pgfpathlineto{\pgfqpoint{1.673584in}{0.978716in}}%
\pgfpathlineto{\pgfqpoint{1.687827in}{0.985006in}}%
\pgfpathlineto{\pgfqpoint{1.702071in}{0.994112in}}%
\pgfpathlineto{\pgfqpoint{1.716315in}{0.992702in}}%
\pgfpathlineto{\pgfqpoint{1.730558in}{0.981729in}}%
\pgfpathlineto{\pgfqpoint{1.759045in}{1.017639in}}%
\pgfpathlineto{\pgfqpoint{1.773289in}{1.032270in}}%
\pgfpathlineto{\pgfqpoint{1.787532in}{1.039796in}}%
\pgfpathlineto{\pgfqpoint{1.816019in}{1.033892in}}%
\pgfpathlineto{\pgfqpoint{1.830263in}{1.036655in}}%
\pgfpathlineto{\pgfqpoint{1.844506in}{1.041225in}}%
\pgfpathlineto{\pgfqpoint{1.858750in}{1.058227in}}%
\pgfpathlineto{\pgfqpoint{1.872994in}{1.071876in}}%
\pgfpathlineto{\pgfqpoint{1.887237in}{1.067660in}}%
\pgfpathlineto{\pgfqpoint{1.901481in}{1.065664in}}%
\pgfpathlineto{\pgfqpoint{1.915724in}{1.076345in}}%
\pgfpathlineto{\pgfqpoint{1.929968in}{1.099566in}}%
\pgfpathlineto{\pgfqpoint{1.944211in}{1.106937in}}%
\pgfpathlineto{\pgfqpoint{1.958455in}{1.104091in}}%
\pgfpathlineto{\pgfqpoint{1.972698in}{1.082839in}}%
\pgfpathlineto{\pgfqpoint{2.001185in}{1.119648in}}%
\pgfpathlineto{\pgfqpoint{2.015429in}{1.097402in}}%
\pgfpathlineto{\pgfqpoint{2.029673in}{1.135617in}}%
\pgfpathlineto{\pgfqpoint{2.043916in}{1.099321in}}%
\pgfpathlineto{\pgfqpoint{2.058160in}{1.132694in}}%
\pgfpathlineto{\pgfqpoint{2.072403in}{1.157219in}}%
\pgfpathlineto{\pgfqpoint{2.086647in}{1.150551in}}%
\pgfpathlineto{\pgfqpoint{2.100890in}{1.157099in}}%
\pgfpathlineto{\pgfqpoint{2.115134in}{1.148992in}}%
\pgfpathlineto{\pgfqpoint{2.129377in}{1.195510in}}%
\pgfpathlineto{\pgfqpoint{2.143621in}{1.199195in}}%
\pgfpathlineto{\pgfqpoint{2.157865in}{1.183111in}}%
\pgfpathlineto{\pgfqpoint{2.172108in}{1.176109in}}%
\pgfpathlineto{\pgfqpoint{2.186352in}{1.179372in}}%
\pgfpathlineto{\pgfqpoint{2.200595in}{1.191709in}}%
\pgfpathlineto{\pgfqpoint{2.229082in}{1.147773in}}%
\pgfpathlineto{\pgfqpoint{2.243326in}{1.178005in}}%
\pgfpathlineto{\pgfqpoint{2.257569in}{1.240657in}}%
\pgfpathlineto{\pgfqpoint{2.271813in}{1.196656in}}%
\pgfpathlineto{\pgfqpoint{2.286056in}{1.236472in}}%
\pgfpathlineto{\pgfqpoint{2.300300in}{1.198096in}}%
\pgfpathlineto{\pgfqpoint{2.314544in}{1.245768in}}%
\pgfpathlineto{\pgfqpoint{2.328787in}{1.201143in}}%
\pgfpathlineto{\pgfqpoint{2.343031in}{1.187135in}}%
\pgfpathlineto{\pgfqpoint{2.357274in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.371518in}{1.236033in}}%
\pgfpathlineto{\pgfqpoint{2.385761in}{1.204490in}}%
\pgfpathlineto{\pgfqpoint{2.400005in}{1.298759in}}%
\pgfpathlineto{\pgfqpoint{2.414248in}{1.244542in}}%
\pgfpathlineto{\pgfqpoint{2.428492in}{1.246537in}}%
\pgfpathlineto{\pgfqpoint{2.442735in}{1.232393in}}%
\pgfpathlineto{\pgfqpoint{2.471223in}{1.168635in}}%
\pgfpathlineto{\pgfqpoint{2.485466in}{1.144465in}}%
\pgfpathlineto{\pgfqpoint{2.499710in}{1.201981in}}%
\pgfpathlineto{\pgfqpoint{2.513953in}{1.158466in}}%
\pgfpathlineto{\pgfqpoint{2.528197in}{1.132493in}}%
\pgfpathlineto{\pgfqpoint{2.542440in}{1.124434in}}%
\pgfpathlineto{\pgfqpoint{2.556684in}{1.139221in}}%
\pgfpathlineto{\pgfqpoint{2.570927in}{1.180937in}}%
\pgfpathlineto{\pgfqpoint{2.585171in}{1.149823in}}%
\pgfpathlineto{\pgfqpoint{2.599414in}{1.184479in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{1.236749in}}%
\pgfpathlineto{\pgfqpoint{2.627902in}{1.224048in}}%
\pgfpathlineto{\pgfqpoint{2.642145in}{1.161388in}}%
\pgfpathlineto{\pgfqpoint{2.656389in}{1.198043in}}%
\pgfpathlineto{\pgfqpoint{2.670632in}{1.188536in}}%
\pgfpathlineto{\pgfqpoint{2.684876in}{1.171644in}}%
\pgfpathlineto{\pgfqpoint{2.699119in}{1.114131in}}%
\pgfpathlineto{\pgfqpoint{2.713363in}{1.206532in}}%
\pgfpathlineto{\pgfqpoint{2.727606in}{1.231024in}}%
\pgfpathlineto{\pgfqpoint{2.741850in}{1.144812in}}%
\pgfpathlineto{\pgfqpoint{2.756093in}{1.292090in}}%
\pgfpathlineto{\pgfqpoint{2.770337in}{1.237058in}}%
\pgfpathlineto{\pgfqpoint{2.784581in}{1.236933in}}%
\pgfpathlineto{\pgfqpoint{2.798824in}{1.109825in}}%
\pgfpathlineto{\pgfqpoint{2.813068in}{1.167466in}}%
\pgfpathlineto{\pgfqpoint{2.827311in}{1.346953in}}%
\pgfpathlineto{\pgfqpoint{2.841555in}{1.357198in}}%
\pgfpathlineto{\pgfqpoint{2.855798in}{1.233221in}}%
\pgfpathlineto{\pgfqpoint{2.870042in}{1.225435in}}%
\pgfpathlineto{\pgfqpoint{2.884285in}{1.032397in}}%
\pgfpathlineto{\pgfqpoint{2.898529in}{1.089103in}}%
\pgfpathlineto{\pgfqpoint{2.912772in}{1.284576in}}%
\pgfpathlineto{\pgfqpoint{2.927016in}{1.287485in}}%
\pgfpathlineto{\pgfqpoint{2.941260in}{1.069911in}}%
\pgfpathlineto{\pgfqpoint{2.955503in}{0.993781in}}%
\pgfpathlineto{\pgfqpoint{2.969747in}{1.155549in}}%
\pgfpathlineto{\pgfqpoint{2.983990in}{1.474118in}}%
\pgfpathlineto{\pgfqpoint{2.998234in}{1.156860in}}%
\pgfpathlineto{\pgfqpoint{3.012477in}{1.301777in}}%
\pgfpathlineto{\pgfqpoint{3.026721in}{1.153216in}}%
\pgfpathlineto{\pgfqpoint{3.040964in}{1.226592in}}%
\pgfpathlineto{\pgfqpoint{3.055208in}{1.485769in}}%
\pgfpathlineto{\pgfqpoint{3.069451in}{1.630790in}}%
\pgfpathlineto{\pgfqpoint{3.083695in}{1.598457in}}%
\pgfpathlineto{\pgfqpoint{3.097939in}{1.517199in}}%
\pgfpathlineto{\pgfqpoint{3.112182in}{1.419970in}}%
\pgfpathlineto{\pgfqpoint{3.126426in}{1.141749in}}%
\pgfpathlineto{\pgfqpoint{3.140669in}{1.028962in}}%
\pgfpathlineto{\pgfqpoint{3.154913in}{1.134611in}}%
\pgfpathlineto{\pgfqpoint{3.169156in}{1.204991in}}%
\pgfpathlineto{\pgfqpoint{3.183400in}{1.361305in}}%
\pgfpathlineto{\pgfqpoint{3.197643in}{1.330357in}}%
\pgfpathlineto{\pgfqpoint{3.211887in}{1.227484in}}%
\pgfpathlineto{\pgfqpoint{3.226130in}{1.168010in}}%
\pgfpathlineto{\pgfqpoint{3.240374in}{1.526279in}}%
\pgfpathlineto{\pgfqpoint{3.254618in}{1.296956in}}%
\pgfpathlineto{\pgfqpoint{3.268861in}{1.331561in}}%
\pgfpathlineto{\pgfqpoint{3.283105in}{1.360050in}}%
\pgfpathlineto{\pgfqpoint{3.297348in}{1.099055in}}%
\pgfpathlineto{\pgfqpoint{3.311592in}{1.136910in}}%
\pgfpathlineto{\pgfqpoint{3.325835in}{1.718715in}}%
\pgfpathlineto{\pgfqpoint{3.340079in}{1.346698in}}%
\pgfpathlineto{\pgfqpoint{3.354322in}{1.629622in}}%
\pgfpathlineto{\pgfqpoint{3.368566in}{1.656972in}}%
\pgfpathlineto{\pgfqpoint{3.382809in}{1.423487in}}%
\pgfpathlineto{\pgfqpoint{3.397053in}{1.545887in}}%
\pgfpathlineto{\pgfqpoint{3.411297in}{1.321421in}}%
\pgfpathlineto{\pgfqpoint{3.425540in}{1.518766in}}%
\pgfpathlineto{\pgfqpoint{3.439784in}{1.600270in}}%
\pgfpathlineto{\pgfqpoint{3.454027in}{1.785227in}}%
\pgfpathlineto{\pgfqpoint{3.468271in}{2.266452in}}%
\pgfpathlineto{\pgfqpoint{3.482514in}{1.191575in}}%
\pgfpathlineto{\pgfqpoint{3.482514in}{1.191575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{3.055241in}{1.795278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705023in}{0.742243in}}%
\pgfpathlineto{\pgfqpoint{0.719266in}{0.740246in}}%
\pgfpathlineto{\pgfqpoint{0.818971in}{0.738827in}}%
\pgfpathlineto{\pgfqpoint{0.932920in}{0.737398in}}%
\pgfpathlineto{\pgfqpoint{1.046868in}{0.738430in}}%
\pgfpathlineto{\pgfqpoint{1.103842in}{0.739897in}}%
\pgfpathlineto{\pgfqpoint{1.388713in}{0.742884in}}%
\pgfpathlineto{\pgfqpoint{1.431444in}{0.740001in}}%
\pgfpathlineto{\pgfqpoint{1.445687in}{0.741274in}}%
\pgfpathlineto{\pgfqpoint{1.488418in}{0.740200in}}%
\pgfpathlineto{\pgfqpoint{1.602366in}{0.740016in}}%
\pgfpathlineto{\pgfqpoint{1.616610in}{0.737560in}}%
\pgfpathlineto{\pgfqpoint{1.630853in}{0.738530in}}%
\pgfpathlineto{\pgfqpoint{1.673584in}{0.736967in}}%
\pgfpathlineto{\pgfqpoint{1.730558in}{0.736238in}}%
\pgfpathlineto{\pgfqpoint{1.787532in}{0.738339in}}%
\pgfpathlineto{\pgfqpoint{1.830263in}{0.733335in}}%
\pgfpathlineto{\pgfqpoint{1.858750in}{0.733545in}}%
\pgfpathlineto{\pgfqpoint{1.872994in}{0.736101in}}%
\pgfpathlineto{\pgfqpoint{1.887237in}{0.735334in}}%
\pgfpathlineto{\pgfqpoint{1.901481in}{0.731802in}}%
\pgfpathlineto{\pgfqpoint{1.929968in}{0.734596in}}%
\pgfpathlineto{\pgfqpoint{1.944211in}{0.730410in}}%
\pgfpathlineto{\pgfqpoint{1.958455in}{0.731300in}}%
\pgfpathlineto{\pgfqpoint{1.972698in}{0.728232in}}%
\pgfpathlineto{\pgfqpoint{2.001185in}{0.728394in}}%
\pgfpathlineto{\pgfqpoint{2.072403in}{0.727780in}}%
\pgfpathlineto{\pgfqpoint{2.086647in}{0.732899in}}%
\pgfpathlineto{\pgfqpoint{2.100890in}{0.731343in}}%
\pgfpathlineto{\pgfqpoint{2.115134in}{0.727001in}}%
\pgfpathlineto{\pgfqpoint{2.143621in}{0.731500in}}%
\pgfpathlineto{\pgfqpoint{2.157865in}{0.727084in}}%
\pgfpathlineto{\pgfqpoint{2.172108in}{0.726895in}}%
\pgfpathlineto{\pgfqpoint{2.200595in}{0.732001in}}%
\pgfpathlineto{\pgfqpoint{2.243326in}{0.728350in}}%
\pgfpathlineto{\pgfqpoint{2.257569in}{0.730945in}}%
\pgfpathlineto{\pgfqpoint{2.271813in}{0.729577in}}%
\pgfpathlineto{\pgfqpoint{2.286056in}{0.734432in}}%
\pgfpathlineto{\pgfqpoint{2.300300in}{0.731253in}}%
\pgfpathlineto{\pgfqpoint{2.328787in}{0.734068in}}%
\pgfpathlineto{\pgfqpoint{2.357274in}{0.728705in}}%
\pgfpathlineto{\pgfqpoint{2.400005in}{0.730927in}}%
\pgfpathlineto{\pgfqpoint{2.414248in}{0.727281in}}%
\pgfpathlineto{\pgfqpoint{2.428492in}{0.727395in}}%
\pgfpathlineto{\pgfqpoint{2.442735in}{0.724070in}}%
\pgfpathlineto{\pgfqpoint{2.456979in}{0.724127in}}%
\pgfpathlineto{\pgfqpoint{2.471223in}{0.718905in}}%
\pgfpathlineto{\pgfqpoint{2.485466in}{0.724476in}}%
\pgfpathlineto{\pgfqpoint{2.499710in}{0.721736in}}%
\pgfpathlineto{\pgfqpoint{2.513953in}{0.726014in}}%
\pgfpathlineto{\pgfqpoint{2.528197in}{0.721121in}}%
\pgfpathlineto{\pgfqpoint{2.542440in}{0.720648in}}%
\pgfpathlineto{\pgfqpoint{2.556684in}{0.726166in}}%
\pgfpathlineto{\pgfqpoint{2.570927in}{0.725331in}}%
\pgfpathlineto{\pgfqpoint{2.585171in}{0.719745in}}%
\pgfpathlineto{\pgfqpoint{2.599414in}{0.720297in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{0.724261in}}%
\pgfpathlineto{\pgfqpoint{2.627902in}{0.725167in}}%
\pgfpathlineto{\pgfqpoint{2.642145in}{0.724147in}}%
\pgfpathlineto{\pgfqpoint{2.656389in}{0.721363in}}%
\pgfpathlineto{\pgfqpoint{2.670632in}{0.725322in}}%
\pgfpathlineto{\pgfqpoint{2.699119in}{0.713644in}}%
\pgfpathlineto{\pgfqpoint{2.713363in}{0.714308in}}%
\pgfpathlineto{\pgfqpoint{2.727606in}{0.724138in}}%
\pgfpathlineto{\pgfqpoint{2.741850in}{0.717147in}}%
\pgfpathlineto{\pgfqpoint{2.756093in}{0.719637in}}%
\pgfpathlineto{\pgfqpoint{2.770337in}{0.713749in}}%
\pgfpathlineto{\pgfqpoint{2.784581in}{0.722867in}}%
\pgfpathlineto{\pgfqpoint{2.798824in}{0.713017in}}%
\pgfpathlineto{\pgfqpoint{2.813068in}{0.707932in}}%
\pgfpathlineto{\pgfqpoint{2.827311in}{0.714866in}}%
\pgfpathlineto{\pgfqpoint{2.841555in}{0.698543in}}%
\pgfpathlineto{\pgfqpoint{2.870042in}{0.702868in}}%
\pgfpathlineto{\pgfqpoint{2.884285in}{0.700026in}}%
\pgfpathlineto{\pgfqpoint{2.898529in}{0.693969in}}%
\pgfpathlineto{\pgfqpoint{2.912772in}{0.695322in}}%
\pgfpathlineto{\pgfqpoint{2.927016in}{0.688418in}}%
\pgfpathlineto{\pgfqpoint{2.941260in}{0.696017in}}%
\pgfpathlineto{\pgfqpoint{2.955503in}{0.693325in}}%
\pgfpathlineto{\pgfqpoint{2.983990in}{0.677948in}}%
\pgfpathlineto{\pgfqpoint{2.998234in}{0.691967in}}%
\pgfpathlineto{\pgfqpoint{3.012477in}{0.688545in}}%
\pgfpathlineto{\pgfqpoint{3.026721in}{0.690663in}}%
\pgfpathlineto{\pgfqpoint{3.040964in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{3.083695in}{0.685724in}}%
\pgfpathlineto{\pgfqpoint{3.112182in}{0.690983in}}%
\pgfpathlineto{\pgfqpoint{3.126426in}{0.695861in}}%
\pgfpathlineto{\pgfqpoint{3.140669in}{0.693604in}}%
\pgfpathlineto{\pgfqpoint{3.154913in}{0.695974in}}%
\pgfpathlineto{\pgfqpoint{3.169156in}{0.690285in}}%
\pgfpathlineto{\pgfqpoint{3.183400in}{0.695622in}}%
\pgfpathlineto{\pgfqpoint{3.197643in}{0.687839in}}%
\pgfpathlineto{\pgfqpoint{3.211887in}{0.682853in}}%
\pgfpathlineto{\pgfqpoint{3.226130in}{0.682256in}}%
\pgfpathlineto{\pgfqpoint{3.254618in}{0.687181in}}%
\pgfpathlineto{\pgfqpoint{3.268861in}{0.682334in}}%
\pgfpathlineto{\pgfqpoint{3.283105in}{0.686416in}}%
\pgfpathlineto{\pgfqpoint{3.311592in}{0.674404in}}%
\pgfpathlineto{\pgfqpoint{3.325835in}{0.685493in}}%
\pgfpathlineto{\pgfqpoint{3.340079in}{0.678640in}}%
\pgfpathlineto{\pgfqpoint{3.354322in}{0.682334in}}%
\pgfpathlineto{\pgfqpoint{3.368566in}{0.681918in}}%
\pgfpathlineto{\pgfqpoint{3.382809in}{0.679249in}}%
\pgfpathlineto{\pgfqpoint{3.397053in}{0.678628in}}%
\pgfpathlineto{\pgfqpoint{3.411297in}{0.679933in}}%
\pgfpathlineto{\pgfqpoint{3.425540in}{0.684326in}}%
\pgfpathlineto{\pgfqpoint{3.439784in}{0.680076in}}%
\pgfpathlineto{\pgfqpoint{3.454027in}{0.682990in}}%
\pgfpathlineto{\pgfqpoint{3.468271in}{0.709116in}}%
\pgfpathlineto{\pgfqpoint{3.482514in}{0.670779in}}%
\pgfpathlineto{\pgfqpoint{3.482514in}{0.670779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.566148in}{0.552778in}}{\pgfqpoint{3.055241in}{1.795278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705023in}{0.753113in}}%
\pgfpathlineto{\pgfqpoint{0.719266in}{0.729401in}}%
\pgfpathlineto{\pgfqpoint{0.733510in}{0.720682in}}%
\pgfpathlineto{\pgfqpoint{0.747753in}{0.716663in}}%
\pgfpathlineto{\pgfqpoint{0.776241in}{0.712869in}}%
\pgfpathlineto{\pgfqpoint{0.904432in}{0.711022in}}%
\pgfpathlineto{\pgfqpoint{1.075355in}{0.717309in}}%
\pgfpathlineto{\pgfqpoint{1.103842in}{0.717262in}}%
\pgfpathlineto{\pgfqpoint{1.118086in}{0.718970in}}%
\pgfpathlineto{\pgfqpoint{1.132329in}{0.718029in}}%
\pgfpathlineto{\pgfqpoint{1.146573in}{0.719877in}}%
\pgfpathlineto{\pgfqpoint{1.175060in}{0.720428in}}%
\pgfpathlineto{\pgfqpoint{1.189303in}{0.722067in}}%
\pgfpathlineto{\pgfqpoint{1.203547in}{0.721760in}}%
\pgfpathlineto{\pgfqpoint{1.232034in}{0.723545in}}%
\pgfpathlineto{\pgfqpoint{1.274765in}{0.724564in}}%
\pgfpathlineto{\pgfqpoint{1.289008in}{0.723036in}}%
\pgfpathlineto{\pgfqpoint{1.303252in}{0.725212in}}%
\pgfpathlineto{\pgfqpoint{1.360226in}{0.728681in}}%
\pgfpathlineto{\pgfqpoint{1.374469in}{0.731125in}}%
\pgfpathlineto{\pgfqpoint{1.402957in}{0.728808in}}%
\pgfpathlineto{\pgfqpoint{1.417200in}{0.732701in}}%
\pgfpathlineto{\pgfqpoint{1.431444in}{0.734253in}}%
\pgfpathlineto{\pgfqpoint{1.459931in}{0.731468in}}%
\pgfpathlineto{\pgfqpoint{1.474174in}{0.737946in}}%
\pgfpathlineto{\pgfqpoint{1.488418in}{0.736583in}}%
\pgfpathlineto{\pgfqpoint{1.502661in}{0.737039in}}%
\pgfpathlineto{\pgfqpoint{1.516905in}{0.740632in}}%
\pgfpathlineto{\pgfqpoint{1.531148in}{0.738431in}}%
\pgfpathlineto{\pgfqpoint{1.545392in}{0.742512in}}%
\pgfpathlineto{\pgfqpoint{1.559636in}{0.739140in}}%
\pgfpathlineto{\pgfqpoint{1.573879in}{0.742279in}}%
\pgfpathlineto{\pgfqpoint{1.602366in}{0.744013in}}%
\pgfpathlineto{\pgfqpoint{1.616610in}{0.742083in}}%
\pgfpathlineto{\pgfqpoint{1.645097in}{0.747905in}}%
\pgfpathlineto{\pgfqpoint{1.659340in}{0.745764in}}%
\pgfpathlineto{\pgfqpoint{1.673584in}{0.752148in}}%
\pgfpathlineto{\pgfqpoint{1.687827in}{0.748165in}}%
\pgfpathlineto{\pgfqpoint{1.702071in}{0.752011in}}%
\pgfpathlineto{\pgfqpoint{1.730558in}{0.750463in}}%
\pgfpathlineto{\pgfqpoint{1.744802in}{0.753815in}}%
\pgfpathlineto{\pgfqpoint{1.759045in}{0.762343in}}%
\pgfpathlineto{\pgfqpoint{1.773289in}{0.765860in}}%
\pgfpathlineto{\pgfqpoint{1.801776in}{0.764996in}}%
\pgfpathlineto{\pgfqpoint{1.816019in}{0.757796in}}%
\pgfpathlineto{\pgfqpoint{1.830263in}{0.755946in}}%
\pgfpathlineto{\pgfqpoint{1.858750in}{0.764822in}}%
\pgfpathlineto{\pgfqpoint{1.872994in}{0.774806in}}%
\pgfpathlineto{\pgfqpoint{1.887237in}{0.772009in}}%
\pgfpathlineto{\pgfqpoint{1.901481in}{0.763808in}}%
\pgfpathlineto{\pgfqpoint{1.929968in}{0.772108in}}%
\pgfpathlineto{\pgfqpoint{1.944211in}{0.764469in}}%
\pgfpathlineto{\pgfqpoint{1.958455in}{0.762108in}}%
\pgfpathlineto{\pgfqpoint{1.972698in}{0.754444in}}%
\pgfpathlineto{\pgfqpoint{1.986942in}{0.761315in}}%
\pgfpathlineto{\pgfqpoint{2.015429in}{0.758566in}}%
\pgfpathlineto{\pgfqpoint{2.029673in}{0.760607in}}%
\pgfpathlineto{\pgfqpoint{2.043916in}{0.747944in}}%
\pgfpathlineto{\pgfqpoint{2.058160in}{0.751177in}}%
\pgfpathlineto{\pgfqpoint{2.072403in}{0.757910in}}%
\pgfpathlineto{\pgfqpoint{2.086647in}{0.781664in}}%
\pgfpathlineto{\pgfqpoint{2.100890in}{0.765644in}}%
\pgfpathlineto{\pgfqpoint{2.115134in}{0.755100in}}%
\pgfpathlineto{\pgfqpoint{2.129377in}{0.771390in}}%
\pgfpathlineto{\pgfqpoint{2.143621in}{0.760661in}}%
\pgfpathlineto{\pgfqpoint{2.172108in}{0.755407in}}%
\pgfpathlineto{\pgfqpoint{2.186352in}{0.773444in}}%
\pgfpathlineto{\pgfqpoint{2.200595in}{0.778802in}}%
\pgfpathlineto{\pgfqpoint{2.214839in}{0.763296in}}%
\pgfpathlineto{\pgfqpoint{2.229082in}{0.758779in}}%
\pgfpathlineto{\pgfqpoint{2.243326in}{0.759617in}}%
\pgfpathlineto{\pgfqpoint{2.257569in}{0.780313in}}%
\pgfpathlineto{\pgfqpoint{2.271813in}{0.781289in}}%
\pgfpathlineto{\pgfqpoint{2.286056in}{0.804904in}}%
\pgfpathlineto{\pgfqpoint{2.300300in}{0.775745in}}%
\pgfpathlineto{\pgfqpoint{2.314544in}{0.785208in}}%
\pgfpathlineto{\pgfqpoint{2.328787in}{0.775438in}}%
\pgfpathlineto{\pgfqpoint{2.343031in}{0.768242in}}%
\pgfpathlineto{\pgfqpoint{2.357274in}{0.767468in}}%
\pgfpathlineto{\pgfqpoint{2.371518in}{0.770562in}}%
\pgfpathlineto{\pgfqpoint{2.385761in}{0.763043in}}%
\pgfpathlineto{\pgfqpoint{2.400005in}{0.800132in}}%
\pgfpathlineto{\pgfqpoint{2.414248in}{0.771260in}}%
\pgfpathlineto{\pgfqpoint{2.428492in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{2.442735in}{0.747599in}}%
\pgfpathlineto{\pgfqpoint{2.456979in}{0.763939in}}%
\pgfpathlineto{\pgfqpoint{2.471223in}{0.742900in}}%
\pgfpathlineto{\pgfqpoint{2.485466in}{0.757441in}}%
\pgfpathlineto{\pgfqpoint{2.499710in}{0.768016in}}%
\pgfpathlineto{\pgfqpoint{2.513953in}{0.770802in}}%
\pgfpathlineto{\pgfqpoint{2.542440in}{0.747776in}}%
\pgfpathlineto{\pgfqpoint{2.556684in}{0.768159in}}%
\pgfpathlineto{\pgfqpoint{2.570927in}{0.767301in}}%
\pgfpathlineto{\pgfqpoint{2.585171in}{0.727474in}}%
\pgfpathlineto{\pgfqpoint{2.599414in}{0.766696in}}%
\pgfpathlineto{\pgfqpoint{2.613658in}{0.781044in}}%
\pgfpathlineto{\pgfqpoint{2.627902in}{0.761325in}}%
\pgfpathlineto{\pgfqpoint{2.642145in}{0.764542in}}%
\pgfpathlineto{\pgfqpoint{2.656389in}{0.789553in}}%
\pgfpathlineto{\pgfqpoint{2.670632in}{0.784650in}}%
\pgfpathlineto{\pgfqpoint{2.684876in}{0.764444in}}%
\pgfpathlineto{\pgfqpoint{2.699119in}{0.735337in}}%
\pgfpathlineto{\pgfqpoint{2.727606in}{0.770962in}}%
\pgfpathlineto{\pgfqpoint{2.741850in}{0.747821in}}%
\pgfpathlineto{\pgfqpoint{2.756093in}{0.762208in}}%
\pgfpathlineto{\pgfqpoint{2.770337in}{0.746968in}}%
\pgfpathlineto{\pgfqpoint{2.784581in}{0.777005in}}%
\pgfpathlineto{\pgfqpoint{2.798824in}{0.711368in}}%
\pgfpathlineto{\pgfqpoint{2.813068in}{0.706540in}}%
\pgfpathlineto{\pgfqpoint{2.827311in}{0.772805in}}%
\pgfpathlineto{\pgfqpoint{2.841555in}{0.713131in}}%
\pgfpathlineto{\pgfqpoint{2.855798in}{0.703372in}}%
\pgfpathlineto{\pgfqpoint{2.870042in}{0.695524in}}%
\pgfpathlineto{\pgfqpoint{2.884285in}{0.679122in}}%
\pgfpathlineto{\pgfqpoint{2.898529in}{0.654801in}}%
\pgfpathlineto{\pgfqpoint{2.927016in}{0.660917in}}%
\pgfpathlineto{\pgfqpoint{2.941260in}{0.659725in}}%
\pgfpathlineto{\pgfqpoint{2.969747in}{0.659119in}}%
\pgfpathlineto{\pgfqpoint{2.983990in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.998234in}{0.649194in}}%
\pgfpathlineto{\pgfqpoint{3.012477in}{0.666764in}}%
\pgfpathlineto{\pgfqpoint{3.026721in}{0.649257in}}%
\pgfpathlineto{\pgfqpoint{3.040964in}{0.654524in}}%
\pgfpathlineto{\pgfqpoint{3.055208in}{0.668822in}}%
\pgfpathlineto{\pgfqpoint{3.069451in}{0.679651in}}%
\pgfpathlineto{\pgfqpoint{3.083695in}{0.684486in}}%
\pgfpathlineto{\pgfqpoint{3.097939in}{0.668284in}}%
\pgfpathlineto{\pgfqpoint{3.112182in}{0.673537in}}%
\pgfpathlineto{\pgfqpoint{3.126426in}{0.664269in}}%
\pgfpathlineto{\pgfqpoint{3.140669in}{0.645220in}}%
\pgfpathlineto{\pgfqpoint{3.169156in}{0.662933in}}%
\pgfpathlineto{\pgfqpoint{3.183400in}{0.672153in}}%
\pgfpathlineto{\pgfqpoint{3.197643in}{0.655379in}}%
\pgfpathlineto{\pgfqpoint{3.211887in}{0.646290in}}%
\pgfpathlineto{\pgfqpoint{3.226130in}{0.647874in}}%
\pgfpathlineto{\pgfqpoint{3.240374in}{0.660671in}}%
\pgfpathlineto{\pgfqpoint{3.268861in}{0.664534in}}%
\pgfpathlineto{\pgfqpoint{3.283105in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{3.297348in}{0.636429in}}%
\pgfpathlineto{\pgfqpoint{3.311592in}{0.636641in}}%
\pgfpathlineto{\pgfqpoint{3.325835in}{0.677201in}}%
\pgfpathlineto{\pgfqpoint{3.340079in}{0.654938in}}%
\pgfpathlineto{\pgfqpoint{3.354322in}{0.670302in}}%
\pgfpathlineto{\pgfqpoint{3.368566in}{0.657660in}}%
\pgfpathlineto{\pgfqpoint{3.382809in}{0.650635in}}%
\pgfpathlineto{\pgfqpoint{3.397053in}{0.657886in}}%
\pgfpathlineto{\pgfqpoint{3.411297in}{0.634381in}}%
\pgfpathlineto{\pgfqpoint{3.425540in}{0.658867in}}%
\pgfpathlineto{\pgfqpoint{3.439784in}{0.653590in}}%
\pgfpathlineto{\pgfqpoint{3.454027in}{0.666959in}}%
\pgfpathlineto{\pgfqpoint{3.468271in}{0.706468in}}%
\pgfpathlineto{\pgfqpoint{3.482514in}{0.636014in}}%
\pgfpathlineto{\pgfqpoint{3.482514in}{0.636014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566148in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{0.566148in}{2.348056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621389in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.621389in}{2.348056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566148in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.621389in}{0.552778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566148in}{2.348056in}}%
\pgfpathlineto{\pgfqpoint{3.621389in}{2.348056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647134in}{1.613747in}}%
\pgfpathlineto{\pgfqpoint{2.452562in}{1.613747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.475701in}{1.613747in}}{\pgfqpoint{2.475701in}{1.636886in}}%
\pgfpathlineto{\pgfqpoint{2.475701in}{2.267069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.475701in}{2.290208in}}{\pgfqpoint{2.452562in}{2.290208in}}%
\pgfpathlineto{\pgfqpoint{0.647134in}{2.290208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623995in}{2.290208in}}{\pgfqpoint{0.623995in}{2.267069in}}%
\pgfpathlineto{\pgfqpoint{0.623995in}{1.636886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623995in}{1.613747in}}{\pgfqpoint{0.647134in}{1.613747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670273in}{2.203437in}}%
\pgfpathlineto{\pgfqpoint{0.901662in}{2.203437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994218in,y=2.162944in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont HybridizedSimpleGRU-E2E}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670273in}{2.042999in}}%
\pgfpathlineto{\pgfqpoint{0.901662in}{2.042999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994218in,y=2.002506in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont HybridizedSimpleGRU-2P}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670273in}{1.882561in}}%
\pgfpathlineto{\pgfqpoint{0.901662in}{1.882561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994218in,y=1.842068in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont SimpleGRU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670273in}{1.722122in}}%
\pgfpathlineto{\pgfqpoint{0.901662in}{1.722122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994218in,y=1.681629in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Aggregation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> performance_over_frequency.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.650000in}{2.583333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.650000in}{2.583333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.583333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712206in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.361630in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.361630in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{0.712206in}{2.384722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712206in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.712206in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374562in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374562in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036918in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036918in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699274in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.699274in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361630in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.361630in,y=0.455556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036918in,y=0.276543in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Road Segment Frequency \(\displaystyle n\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712206in}{0.719318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329489in,y=0.671093in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712206in}{1.052399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329489in,y=1.004174in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712206in}{1.385480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437514in,y=1.337255in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712206in}{1.718561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437514in,y=1.670335in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712206in}{2.051641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437514in,y=2.003416in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712206in}{2.384722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437514in,y=2.336497in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273933in,y=1.468750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Zero–centered Training sNLL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712206in}{0.552778in}}{\pgfqpoint{2.649424in}{1.831944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{0.538889in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.316253in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.026631in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712868in}{0.695946in}}%
\pgfpathlineto{\pgfqpoint{0.713199in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.713199in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.713199in}{2.360607in}}%
\pgfpathlineto{\pgfqpoint{0.713199in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.713199in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.713531in}{0.926567in}}%
\pgfpathlineto{\pgfqpoint{0.714524in}{1.256907in}}%
\pgfpathlineto{\pgfqpoint{0.714855in}{1.234841in}}%
\pgfpathlineto{\pgfqpoint{0.714855in}{1.234919in}}%
\pgfpathlineto{\pgfqpoint{0.715186in}{1.014845in}}%
\pgfpathlineto{\pgfqpoint{0.716180in}{1.401742in}}%
\pgfpathlineto{\pgfqpoint{0.716180in}{1.241032in}}%
\pgfpathlineto{\pgfqpoint{0.716511in}{1.228845in}}%
\pgfpathlineto{\pgfqpoint{0.716511in}{1.255436in}}%
\pgfpathlineto{\pgfqpoint{0.716511in}{1.252072in}}%
\pgfpathlineto{\pgfqpoint{0.717174in}{1.403083in}}%
\pgfpathlineto{\pgfqpoint{0.717836in}{1.029970in}}%
\pgfpathlineto{\pgfqpoint{0.717836in}{1.112897in}}%
\pgfpathlineto{\pgfqpoint{0.718167in}{1.101319in}}%
\pgfpathlineto{\pgfqpoint{0.718167in}{1.121083in}}%
\pgfpathlineto{\pgfqpoint{0.718167in}{1.107406in}}%
\pgfpathlineto{\pgfqpoint{0.718167in}{1.179828in}}%
\pgfpathlineto{\pgfqpoint{0.719492in}{0.776586in}}%
\pgfpathlineto{\pgfqpoint{0.719492in}{0.809832in}}%
\pgfpathlineto{\pgfqpoint{0.719823in}{0.819802in}}%
\pgfpathlineto{\pgfqpoint{0.719823in}{0.819099in}}%
\pgfpathlineto{\pgfqpoint{0.720154in}{0.980337in}}%
\pgfpathlineto{\pgfqpoint{0.719823in}{0.808464in}}%
\pgfpathlineto{\pgfqpoint{0.721148in}{0.883442in}}%
\pgfpathlineto{\pgfqpoint{0.721479in}{0.884480in}}%
\pgfpathlineto{\pgfqpoint{0.721479in}{0.866126in}}%
\pgfpathlineto{\pgfqpoint{0.721479in}{0.807258in}}%
\pgfpathlineto{\pgfqpoint{0.722472in}{0.951346in}}%
\pgfpathlineto{\pgfqpoint{0.722804in}{0.934172in}}%
\pgfpathlineto{\pgfqpoint{0.723135in}{0.951189in}}%
\pgfpathlineto{\pgfqpoint{0.723135in}{0.931586in}}%
\pgfpathlineto{\pgfqpoint{0.723135in}{0.949271in}}%
\pgfpathlineto{\pgfqpoint{0.723466in}{1.044084in}}%
\pgfpathlineto{\pgfqpoint{0.724459in}{1.037807in}}%
\pgfpathlineto{\pgfqpoint{0.724791in}{1.033367in}}%
\pgfpathlineto{\pgfqpoint{0.724791in}{1.087689in}}%
\pgfpathlineto{\pgfqpoint{0.726115in}{1.263774in}}%
\pgfpathlineto{\pgfqpoint{0.725122in}{1.053935in}}%
\pgfpathlineto{\pgfqpoint{0.726115in}{1.230761in}}%
\pgfpathlineto{\pgfqpoint{0.726447in}{1.230647in}}%
\pgfpathlineto{\pgfqpoint{0.727771in}{1.332946in}}%
\pgfpathlineto{\pgfqpoint{0.726447in}{1.204708in}}%
\pgfpathlineto{\pgfqpoint{0.727771in}{1.265435in}}%
\pgfpathlineto{\pgfqpoint{0.728102in}{1.263511in}}%
\pgfpathlineto{\pgfqpoint{0.728765in}{1.224376in}}%
\pgfpathlineto{\pgfqpoint{0.728102in}{1.358451in}}%
\pgfpathlineto{\pgfqpoint{0.729427in}{1.330491in}}%
\pgfpathlineto{\pgfqpoint{0.729758in}{1.434347in}}%
\pgfpathlineto{\pgfqpoint{0.729758in}{1.429990in}}%
\pgfpathlineto{\pgfqpoint{0.729758in}{1.445909in}}%
\pgfpathlineto{\pgfqpoint{0.731083in}{1.324679in}}%
\pgfpathlineto{\pgfqpoint{0.731083in}{1.361855in}}%
\pgfpathlineto{\pgfqpoint{0.731414in}{1.368289in}}%
\pgfpathlineto{\pgfqpoint{0.731414in}{1.357400in}}%
\pgfpathlineto{\pgfqpoint{0.732739in}{1.206480in}}%
\pgfpathlineto{\pgfqpoint{0.731414in}{1.367098in}}%
\pgfpathlineto{\pgfqpoint{0.732739in}{1.218926in}}%
\pgfpathlineto{\pgfqpoint{0.733070in}{1.190784in}}%
\pgfpathlineto{\pgfqpoint{0.733070in}{1.194140in}}%
\pgfpathlineto{\pgfqpoint{0.733401in}{1.126666in}}%
\pgfpathlineto{\pgfqpoint{0.733401in}{1.197945in}}%
\pgfpathlineto{\pgfqpoint{0.734395in}{1.177998in}}%
\pgfpathlineto{\pgfqpoint{0.734726in}{1.191727in}}%
\pgfpathlineto{\pgfqpoint{0.734726in}{1.190274in}}%
\pgfpathlineto{\pgfqpoint{0.735720in}{1.270219in}}%
\pgfpathlineto{\pgfqpoint{0.735057in}{1.105226in}}%
\pgfpathlineto{\pgfqpoint{0.736051in}{1.230945in}}%
\pgfpathlineto{\pgfqpoint{0.736382in}{1.233344in}}%
\pgfpathlineto{\pgfqpoint{0.736713in}{1.252555in}}%
\pgfpathlineto{\pgfqpoint{0.737707in}{1.108608in}}%
\pgfpathlineto{\pgfqpoint{0.737707in}{1.110922in}}%
\pgfpathlineto{\pgfqpoint{0.741350in}{0.920511in}}%
\pgfpathlineto{\pgfqpoint{0.742012in}{0.986158in}}%
\pgfpathlineto{\pgfqpoint{0.743337in}{1.093944in}}%
\pgfpathlineto{\pgfqpoint{0.742674in}{0.969596in}}%
\pgfpathlineto{\pgfqpoint{0.743337in}{1.087153in}}%
\pgfpathlineto{\pgfqpoint{0.743668in}{1.087141in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.184128in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{1.156048in}}%
\pgfpathlineto{\pgfqpoint{0.745324in}{1.141481in}}%
\pgfpathlineto{\pgfqpoint{0.745324in}{1.177178in}}%
\pgfpathlineto{\pgfqpoint{0.746648in}{1.241036in}}%
\pgfpathlineto{\pgfqpoint{0.746648in}{1.221751in}}%
\pgfpathlineto{\pgfqpoint{0.747311in}{1.250675in}}%
\pgfpathlineto{\pgfqpoint{0.746980in}{1.216953in}}%
\pgfpathlineto{\pgfqpoint{0.747311in}{1.248148in}}%
\pgfpathlineto{\pgfqpoint{0.748635in}{1.353204in}}%
\pgfpathlineto{\pgfqpoint{0.748635in}{1.345181in}}%
\pgfpathlineto{\pgfqpoint{0.748967in}{1.371392in}}%
\pgfpathlineto{\pgfqpoint{0.749629in}{1.316105in}}%
\pgfpathlineto{\pgfqpoint{0.749960in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{0.749960in}{1.306022in}}%
\pgfpathlineto{\pgfqpoint{0.749960in}{1.261004in}}%
\pgfpathlineto{\pgfqpoint{0.750623in}{1.339009in}}%
\pgfpathlineto{\pgfqpoint{0.751285in}{1.319827in}}%
\pgfpathlineto{\pgfqpoint{0.751616in}{1.317672in}}%
\pgfpathlineto{\pgfqpoint{0.751616in}{1.327426in}}%
\pgfpathlineto{\pgfqpoint{0.751616in}{1.327082in}}%
\pgfpathlineto{\pgfqpoint{0.752941in}{1.381047in}}%
\pgfpathlineto{\pgfqpoint{0.752278in}{1.312829in}}%
\pgfpathlineto{\pgfqpoint{0.752941in}{1.375349in}}%
\pgfpathlineto{\pgfqpoint{0.753272in}{1.373600in}}%
\pgfpathlineto{\pgfqpoint{0.753272in}{1.380721in}}%
\pgfpathlineto{\pgfqpoint{0.754597in}{1.510542in}}%
\pgfpathlineto{\pgfqpoint{0.753603in}{1.368928in}}%
\pgfpathlineto{\pgfqpoint{0.754597in}{1.502464in}}%
\pgfpathlineto{\pgfqpoint{0.754928in}{1.502183in}}%
\pgfpathlineto{\pgfqpoint{0.754928in}{1.529577in}}%
\pgfpathlineto{\pgfqpoint{0.756253in}{1.424023in}}%
\pgfpathlineto{\pgfqpoint{0.756253in}{1.433767in}}%
\pgfpathlineto{\pgfqpoint{0.756584in}{1.430083in}}%
\pgfpathlineto{\pgfqpoint{0.756584in}{1.443235in}}%
\pgfpathlineto{\pgfqpoint{0.756584in}{1.413969in}}%
\pgfpathlineto{\pgfqpoint{0.757908in}{1.472700in}}%
\pgfpathlineto{\pgfqpoint{0.757908in}{1.470587in}}%
\pgfpathlineto{\pgfqpoint{0.758240in}{1.476203in}}%
\pgfpathlineto{\pgfqpoint{0.758240in}{1.474976in}}%
\pgfpathlineto{\pgfqpoint{0.758571in}{1.482567in}}%
\pgfpathlineto{\pgfqpoint{0.759233in}{1.347915in}}%
\pgfpathlineto{\pgfqpoint{0.759564in}{1.396122in}}%
\pgfpathlineto{\pgfqpoint{0.759895in}{1.395723in}}%
\pgfpathlineto{\pgfqpoint{0.759895in}{1.415071in}}%
\pgfpathlineto{\pgfqpoint{0.760889in}{1.483525in}}%
\pgfpathlineto{\pgfqpoint{0.761220in}{1.459828in}}%
\pgfpathlineto{\pgfqpoint{0.761551in}{1.459538in}}%
\pgfpathlineto{\pgfqpoint{0.762876in}{1.345117in}}%
\pgfpathlineto{\pgfqpoint{0.763207in}{1.351006in}}%
\pgfpathlineto{\pgfqpoint{0.763207in}{1.340452in}}%
\pgfpathlineto{\pgfqpoint{0.764532in}{1.177777in}}%
\pgfpathlineto{\pgfqpoint{0.764532in}{1.210463in}}%
\pgfpathlineto{\pgfqpoint{0.764863in}{1.213021in}}%
\pgfpathlineto{\pgfqpoint{0.764863in}{1.210296in}}%
\pgfpathlineto{\pgfqpoint{0.765526in}{1.320927in}}%
\pgfpathlineto{\pgfqpoint{0.766188in}{1.295247in}}%
\pgfpathlineto{\pgfqpoint{0.766519in}{1.324102in}}%
\pgfpathlineto{\pgfqpoint{0.766519in}{1.290999in}}%
\pgfpathlineto{\pgfqpoint{0.766519in}{1.323184in}}%
\pgfpathlineto{\pgfqpoint{0.767844in}{1.348003in}}%
\pgfpathlineto{\pgfqpoint{0.766850in}{1.285266in}}%
\pgfpathlineto{\pgfqpoint{0.767844in}{1.344502in}}%
\pgfpathlineto{\pgfqpoint{0.768175in}{1.336103in}}%
\pgfpathlineto{\pgfqpoint{0.768175in}{1.350910in}}%
\pgfpathlineto{\pgfqpoint{0.769500in}{1.513888in}}%
\pgfpathlineto{\pgfqpoint{0.770162in}{1.556819in}}%
\pgfpathlineto{\pgfqpoint{0.770493in}{1.488360in}}%
\pgfpathlineto{\pgfqpoint{0.770824in}{1.501990in}}%
\pgfpathlineto{\pgfqpoint{0.771156in}{1.433207in}}%
\pgfpathlineto{\pgfqpoint{0.772149in}{1.551012in}}%
\pgfpathlineto{\pgfqpoint{0.772480in}{1.564823in}}%
\pgfpathlineto{\pgfqpoint{0.772480in}{1.588939in}}%
\pgfpathlineto{\pgfqpoint{0.773143in}{1.491931in}}%
\pgfpathlineto{\pgfqpoint{0.773805in}{1.555302in}}%
\pgfpathlineto{\pgfqpoint{0.774467in}{1.636921in}}%
\pgfpathlineto{\pgfqpoint{0.774467in}{1.706506in}}%
\pgfpathlineto{\pgfqpoint{0.775792in}{1.582549in}}%
\pgfpathlineto{\pgfqpoint{0.775792in}{1.583319in}}%
\pgfpathlineto{\pgfqpoint{0.776786in}{1.610777in}}%
\pgfpathlineto{\pgfqpoint{0.776454in}{1.559439in}}%
\pgfpathlineto{\pgfqpoint{0.777117in}{1.581785in}}%
\pgfpathlineto{\pgfqpoint{0.777779in}{1.615526in}}%
\pgfpathlineto{\pgfqpoint{0.778441in}{1.548255in}}%
\pgfpathlineto{\pgfqpoint{0.778773in}{1.551105in}}%
\pgfpathlineto{\pgfqpoint{0.778773in}{1.539564in}}%
\pgfpathlineto{\pgfqpoint{0.780097in}{1.408217in}}%
\pgfpathlineto{\pgfqpoint{0.780097in}{1.412459in}}%
\pgfpathlineto{\pgfqpoint{0.780429in}{1.407795in}}%
\pgfpathlineto{\pgfqpoint{0.780429in}{1.420294in}}%
\pgfpathlineto{\pgfqpoint{0.781422in}{1.469992in}}%
\pgfpathlineto{\pgfqpoint{0.781753in}{1.389166in}}%
\pgfpathlineto{\pgfqpoint{0.782084in}{1.397736in}}%
\pgfpathlineto{\pgfqpoint{0.782416in}{1.383078in}}%
\pgfpathlineto{\pgfqpoint{0.782416in}{1.374359in}}%
\pgfpathlineto{\pgfqpoint{0.783740in}{1.522278in}}%
\pgfpathlineto{\pgfqpoint{0.783740in}{1.515107in}}%
\pgfpathlineto{\pgfqpoint{0.784403in}{1.561435in}}%
\pgfpathlineto{\pgfqpoint{0.785396in}{1.657635in}}%
\pgfpathlineto{\pgfqpoint{0.785727in}{1.583209in}}%
\pgfpathlineto{\pgfqpoint{0.786059in}{1.579863in}}%
\pgfpathlineto{\pgfqpoint{0.786059in}{1.592290in}}%
\pgfpathlineto{\pgfqpoint{0.786721in}{1.690015in}}%
\pgfpathlineto{\pgfqpoint{0.787383in}{1.684114in}}%
\pgfpathlineto{\pgfqpoint{0.787714in}{1.683437in}}%
\pgfpathlineto{\pgfqpoint{0.789039in}{1.766126in}}%
\pgfpathlineto{\pgfqpoint{0.789370in}{1.770036in}}%
\pgfpathlineto{\pgfqpoint{0.789370in}{1.756360in}}%
\pgfpathlineto{\pgfqpoint{0.790364in}{1.694668in}}%
\pgfpathlineto{\pgfqpoint{0.789702in}{1.757176in}}%
\pgfpathlineto{\pgfqpoint{0.790695in}{1.748637in}}%
\pgfpathlineto{\pgfqpoint{0.791026in}{1.744434in}}%
\pgfpathlineto{\pgfqpoint{0.791026in}{1.760757in}}%
\pgfpathlineto{\pgfqpoint{0.791357in}{1.759590in}}%
\pgfpathlineto{\pgfqpoint{0.791357in}{1.768360in}}%
\pgfpathlineto{\pgfqpoint{0.792682in}{1.674905in}}%
\pgfpathlineto{\pgfqpoint{0.792682in}{1.676766in}}%
\pgfpathlineto{\pgfqpoint{0.793676in}{1.717743in}}%
\pgfpathlineto{\pgfqpoint{0.793344in}{1.668566in}}%
\pgfpathlineto{\pgfqpoint{0.793676in}{1.716538in}}%
\pgfpathlineto{\pgfqpoint{0.794338in}{1.731555in}}%
\pgfpathlineto{\pgfqpoint{0.794338in}{1.705201in}}%
\pgfpathlineto{\pgfqpoint{0.794338in}{1.714189in}}%
\pgfpathlineto{\pgfqpoint{0.797981in}{1.453539in}}%
\pgfpathlineto{\pgfqpoint{0.797981in}{1.456178in}}%
\pgfpathlineto{\pgfqpoint{0.799306in}{1.273093in}}%
\pgfpathlineto{\pgfqpoint{0.799306in}{1.297038in}}%
\pgfpathlineto{\pgfqpoint{0.799637in}{1.300941in}}%
\pgfpathlineto{\pgfqpoint{0.799637in}{1.295005in}}%
\pgfpathlineto{\pgfqpoint{0.799637in}{1.297190in}}%
\pgfpathlineto{\pgfqpoint{0.801955in}{1.108000in}}%
\pgfpathlineto{\pgfqpoint{0.803611in}{1.172542in}}%
\pgfpathlineto{\pgfqpoint{0.803611in}{1.173570in}}%
\pgfpathlineto{\pgfqpoint{0.804605in}{1.104656in}}%
\pgfpathlineto{\pgfqpoint{0.804936in}{1.125376in}}%
\pgfpathlineto{\pgfqpoint{0.805598in}{1.120087in}}%
\pgfpathlineto{\pgfqpoint{0.805267in}{1.128818in}}%
\pgfpathlineto{\pgfqpoint{0.805598in}{1.121128in}}%
\pgfpathlineto{\pgfqpoint{0.806260in}{1.144844in}}%
\pgfpathlineto{\pgfqpoint{0.806923in}{1.101602in}}%
\pgfpathlineto{\pgfqpoint{0.806923in}{1.125428in}}%
\pgfpathlineto{\pgfqpoint{0.807254in}{1.130507in}}%
\pgfpathlineto{\pgfqpoint{0.807585in}{1.113105in}}%
\pgfpathlineto{\pgfqpoint{0.808910in}{1.084503in}}%
\pgfpathlineto{\pgfqpoint{0.808247in}{1.146110in}}%
\pgfpathlineto{\pgfqpoint{0.808910in}{1.088736in}}%
\pgfpathlineto{\pgfqpoint{0.809241in}{1.101941in}}%
\pgfpathlineto{\pgfqpoint{0.809241in}{1.088167in}}%
\pgfpathlineto{\pgfqpoint{0.809572in}{1.097826in}}%
\pgfpathlineto{\pgfqpoint{0.810235in}{1.112805in}}%
\pgfpathlineto{\pgfqpoint{0.810897in}{1.079402in}}%
\pgfpathlineto{\pgfqpoint{0.810897in}{1.082589in}}%
\pgfpathlineto{\pgfqpoint{0.812553in}{1.128621in}}%
\pgfpathlineto{\pgfqpoint{0.812884in}{1.127188in}}%
\pgfpathlineto{\pgfqpoint{0.813878in}{1.172395in}}%
\pgfpathlineto{\pgfqpoint{0.814209in}{1.150195in}}%
\pgfpathlineto{\pgfqpoint{0.814871in}{1.171258in}}%
\pgfpathlineto{\pgfqpoint{0.816196in}{1.245297in}}%
\pgfpathlineto{\pgfqpoint{0.818514in}{1.211240in}}%
\pgfpathlineto{\pgfqpoint{0.818514in}{1.215031in}}%
\pgfpathlineto{\pgfqpoint{0.818845in}{1.227672in}}%
\pgfpathlineto{\pgfqpoint{0.819508in}{1.204343in}}%
\pgfpathlineto{\pgfqpoint{0.819839in}{1.218914in}}%
\pgfpathlineto{\pgfqpoint{0.820170in}{1.222404in}}%
\pgfpathlineto{\pgfqpoint{0.821495in}{1.273624in}}%
\pgfpathlineto{\pgfqpoint{0.821495in}{1.262160in}}%
\pgfpathlineto{\pgfqpoint{0.821826in}{1.261298in}}%
\pgfpathlineto{\pgfqpoint{0.823150in}{1.314163in}}%
\pgfpathlineto{\pgfqpoint{0.823482in}{1.344676in}}%
\pgfpathlineto{\pgfqpoint{0.824144in}{1.370485in}}%
\pgfpathlineto{\pgfqpoint{0.824475in}{1.328290in}}%
\pgfpathlineto{\pgfqpoint{0.824806in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{0.825138in}{1.336909in}}%
\pgfpathlineto{\pgfqpoint{0.825138in}{1.329191in}}%
\pgfpathlineto{\pgfqpoint{0.825800in}{1.330800in}}%
\pgfpathlineto{\pgfqpoint{0.826462in}{1.288910in}}%
\pgfpathlineto{\pgfqpoint{0.826793in}{1.271519in}}%
\pgfpathlineto{\pgfqpoint{0.827456in}{1.303789in}}%
\pgfpathlineto{\pgfqpoint{0.828449in}{1.363655in}}%
\pgfpathlineto{\pgfqpoint{0.828781in}{1.359282in}}%
\pgfpathlineto{\pgfqpoint{0.829112in}{1.350011in}}%
\pgfpathlineto{\pgfqpoint{0.829443in}{1.361780in}}%
\pgfpathlineto{\pgfqpoint{0.829443in}{1.357939in}}%
\pgfpathlineto{\pgfqpoint{0.829774in}{1.381124in}}%
\pgfpathlineto{\pgfqpoint{0.830105in}{1.346633in}}%
\pgfpathlineto{\pgfqpoint{0.830768in}{1.350822in}}%
\pgfpathlineto{\pgfqpoint{0.832092in}{1.321380in}}%
\pgfpathlineto{\pgfqpoint{0.831761in}{1.373172in}}%
\pgfpathlineto{\pgfqpoint{0.832092in}{1.323129in}}%
\pgfpathlineto{\pgfqpoint{0.832423in}{1.323937in}}%
\pgfpathlineto{\pgfqpoint{0.832423in}{1.319516in}}%
\pgfpathlineto{\pgfqpoint{0.833086in}{1.351518in}}%
\pgfpathlineto{\pgfqpoint{0.833748in}{1.332945in}}%
\pgfpathlineto{\pgfqpoint{0.834411in}{1.326177in}}%
\pgfpathlineto{\pgfqpoint{0.834411in}{1.330594in}}%
\pgfpathlineto{\pgfqpoint{0.835735in}{1.389433in}}%
\pgfpathlineto{\pgfqpoint{0.835735in}{1.371340in}}%
\pgfpathlineto{\pgfqpoint{0.836066in}{1.386446in}}%
\pgfpathlineto{\pgfqpoint{0.836066in}{1.369577in}}%
\pgfpathlineto{\pgfqpoint{0.836398in}{1.384030in}}%
\pgfpathlineto{\pgfqpoint{0.836398in}{1.395857in}}%
\pgfpathlineto{\pgfqpoint{0.837391in}{1.324192in}}%
\pgfpathlineto{\pgfqpoint{0.837722in}{1.324350in}}%
\pgfpathlineto{\pgfqpoint{0.838053in}{1.317319in}}%
\pgfpathlineto{\pgfqpoint{0.838716in}{1.279424in}}%
\pgfpathlineto{\pgfqpoint{0.839378in}{1.288984in}}%
\pgfpathlineto{\pgfqpoint{0.840041in}{1.256908in}}%
\pgfpathlineto{\pgfqpoint{0.841365in}{1.157973in}}%
\pgfpathlineto{\pgfqpoint{0.841365in}{1.160833in}}%
\pgfpathlineto{\pgfqpoint{0.842690in}{1.172854in}}%
\pgfpathlineto{\pgfqpoint{0.841696in}{1.157929in}}%
\pgfpathlineto{\pgfqpoint{0.842690in}{1.170191in}}%
\pgfpathlineto{\pgfqpoint{0.843352in}{1.193274in}}%
\pgfpathlineto{\pgfqpoint{0.844015in}{1.169273in}}%
\pgfpathlineto{\pgfqpoint{0.844015in}{1.170032in}}%
\pgfpathlineto{\pgfqpoint{0.844677in}{1.155478in}}%
\pgfpathlineto{\pgfqpoint{0.845339in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{0.845339in}{1.185668in}}%
\pgfpathlineto{\pgfqpoint{0.846664in}{1.135534in}}%
\pgfpathlineto{\pgfqpoint{0.846995in}{1.139706in}}%
\pgfpathlineto{\pgfqpoint{0.847326in}{1.124851in}}%
\pgfpathlineto{\pgfqpoint{0.847326in}{1.126881in}}%
\pgfpathlineto{\pgfqpoint{0.848651in}{1.068421in}}%
\pgfpathlineto{\pgfqpoint{0.848982in}{1.061671in}}%
\pgfpathlineto{\pgfqpoint{0.848982in}{1.065656in}}%
\pgfpathlineto{\pgfqpoint{0.850307in}{1.095756in}}%
\pgfpathlineto{\pgfqpoint{0.849645in}{1.058509in}}%
\pgfpathlineto{\pgfqpoint{0.850638in}{1.085938in}}%
\pgfpathlineto{\pgfqpoint{0.851301in}{1.093158in}}%
\pgfpathlineto{\pgfqpoint{0.851301in}{1.092395in}}%
\pgfpathlineto{\pgfqpoint{0.851963in}{1.098551in}}%
\pgfpathlineto{\pgfqpoint{0.851632in}{1.072409in}}%
\pgfpathlineto{\pgfqpoint{0.852625in}{1.088044in}}%
\pgfpathlineto{\pgfqpoint{0.852957in}{1.099708in}}%
\pgfpathlineto{\pgfqpoint{0.853950in}{1.084509in}}%
\pgfpathlineto{\pgfqpoint{0.854612in}{1.052306in}}%
\pgfpathlineto{\pgfqpoint{0.853950in}{1.086078in}}%
\pgfpathlineto{\pgfqpoint{0.855275in}{1.052642in}}%
\pgfpathlineto{\pgfqpoint{0.855606in}{1.052346in}}%
\pgfpathlineto{\pgfqpoint{0.855606in}{1.053016in}}%
\pgfpathlineto{\pgfqpoint{0.855937in}{1.020146in}}%
\pgfpathlineto{\pgfqpoint{0.856931in}{1.039832in}}%
\pgfpathlineto{\pgfqpoint{0.857262in}{1.041246in}}%
\pgfpathlineto{\pgfqpoint{0.857262in}{1.037291in}}%
\pgfpathlineto{\pgfqpoint{0.858587in}{0.959738in}}%
\pgfpathlineto{\pgfqpoint{0.859249in}{0.984404in}}%
\pgfpathlineto{\pgfqpoint{0.859580in}{0.954240in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{0.979286in}}%
\pgfpathlineto{\pgfqpoint{0.860905in}{0.983287in}}%
\pgfpathlineto{\pgfqpoint{0.862229in}{1.027635in}}%
\pgfpathlineto{\pgfqpoint{0.862229in}{1.026527in}}%
\pgfpathlineto{\pgfqpoint{0.862561in}{1.024064in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.996125in}}%
\pgfpathlineto{\pgfqpoint{0.864217in}{0.975899in}}%
\pgfpathlineto{\pgfqpoint{0.864879in}{0.983564in}}%
\pgfpathlineto{\pgfqpoint{0.865210in}{0.982743in}}%
\pgfpathlineto{\pgfqpoint{0.865210in}{0.985741in}}%
\pgfpathlineto{\pgfqpoint{0.865210in}{0.983519in}}%
\pgfpathlineto{\pgfqpoint{0.865872in}{1.024827in}}%
\pgfpathlineto{\pgfqpoint{0.866535in}{0.994740in}}%
\pgfpathlineto{\pgfqpoint{0.870509in}{1.160685in}}%
\pgfpathlineto{\pgfqpoint{0.871502in}{1.145126in}}%
\pgfpathlineto{\pgfqpoint{0.871834in}{1.145703in}}%
\pgfpathlineto{\pgfqpoint{0.871834in}{1.136976in}}%
\pgfpathlineto{\pgfqpoint{0.872496in}{1.152478in}}%
\pgfpathlineto{\pgfqpoint{0.873158in}{1.146119in}}%
\pgfpathlineto{\pgfqpoint{0.874483in}{1.162412in}}%
\pgfpathlineto{\pgfqpoint{0.873490in}{1.140338in}}%
\pgfpathlineto{\pgfqpoint{0.875145in}{1.150144in}}%
\pgfpathlineto{\pgfqpoint{0.876139in}{1.131967in}}%
\pgfpathlineto{\pgfqpoint{0.875808in}{1.164671in}}%
\pgfpathlineto{\pgfqpoint{0.876470in}{1.145142in}}%
\pgfpathlineto{\pgfqpoint{0.876801in}{1.145287in}}%
\pgfpathlineto{\pgfqpoint{0.876801in}{1.144036in}}%
\pgfpathlineto{\pgfqpoint{0.878126in}{1.104946in}}%
\pgfpathlineto{\pgfqpoint{0.878457in}{1.107583in}}%
\pgfpathlineto{\pgfqpoint{0.878788in}{1.096095in}}%
\pgfpathlineto{\pgfqpoint{0.879782in}{1.068628in}}%
\pgfpathlineto{\pgfqpoint{0.879120in}{1.097064in}}%
\pgfpathlineto{\pgfqpoint{0.880113in}{1.075253in}}%
\pgfpathlineto{\pgfqpoint{0.880444in}{1.083212in}}%
\pgfpathlineto{\pgfqpoint{0.881438in}{1.072696in}}%
\pgfpathlineto{\pgfqpoint{0.881769in}{1.081890in}}%
\pgfpathlineto{\pgfqpoint{0.882100in}{1.078986in}}%
\pgfpathlineto{\pgfqpoint{0.883425in}{1.142701in}}%
\pgfpathlineto{\pgfqpoint{0.888724in}{1.243249in}}%
\pgfpathlineto{\pgfqpoint{0.889055in}{1.243055in}}%
\pgfpathlineto{\pgfqpoint{0.889717in}{1.223594in}}%
\pgfpathlineto{\pgfqpoint{0.889386in}{1.261132in}}%
\pgfpathlineto{\pgfqpoint{0.890380in}{1.228133in}}%
\pgfpathlineto{\pgfqpoint{0.891042in}{1.225960in}}%
\pgfpathlineto{\pgfqpoint{0.891042in}{1.228766in}}%
\pgfpathlineto{\pgfqpoint{0.892367in}{1.268977in}}%
\pgfpathlineto{\pgfqpoint{0.891373in}{1.220287in}}%
\pgfpathlineto{\pgfqpoint{0.892367in}{1.264447in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.266478in}}%
\pgfpathlineto{\pgfqpoint{0.893029in}{1.259652in}}%
\pgfpathlineto{\pgfqpoint{0.893029in}{1.256479in}}%
\pgfpathlineto{\pgfqpoint{0.893360in}{1.270116in}}%
\pgfpathlineto{\pgfqpoint{0.894354in}{1.258507in}}%
\pgfpathlineto{\pgfqpoint{0.894685in}{1.252012in}}%
\pgfpathlineto{\pgfqpoint{0.894685in}{1.255305in}}%
\pgfpathlineto{\pgfqpoint{0.895016in}{1.284202in}}%
\pgfpathlineto{\pgfqpoint{0.896010in}{1.274172in}}%
\pgfpathlineto{\pgfqpoint{0.896341in}{1.273055in}}%
\pgfpathlineto{\pgfqpoint{0.896341in}{1.266422in}}%
\pgfpathlineto{\pgfqpoint{0.897666in}{1.301169in}}%
\pgfpathlineto{\pgfqpoint{0.897666in}{1.300777in}}%
\pgfpathlineto{\pgfqpoint{0.897997in}{1.299403in}}%
\pgfpathlineto{\pgfqpoint{0.897997in}{1.305337in}}%
\pgfpathlineto{\pgfqpoint{0.898328in}{1.304270in}}%
\pgfpathlineto{\pgfqpoint{0.898328in}{1.321287in}}%
\pgfpathlineto{\pgfqpoint{0.898990in}{1.274072in}}%
\pgfpathlineto{\pgfqpoint{0.899653in}{1.305509in}}%
\pgfpathlineto{\pgfqpoint{0.899984in}{1.305427in}}%
\pgfpathlineto{\pgfqpoint{0.900315in}{1.336175in}}%
\pgfpathlineto{\pgfqpoint{0.901308in}{1.265703in}}%
\pgfpathlineto{\pgfqpoint{0.901971in}{1.247642in}}%
\pgfpathlineto{\pgfqpoint{0.902633in}{1.267295in}}%
\pgfpathlineto{\pgfqpoint{0.902964in}{1.272027in}}%
\pgfpathlineto{\pgfqpoint{0.903958in}{1.254617in}}%
\pgfpathlineto{\pgfqpoint{0.904289in}{1.278202in}}%
\pgfpathlineto{\pgfqpoint{0.904289in}{1.269748in}}%
\pgfpathlineto{\pgfqpoint{0.904620in}{1.275223in}}%
\pgfpathlineto{\pgfqpoint{0.904951in}{1.269640in}}%
\pgfpathlineto{\pgfqpoint{0.904951in}{1.262578in}}%
\pgfpathlineto{\pgfqpoint{0.905945in}{1.292129in}}%
\pgfpathlineto{\pgfqpoint{0.906276in}{1.270368in}}%
\pgfpathlineto{\pgfqpoint{0.907270in}{1.266476in}}%
\pgfpathlineto{\pgfqpoint{0.908926in}{1.304542in}}%
\pgfpathlineto{\pgfqpoint{0.908926in}{1.310856in}}%
\pgfpathlineto{\pgfqpoint{0.909257in}{1.303513in}}%
\pgfpathlineto{\pgfqpoint{0.910250in}{1.306235in}}%
\pgfpathlineto{\pgfqpoint{0.910913in}{1.305398in}}%
\pgfpathlineto{\pgfqpoint{0.911244in}{1.305762in}}%
\pgfpathlineto{\pgfqpoint{0.912569in}{1.356190in}}%
\pgfpathlineto{\pgfqpoint{0.913893in}{1.371125in}}%
\pgfpathlineto{\pgfqpoint{0.912900in}{1.353019in}}%
\pgfpathlineto{\pgfqpoint{0.913893in}{1.369289in}}%
\pgfpathlineto{\pgfqpoint{0.915218in}{1.390893in}}%
\pgfpathlineto{\pgfqpoint{0.915218in}{1.388350in}}%
\pgfpathlineto{\pgfqpoint{0.915880in}{1.390256in}}%
\pgfpathlineto{\pgfqpoint{0.915880in}{1.383409in}}%
\pgfpathlineto{\pgfqpoint{0.915880in}{1.384723in}}%
\pgfpathlineto{\pgfqpoint{0.917205in}{1.329242in}}%
\pgfpathlineto{\pgfqpoint{0.918199in}{1.318294in}}%
\pgfpathlineto{\pgfqpoint{0.917536in}{1.332068in}}%
\pgfpathlineto{\pgfqpoint{0.918861in}{1.325762in}}%
\pgfpathlineto{\pgfqpoint{0.919192in}{1.325654in}}%
\pgfpathlineto{\pgfqpoint{0.919523in}{1.327131in}}%
\pgfpathlineto{\pgfqpoint{0.920848in}{1.315342in}}%
\pgfpathlineto{\pgfqpoint{0.920848in}{1.316404in}}%
\pgfpathlineto{\pgfqpoint{0.921842in}{1.326800in}}%
\pgfpathlineto{\pgfqpoint{0.921510in}{1.313585in}}%
\pgfpathlineto{\pgfqpoint{0.922835in}{1.319075in}}%
\pgfpathlineto{\pgfqpoint{0.923497in}{1.312520in}}%
\pgfpathlineto{\pgfqpoint{0.924160in}{1.322812in}}%
\pgfpathlineto{\pgfqpoint{0.924160in}{1.318161in}}%
\pgfpathlineto{\pgfqpoint{0.924491in}{1.321524in}}%
\pgfpathlineto{\pgfqpoint{0.924822in}{1.312657in}}%
\pgfpathlineto{\pgfqpoint{0.924822in}{1.318014in}}%
\pgfpathlineto{\pgfqpoint{0.927140in}{1.277855in}}%
\pgfpathlineto{\pgfqpoint{0.927472in}{1.285627in}}%
\pgfpathlineto{\pgfqpoint{0.928796in}{1.282140in}}%
\pgfpathlineto{\pgfqpoint{0.930121in}{1.274305in}}%
\pgfpathlineto{\pgfqpoint{0.931115in}{1.282083in}}%
\pgfpathlineto{\pgfqpoint{0.931777in}{1.281044in}}%
\pgfpathlineto{\pgfqpoint{0.932108in}{1.275450in}}%
\pgfpathlineto{\pgfqpoint{0.932439in}{1.285080in}}%
\pgfpathlineto{\pgfqpoint{0.932439in}{1.282539in}}%
\pgfpathlineto{\pgfqpoint{0.933764in}{1.286928in}}%
\pgfpathlineto{\pgfqpoint{0.936082in}{1.319294in}}%
\pgfpathlineto{\pgfqpoint{0.936082in}{1.333277in}}%
\pgfpathlineto{\pgfqpoint{0.936413in}{1.309738in}}%
\pgfpathlineto{\pgfqpoint{0.937407in}{1.315274in}}%
\pgfpathlineto{\pgfqpoint{0.940719in}{1.366465in}}%
\pgfpathlineto{\pgfqpoint{0.942043in}{1.373821in}}%
\pgfpathlineto{\pgfqpoint{0.942375in}{1.379364in}}%
\pgfpathlineto{\pgfqpoint{0.942375in}{1.357782in}}%
\pgfpathlineto{\pgfqpoint{0.942375in}{1.360893in}}%
\pgfpathlineto{\pgfqpoint{0.942706in}{1.353187in}}%
\pgfpathlineto{\pgfqpoint{0.943368in}{1.367995in}}%
\pgfpathlineto{\pgfqpoint{0.943699in}{1.363857in}}%
\pgfpathlineto{\pgfqpoint{0.944030in}{1.379505in}}%
\pgfpathlineto{\pgfqpoint{0.945024in}{1.378989in}}%
\pgfpathlineto{\pgfqpoint{0.945355in}{1.379632in}}%
\pgfpathlineto{\pgfqpoint{0.945355in}{1.374767in}}%
\pgfpathlineto{\pgfqpoint{0.946680in}{1.359920in}}%
\pgfpathlineto{\pgfqpoint{0.945686in}{1.377794in}}%
\pgfpathlineto{\pgfqpoint{0.946680in}{1.364093in}}%
\pgfpathlineto{\pgfqpoint{0.947011in}{1.365818in}}%
\pgfpathlineto{\pgfqpoint{0.947342in}{1.362162in}}%
\pgfpathlineto{\pgfqpoint{0.947342in}{1.365752in}}%
\pgfpathlineto{\pgfqpoint{0.948667in}{1.308877in}}%
\pgfpathlineto{\pgfqpoint{0.948998in}{1.313620in}}%
\pgfpathlineto{\pgfqpoint{0.949329in}{1.295394in}}%
\pgfpathlineto{\pgfqpoint{0.950985in}{1.269716in}}%
\pgfpathlineto{\pgfqpoint{0.951316in}{1.281182in}}%
\pgfpathlineto{\pgfqpoint{0.953303in}{1.296266in}}%
\pgfpathlineto{\pgfqpoint{0.953635in}{1.287752in}}%
\pgfpathlineto{\pgfqpoint{0.954959in}{1.266944in}}%
\pgfpathlineto{\pgfqpoint{0.955622in}{1.268369in}}%
\pgfpathlineto{\pgfqpoint{0.955622in}{1.270456in}}%
\pgfpathlineto{\pgfqpoint{0.956284in}{1.259732in}}%
\pgfpathlineto{\pgfqpoint{0.956946in}{1.263779in}}%
\pgfpathlineto{\pgfqpoint{0.957940in}{1.250523in}}%
\pgfpathlineto{\pgfqpoint{0.958602in}{1.257709in}}%
\pgfpathlineto{\pgfqpoint{0.958933in}{1.271698in}}%
\pgfpathlineto{\pgfqpoint{0.960258in}{1.265340in}}%
\pgfpathlineto{\pgfqpoint{0.961914in}{1.252955in}}%
\pgfpathlineto{\pgfqpoint{0.960589in}{1.266070in}}%
\pgfpathlineto{\pgfqpoint{0.962245in}{1.258144in}}%
\pgfpathlineto{\pgfqpoint{0.963239in}{1.284902in}}%
\pgfpathlineto{\pgfqpoint{0.963570in}{1.277652in}}%
\pgfpathlineto{\pgfqpoint{0.964563in}{1.280967in}}%
\pgfpathlineto{\pgfqpoint{0.965888in}{1.263917in}}%
\pgfpathlineto{\pgfqpoint{0.965888in}{1.265246in}}%
\pgfpathlineto{\pgfqpoint{0.967544in}{1.277061in}}%
\pgfpathlineto{\pgfqpoint{0.967544in}{1.274463in}}%
\pgfpathlineto{\pgfqpoint{0.968538in}{1.240653in}}%
\pgfpathlineto{\pgfqpoint{0.970194in}{1.242972in}}%
\pgfpathlineto{\pgfqpoint{0.970525in}{1.239242in}}%
\pgfpathlineto{\pgfqpoint{0.970525in}{1.247592in}}%
\pgfpathlineto{\pgfqpoint{0.971518in}{1.263171in}}%
\pgfpathlineto{\pgfqpoint{0.972181in}{1.258636in}}%
\pgfpathlineto{\pgfqpoint{0.972843in}{1.270919in}}%
\pgfpathlineto{\pgfqpoint{0.973505in}{1.257660in}}%
\pgfpathlineto{\pgfqpoint{0.975161in}{1.249487in}}%
\pgfpathlineto{\pgfqpoint{0.977811in}{1.239029in}}%
\pgfpathlineto{\pgfqpoint{0.978142in}{1.245987in}}%
\pgfpathlineto{\pgfqpoint{0.979135in}{1.234512in}}%
\pgfpathlineto{\pgfqpoint{0.979798in}{1.226947in}}%
\pgfpathlineto{\pgfqpoint{0.980129in}{1.233662in}}%
\pgfpathlineto{\pgfqpoint{0.980791in}{1.234139in}}%
\pgfpathlineto{\pgfqpoint{0.981454in}{1.250254in}}%
\pgfpathlineto{\pgfqpoint{0.981785in}{1.243436in}}%
\pgfpathlineto{\pgfqpoint{0.982447in}{1.243440in}}%
\pgfpathlineto{\pgfqpoint{0.982778in}{1.233389in}}%
\pgfpathlineto{\pgfqpoint{0.983772in}{1.244050in}}%
\pgfpathlineto{\pgfqpoint{0.983772in}{1.242726in}}%
\pgfpathlineto{\pgfqpoint{0.984103in}{1.237883in}}%
\pgfpathlineto{\pgfqpoint{0.984434in}{1.254313in}}%
\pgfpathlineto{\pgfqpoint{0.986752in}{1.272898in}}%
\pgfpathlineto{\pgfqpoint{0.986752in}{1.271362in}}%
\pgfpathlineto{\pgfqpoint{0.988408in}{1.261222in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{1.277052in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.265045in}}%
\pgfpathlineto{\pgfqpoint{0.990727in}{1.312214in}}%
\pgfpathlineto{\pgfqpoint{0.992714in}{1.311922in}}%
\pgfpathlineto{\pgfqpoint{0.995363in}{1.338811in}}%
\pgfpathlineto{\pgfqpoint{0.995363in}{1.337353in}}%
\pgfpathlineto{\pgfqpoint{0.996688in}{1.349782in}}%
\pgfpathlineto{\pgfqpoint{0.997019in}{1.344848in}}%
\pgfpathlineto{\pgfqpoint{0.997350in}{1.340486in}}%
\pgfpathlineto{\pgfqpoint{0.997681in}{1.352355in}}%
\pgfpathlineto{\pgfqpoint{0.998675in}{1.372565in}}%
\pgfpathlineto{\pgfqpoint{0.999337in}{1.365294in}}%
\pgfpathlineto{\pgfqpoint{0.999668in}{1.365077in}}%
\pgfpathlineto{\pgfqpoint{0.999668in}{1.366402in}}%
\pgfpathlineto{\pgfqpoint{0.999668in}{1.365846in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.368802in}}%
\pgfpathlineto{\pgfqpoint{1.000331in}{1.364280in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{1.358127in}}%
\pgfpathlineto{\pgfqpoint{1.002980in}{1.367110in}}%
\pgfpathlineto{\pgfqpoint{1.004305in}{1.382524in}}%
\pgfpathlineto{\pgfqpoint{1.005630in}{1.377733in}}%
\pgfpathlineto{\pgfqpoint{1.005630in}{1.381817in}}%
\pgfpathlineto{\pgfqpoint{1.005961in}{1.385239in}}%
\pgfpathlineto{\pgfqpoint{1.005961in}{1.375332in}}%
\pgfpathlineto{\pgfqpoint{1.006954in}{1.380076in}}%
\pgfpathlineto{\pgfqpoint{1.007617in}{1.372923in}}%
\pgfpathlineto{\pgfqpoint{1.007285in}{1.385737in}}%
\pgfpathlineto{\pgfqpoint{1.008279in}{1.373073in}}%
\pgfpathlineto{\pgfqpoint{1.008610in}{1.371497in}}%
\pgfpathlineto{\pgfqpoint{1.008941in}{1.381207in}}%
\pgfpathlineto{\pgfqpoint{1.009604in}{1.367353in}}%
\pgfpathlineto{\pgfqpoint{1.009935in}{1.369677in}}%
\pgfpathlineto{\pgfqpoint{1.009935in}{1.364607in}}%
\pgfpathlineto{\pgfqpoint{1.011260in}{1.382590in}}%
\pgfpathlineto{\pgfqpoint{1.012253in}{1.390804in}}%
\pgfpathlineto{\pgfqpoint{1.012253in}{1.378925in}}%
\pgfpathlineto{\pgfqpoint{1.012584in}{1.378450in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{1.379919in}}%
\pgfpathlineto{\pgfqpoint{1.013578in}{1.384725in}}%
\pgfpathlineto{\pgfqpoint{1.014571in}{1.383824in}}%
\pgfpathlineto{\pgfqpoint{1.014903in}{1.383394in}}%
\pgfpathlineto{\pgfqpoint{1.015896in}{1.392643in}}%
\pgfpathlineto{\pgfqpoint{1.015896in}{1.379725in}}%
\pgfpathlineto{\pgfqpoint{1.016227in}{1.380615in}}%
\pgfpathlineto{\pgfqpoint{1.016558in}{1.379312in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{1.391362in}}%
\pgfpathlineto{\pgfqpoint{1.018214in}{1.389990in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{1.378263in}}%
\pgfpathlineto{\pgfqpoint{1.019870in}{1.387453in}}%
\pgfpathlineto{\pgfqpoint{1.021195in}{1.416839in}}%
\pgfpathlineto{\pgfqpoint{1.021857in}{1.419021in}}%
\pgfpathlineto{\pgfqpoint{1.022851in}{1.414177in}}%
\pgfpathlineto{\pgfqpoint{1.024176in}{1.414782in}}%
\pgfpathlineto{\pgfqpoint{1.024176in}{1.420697in}}%
\pgfpathlineto{\pgfqpoint{1.024507in}{1.419617in}}%
\pgfpathlineto{\pgfqpoint{1.025831in}{1.425653in}}%
\pgfpathlineto{\pgfqpoint{1.026163in}{1.423155in}}%
\pgfpathlineto{\pgfqpoint{1.027818in}{1.410315in}}%
\pgfpathlineto{\pgfqpoint{1.027818in}{1.414656in}}%
\pgfpathlineto{\pgfqpoint{1.028150in}{1.415904in}}%
\pgfpathlineto{\pgfqpoint{1.028150in}{1.409459in}}%
\pgfpathlineto{\pgfqpoint{1.028812in}{1.420256in}}%
\pgfpathlineto{\pgfqpoint{1.029474in}{1.411971in}}%
\pgfpathlineto{\pgfqpoint{1.034442in}{1.436584in}}%
\pgfpathlineto{\pgfqpoint{1.034442in}{1.440417in}}%
\pgfpathlineto{\pgfqpoint{1.035767in}{1.421030in}}%
\pgfpathlineto{\pgfqpoint{1.035767in}{1.424530in}}%
\pgfpathlineto{\pgfqpoint{1.037754in}{1.448202in}}%
\pgfpathlineto{\pgfqpoint{1.038085in}{1.448006in}}%
\pgfpathlineto{\pgfqpoint{1.039079in}{1.444852in}}%
\pgfpathlineto{\pgfqpoint{1.039410in}{1.445702in}}%
\pgfpathlineto{\pgfqpoint{1.040403in}{1.453967in}}%
\pgfpathlineto{\pgfqpoint{1.042390in}{1.429624in}}%
\pgfpathlineto{\pgfqpoint{1.043384in}{1.432287in}}%
\pgfpathlineto{\pgfqpoint{1.043715in}{1.430920in}}%
\pgfpathlineto{\pgfqpoint{1.044046in}{1.442641in}}%
\pgfpathlineto{\pgfqpoint{1.045371in}{1.457809in}}%
\pgfpathlineto{\pgfqpoint{1.044377in}{1.441124in}}%
\pgfpathlineto{\pgfqpoint{1.045371in}{1.457412in}}%
\pgfpathlineto{\pgfqpoint{1.046696in}{1.464570in}}%
\pgfpathlineto{\pgfqpoint{1.046364in}{1.454090in}}%
\pgfpathlineto{\pgfqpoint{1.047027in}{1.462629in}}%
\pgfpathlineto{\pgfqpoint{1.047358in}{1.453067in}}%
\pgfpathlineto{\pgfqpoint{1.048020in}{1.463951in}}%
\pgfpathlineto{\pgfqpoint{1.048352in}{1.461717in}}%
\pgfpathlineto{\pgfqpoint{1.048683in}{1.455224in}}%
\pgfpathlineto{\pgfqpoint{1.049014in}{1.461010in}}%
\pgfpathlineto{\pgfqpoint{1.051001in}{1.483012in}}%
\pgfpathlineto{\pgfqpoint{1.051001in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.051663in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.051994in}{1.457340in}}%
\pgfpathlineto{\pgfqpoint{1.053319in}{1.455130in}}%
\pgfpathlineto{\pgfqpoint{1.055637in}{1.483692in}}%
\pgfpathlineto{\pgfqpoint{1.056962in}{1.473505in}}%
\pgfpathlineto{\pgfqpoint{1.056962in}{1.490187in}}%
\pgfpathlineto{\pgfqpoint{1.058287in}{1.482161in}}%
\pgfpathlineto{\pgfqpoint{1.058618in}{1.476572in}}%
\pgfpathlineto{\pgfqpoint{1.065242in}{1.558660in}}%
\pgfpathlineto{\pgfqpoint{1.065242in}{1.565635in}}%
\pgfpathlineto{\pgfqpoint{1.066566in}{1.560537in}}%
\pgfpathlineto{\pgfqpoint{1.066897in}{1.560193in}}%
\pgfpathlineto{\pgfqpoint{1.067560in}{1.565933in}}%
\pgfpathlineto{\pgfqpoint{1.068222in}{1.553905in}}%
\pgfpathlineto{\pgfqpoint{1.068222in}{1.554693in}}%
\pgfpathlineto{\pgfqpoint{1.069216in}{1.540004in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{1.527269in}}%
\pgfpathlineto{\pgfqpoint{1.070872in}{1.534350in}}%
\pgfpathlineto{\pgfqpoint{1.073521in}{1.542746in}}%
\pgfpathlineto{\pgfqpoint{1.075177in}{1.531429in}}%
\pgfpathlineto{\pgfqpoint{1.075508in}{1.531839in}}%
\pgfpathlineto{\pgfqpoint{1.076502in}{1.540498in}}%
\pgfpathlineto{\pgfqpoint{1.077164in}{1.543214in}}%
\pgfpathlineto{\pgfqpoint{1.077495in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.077495in}{1.547439in}}%
\pgfpathlineto{\pgfqpoint{1.078820in}{1.527493in}}%
\pgfpathlineto{\pgfqpoint{1.079151in}{1.521001in}}%
\pgfpathlineto{\pgfqpoint{1.080145in}{1.522971in}}%
\pgfpathlineto{\pgfqpoint{1.081138in}{1.524412in}}%
\pgfpathlineto{\pgfqpoint{1.081138in}{1.523147in}}%
\pgfpathlineto{\pgfqpoint{1.086437in}{1.476437in}}%
\pgfpathlineto{\pgfqpoint{1.086768in}{1.475806in}}%
\pgfpathlineto{\pgfqpoint{1.086768in}{1.475827in}}%
\pgfpathlineto{\pgfqpoint{1.087431in}{1.467279in}}%
\pgfpathlineto{\pgfqpoint{1.088093in}{1.468401in}}%
\pgfpathlineto{\pgfqpoint{1.089086in}{1.466928in}}%
\pgfpathlineto{\pgfqpoint{1.091073in}{1.460925in}}%
\pgfpathlineto{\pgfqpoint{1.091073in}{1.463999in}}%
\pgfpathlineto{\pgfqpoint{1.092398in}{1.426075in}}%
\pgfpathlineto{\pgfqpoint{1.092729in}{1.426009in}}%
\pgfpathlineto{\pgfqpoint{1.096041in}{1.439480in}}%
\pgfpathlineto{\pgfqpoint{1.096041in}{1.436749in}}%
\pgfpathlineto{\pgfqpoint{1.096372in}{1.434890in}}%
\pgfpathlineto{\pgfqpoint{1.097366in}{1.438531in}}%
\pgfpathlineto{\pgfqpoint{1.098359in}{1.404831in}}%
\pgfpathlineto{\pgfqpoint{1.100678in}{1.404705in}}%
\pgfpathlineto{\pgfqpoint{1.102002in}{1.388470in}}%
\pgfpathlineto{\pgfqpoint{1.105314in}{1.371338in}}%
\pgfpathlineto{\pgfqpoint{1.105645in}{1.371889in}}%
\pgfpathlineto{\pgfqpoint{1.106308in}{1.388942in}}%
\pgfpathlineto{\pgfqpoint{1.107632in}{1.393900in}}%
\pgfpathlineto{\pgfqpoint{1.108295in}{1.386041in}}%
\pgfpathlineto{\pgfqpoint{1.108626in}{1.389134in}}%
\pgfpathlineto{\pgfqpoint{1.111275in}{1.415518in}}%
\pgfpathlineto{\pgfqpoint{1.112600in}{1.412798in}}%
\pgfpathlineto{\pgfqpoint{1.112931in}{1.404528in}}%
\pgfpathlineto{\pgfqpoint{1.113925in}{1.417226in}}%
\pgfpathlineto{\pgfqpoint{1.113925in}{1.418903in}}%
\pgfpathlineto{\pgfqpoint{1.115249in}{1.408204in}}%
\pgfpathlineto{\pgfqpoint{1.115249in}{1.409394in}}%
\pgfpathlineto{\pgfqpoint{1.116243in}{1.401340in}}%
\pgfpathlineto{\pgfqpoint{1.116905in}{1.407592in}}%
\pgfpathlineto{\pgfqpoint{1.116905in}{1.406538in}}%
\pgfpathlineto{\pgfqpoint{1.118230in}{1.420891in}}%
\pgfpathlineto{\pgfqpoint{1.118892in}{1.418963in}}%
\pgfpathlineto{\pgfqpoint{1.119224in}{1.421232in}}%
\pgfpathlineto{\pgfqpoint{1.119886in}{1.423228in}}%
\pgfpathlineto{\pgfqpoint{1.120548in}{1.412145in}}%
\pgfpathlineto{\pgfqpoint{1.121211in}{1.414126in}}%
\pgfpathlineto{\pgfqpoint{1.121542in}{1.432663in}}%
\pgfpathlineto{\pgfqpoint{1.122867in}{1.424437in}}%
\pgfpathlineto{\pgfqpoint{1.123198in}{1.426552in}}%
\pgfpathlineto{\pgfqpoint{1.123198in}{1.417992in}}%
\pgfpathlineto{\pgfqpoint{1.124191in}{1.414445in}}%
\pgfpathlineto{\pgfqpoint{1.124191in}{1.419807in}}%
\pgfpathlineto{\pgfqpoint{1.125516in}{1.393811in}}%
\pgfpathlineto{\pgfqpoint{1.125516in}{1.399465in}}%
\pgfpathlineto{\pgfqpoint{1.125847in}{1.399389in}}%
\pgfpathlineto{\pgfqpoint{1.127172in}{1.389256in}}%
\pgfpathlineto{\pgfqpoint{1.127503in}{1.386713in}}%
\pgfpathlineto{\pgfqpoint{1.127834in}{1.391985in}}%
\pgfpathlineto{\pgfqpoint{1.128828in}{1.388435in}}%
\pgfpathlineto{\pgfqpoint{1.128828in}{1.390924in}}%
\pgfpathlineto{\pgfqpoint{1.129490in}{1.386079in}}%
\pgfpathlineto{\pgfqpoint{1.129821in}{1.389633in}}%
\pgfpathlineto{\pgfqpoint{1.131808in}{1.404118in}}%
\pgfpathlineto{\pgfqpoint{1.132471in}{1.397272in}}%
\pgfpathlineto{\pgfqpoint{1.133795in}{1.389672in}}%
\pgfpathlineto{\pgfqpoint{1.133795in}{1.397469in}}%
\pgfpathlineto{\pgfqpoint{1.137770in}{1.414714in}}%
\pgfpathlineto{\pgfqpoint{1.137770in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.139757in}{1.392036in}}%
\pgfpathlineto{\pgfqpoint{1.141081in}{1.422347in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{1.421840in}}%
\pgfpathlineto{\pgfqpoint{1.142075in}{1.414297in}}%
\pgfpathlineto{\pgfqpoint{1.142737in}{1.420376in}}%
\pgfpathlineto{\pgfqpoint{1.144393in}{1.427851in}}%
\pgfpathlineto{\pgfqpoint{1.148698in}{1.424491in}}%
\pgfpathlineto{\pgfqpoint{1.149692in}{1.434430in}}%
\pgfpathlineto{\pgfqpoint{1.150685in}{1.433509in}}%
\pgfpathlineto{\pgfqpoint{1.152673in}{1.430116in}}%
\pgfpathlineto{\pgfqpoint{1.153997in}{1.481125in}}%
\pgfpathlineto{\pgfqpoint{1.154328in}{1.479916in}}%
\pgfpathlineto{\pgfqpoint{1.155984in}{1.476808in}}%
\pgfpathlineto{\pgfqpoint{1.157971in}{1.476807in}}%
\pgfpathlineto{\pgfqpoint{1.160290in}{1.458224in}}%
\pgfpathlineto{\pgfqpoint{1.160621in}{1.459107in}}%
\pgfpathlineto{\pgfqpoint{1.160621in}{1.463219in}}%
\pgfpathlineto{\pgfqpoint{1.161946in}{1.447329in}}%
\pgfpathlineto{\pgfqpoint{1.162277in}{1.439718in}}%
\pgfpathlineto{\pgfqpoint{1.163270in}{1.451883in}}%
\pgfpathlineto{\pgfqpoint{1.165257in}{1.461961in}}%
\pgfpathlineto{\pgfqpoint{1.165589in}{1.468686in}}%
\pgfpathlineto{\pgfqpoint{1.165920in}{1.467268in}}%
\pgfpathlineto{\pgfqpoint{1.167576in}{1.458752in}}%
\pgfpathlineto{\pgfqpoint{1.168569in}{1.459492in}}%
\pgfpathlineto{\pgfqpoint{1.168569in}{1.470397in}}%
\pgfpathlineto{\pgfqpoint{1.169563in}{1.464727in}}%
\pgfpathlineto{\pgfqpoint{1.172874in}{1.495635in}}%
\pgfpathlineto{\pgfqpoint{1.173206in}{1.492956in}}%
\pgfpathlineto{\pgfqpoint{1.173206in}{1.493384in}}%
\pgfpathlineto{\pgfqpoint{1.174530in}{1.476019in}}%
\pgfpathlineto{\pgfqpoint{1.175193in}{1.467377in}}%
\pgfpathlineto{\pgfqpoint{1.175524in}{1.469575in}}%
\pgfpathlineto{\pgfqpoint{1.177180in}{1.474162in}}%
\pgfpathlineto{\pgfqpoint{1.178504in}{1.485697in}}%
\pgfpathlineto{\pgfqpoint{1.178836in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{1.179498in}{1.478908in}}%
\pgfpathlineto{\pgfqpoint{1.179498in}{1.479964in}}%
\pgfpathlineto{\pgfqpoint{1.181485in}{1.506127in}}%
\pgfpathlineto{\pgfqpoint{1.183803in}{1.508536in}}%
\pgfpathlineto{\pgfqpoint{1.184134in}{1.507292in}}%
\pgfpathlineto{\pgfqpoint{1.185128in}{1.507614in}}%
\pgfpathlineto{\pgfqpoint{1.185459in}{1.510785in}}%
\pgfpathlineto{\pgfqpoint{1.185790in}{1.502574in}}%
\pgfpathlineto{\pgfqpoint{1.187115in}{1.492719in}}%
\pgfpathlineto{\pgfqpoint{1.188440in}{1.486502in}}%
\pgfpathlineto{\pgfqpoint{1.189102in}{1.488478in}}%
\pgfpathlineto{\pgfqpoint{1.190427in}{1.500926in}}%
\pgfpathlineto{\pgfqpoint{1.192414in}{1.491018in}}%
\pgfpathlineto{\pgfqpoint{1.193739in}{1.489604in}}%
\pgfpathlineto{\pgfqpoint{1.194401in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{1.493728in}}%
\pgfpathlineto{\pgfqpoint{1.195726in}{1.495797in}}%
\pgfpathlineto{\pgfqpoint{1.196388in}{1.516784in}}%
\pgfpathlineto{\pgfqpoint{1.197382in}{1.504392in}}%
\pgfpathlineto{\pgfqpoint{1.199369in}{1.493578in}}%
\pgfpathlineto{\pgfqpoint{1.199700in}{1.501131in}}%
\pgfpathlineto{\pgfqpoint{1.200031in}{1.492551in}}%
\pgfpathlineto{\pgfqpoint{1.200362in}{1.493364in}}%
\pgfpathlineto{\pgfqpoint{1.201356in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.202349in}{1.485925in}}%
\pgfpathlineto{\pgfqpoint{1.203343in}{1.486179in}}%
\pgfpathlineto{\pgfqpoint{1.204668in}{1.492450in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{1.490271in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{1.495696in}}%
\pgfpathlineto{\pgfqpoint{1.206323in}{1.490512in}}%
\pgfpathlineto{\pgfqpoint{1.207648in}{1.489555in}}%
\pgfpathlineto{\pgfqpoint{1.207648in}{1.485292in}}%
\pgfpathlineto{\pgfqpoint{1.208973in}{1.491788in}}%
\pgfpathlineto{\pgfqpoint{1.209304in}{1.490418in}}%
\pgfpathlineto{\pgfqpoint{1.209304in}{1.496371in}}%
\pgfpathlineto{\pgfqpoint{1.210298in}{1.496027in}}%
\pgfpathlineto{\pgfqpoint{1.213940in}{1.534973in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{1.544524in}}%
\pgfpathlineto{\pgfqpoint{1.217583in}{1.541890in}}%
\pgfpathlineto{\pgfqpoint{1.217915in}{1.539957in}}%
\pgfpathlineto{\pgfqpoint{1.219239in}{1.541290in}}%
\pgfpathlineto{\pgfqpoint{1.220895in}{1.541205in}}%
\pgfpathlineto{\pgfqpoint{1.222882in}{1.544996in}}%
\pgfpathlineto{\pgfqpoint{1.223213in}{1.545846in}}%
\pgfpathlineto{\pgfqpoint{1.223545in}{1.544167in}}%
\pgfpathlineto{\pgfqpoint{1.223545in}{1.541611in}}%
\pgfpathlineto{\pgfqpoint{1.223876in}{1.548703in}}%
\pgfpathlineto{\pgfqpoint{1.228512in}{1.551738in}}%
\pgfpathlineto{\pgfqpoint{1.229837in}{1.597279in}}%
\pgfpathlineto{\pgfqpoint{1.230499in}{1.595410in}}%
\pgfpathlineto{\pgfqpoint{1.231493in}{1.596672in}}%
\pgfpathlineto{\pgfqpoint{1.234142in}{1.599303in}}%
\pgfpathlineto{\pgfqpoint{1.234805in}{1.603932in}}%
\pgfpathlineto{\pgfqpoint{1.235136in}{1.601231in}}%
\pgfpathlineto{\pgfqpoint{1.236461in}{1.603857in}}%
\pgfpathlineto{\pgfqpoint{1.238448in}{1.603027in}}%
\pgfpathlineto{\pgfqpoint{1.240435in}{1.617003in}}%
\pgfpathlineto{\pgfqpoint{1.241097in}{1.616270in}}%
\pgfpathlineto{\pgfqpoint{1.243415in}{1.624899in}}%
\pgfpathlineto{\pgfqpoint{1.244078in}{1.625695in}}%
\pgfpathlineto{\pgfqpoint{1.246065in}{1.631621in}}%
\pgfpathlineto{\pgfqpoint{1.247721in}{1.621310in}}%
\pgfpathlineto{\pgfqpoint{1.247721in}{1.622211in}}%
\pgfpathlineto{\pgfqpoint{1.249045in}{1.616620in}}%
\pgfpathlineto{\pgfqpoint{1.250039in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.625275in}}%
\pgfpathlineto{\pgfqpoint{1.253682in}{1.626130in}}%
\pgfpathlineto{\pgfqpoint{1.255007in}{1.630965in}}%
\pgfpathlineto{\pgfqpoint{1.256331in}{1.630489in}}%
\pgfpathlineto{\pgfqpoint{1.257325in}{1.629063in}}%
\pgfpathlineto{\pgfqpoint{1.259312in}{1.638889in}}%
\pgfpathlineto{\pgfqpoint{1.259974in}{1.637060in}}%
\pgfpathlineto{\pgfqpoint{1.259974in}{1.637619in}}%
\pgfpathlineto{\pgfqpoint{1.261299in}{1.639347in}}%
\pgfpathlineto{\pgfqpoint{1.264611in}{1.640919in}}%
\pgfpathlineto{\pgfqpoint{1.265935in}{1.652734in}}%
\pgfpathlineto{\pgfqpoint{1.267922in}{1.653555in}}%
\pgfpathlineto{\pgfqpoint{1.271234in}{1.661037in}}%
\pgfpathlineto{\pgfqpoint{1.271565in}{1.659709in}}%
\pgfpathlineto{\pgfqpoint{1.272228in}{1.659012in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{1.671987in}}%
\pgfpathlineto{\pgfqpoint{1.280176in}{1.701479in}}%
\pgfpathlineto{\pgfqpoint{1.280507in}{1.699642in}}%
\pgfpathlineto{\pgfqpoint{1.280838in}{1.699514in}}%
\pgfpathlineto{\pgfqpoint{1.282494in}{1.695198in}}%
\pgfpathlineto{\pgfqpoint{1.282494in}{1.695842in}}%
\pgfpathlineto{\pgfqpoint{1.282826in}{1.698766in}}%
\pgfpathlineto{\pgfqpoint{1.283819in}{1.695388in}}%
\pgfpathlineto{\pgfqpoint{1.286468in}{1.698045in}}%
\pgfpathlineto{\pgfqpoint{1.290443in}{1.715416in}}%
\pgfpathlineto{\pgfqpoint{1.293092in}{1.719799in}}%
\pgfpathlineto{\pgfqpoint{1.294417in}{1.718174in}}%
\pgfpathlineto{\pgfqpoint{1.295741in}{1.721650in}}%
\pgfpathlineto{\pgfqpoint{1.295741in}{1.726202in}}%
\pgfpathlineto{\pgfqpoint{1.298391in}{1.730177in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{1.724751in}}%
\pgfpathlineto{\pgfqpoint{1.300047in}{1.727342in}}%
\pgfpathlineto{\pgfqpoint{1.301703in}{1.737385in}}%
\pgfpathlineto{\pgfqpoint{1.302034in}{1.734399in}}%
\pgfpathlineto{\pgfqpoint{1.302696in}{1.733457in}}%
\pgfpathlineto{\pgfqpoint{1.303027in}{1.737452in}}%
\pgfpathlineto{\pgfqpoint{1.304021in}{1.732982in}}%
\pgfpathlineto{\pgfqpoint{1.304352in}{1.734068in}}%
\pgfpathlineto{\pgfqpoint{1.306339in}{1.722103in}}%
\pgfpathlineto{\pgfqpoint{1.307333in}{1.718322in}}%
\pgfpathlineto{\pgfqpoint{1.307664in}{1.722274in}}%
\pgfpathlineto{\pgfqpoint{1.310644in}{1.729912in}}%
\pgfpathlineto{\pgfqpoint{1.311969in}{1.729445in}}%
\pgfpathlineto{\pgfqpoint{1.312632in}{1.728911in}}%
\pgfpathlineto{\pgfqpoint{1.312632in}{1.734996in}}%
\pgfpathlineto{\pgfqpoint{1.313956in}{1.733846in}}%
\pgfpathlineto{\pgfqpoint{1.315281in}{1.741957in}}%
\pgfpathlineto{\pgfqpoint{1.316606in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{1.317268in}{1.737822in}}%
\pgfpathlineto{\pgfqpoint{1.317268in}{1.744161in}}%
\pgfpathlineto{\pgfqpoint{1.318593in}{1.740466in}}%
\pgfpathlineto{\pgfqpoint{1.319917in}{1.737252in}}%
\pgfpathlineto{\pgfqpoint{1.321573in}{1.739541in}}%
\pgfpathlineto{\pgfqpoint{1.322567in}{1.751600in}}%
\pgfpathlineto{\pgfqpoint{1.324223in}{1.757824in}}%
\pgfpathlineto{\pgfqpoint{1.324554in}{1.766908in}}%
\pgfpathlineto{\pgfqpoint{1.325216in}{1.761143in}}%
\pgfpathlineto{\pgfqpoint{1.326541in}{1.762213in}}%
\pgfpathlineto{\pgfqpoint{1.326872in}{1.758303in}}%
\pgfpathlineto{\pgfqpoint{1.327203in}{1.758456in}}%
\pgfpathlineto{\pgfqpoint{1.328528in}{1.761621in}}%
\pgfpathlineto{\pgfqpoint{1.328528in}{1.761053in}}%
\pgfpathlineto{\pgfqpoint{1.329853in}{1.748768in}}%
\pgfpathlineto{\pgfqpoint{1.330184in}{1.748554in}}%
\pgfpathlineto{\pgfqpoint{1.331177in}{1.740830in}}%
\pgfpathlineto{\pgfqpoint{1.331509in}{1.744771in}}%
\pgfpathlineto{\pgfqpoint{1.333496in}{1.733156in}}%
\pgfpathlineto{\pgfqpoint{1.334820in}{1.736776in}}%
\pgfpathlineto{\pgfqpoint{1.335814in}{1.750198in}}%
\pgfpathlineto{\pgfqpoint{1.337470in}{1.759280in}}%
\pgfpathlineto{\pgfqpoint{1.337801in}{1.758575in}}%
\pgfpathlineto{\pgfqpoint{1.339457in}{1.760626in}}%
\pgfpathlineto{\pgfqpoint{1.339788in}{1.756728in}}%
\pgfpathlineto{\pgfqpoint{1.340450in}{1.763470in}}%
\pgfpathlineto{\pgfqpoint{1.341444in}{1.764374in}}%
\pgfpathlineto{\pgfqpoint{1.344093in}{1.756328in}}%
\pgfpathlineto{\pgfqpoint{1.345749in}{1.759751in}}%
\pgfpathlineto{\pgfqpoint{1.346080in}{1.758755in}}%
\pgfpathlineto{\pgfqpoint{1.349723in}{1.731306in}}%
\pgfpathlineto{\pgfqpoint{1.353035in}{1.736625in}}%
\pgfpathlineto{\pgfqpoint{1.353366in}{1.735652in}}%
\pgfpathlineto{\pgfqpoint{1.354360in}{1.733485in}}%
\pgfpathlineto{\pgfqpoint{1.357341in}{1.700651in}}%
\pgfpathlineto{\pgfqpoint{1.358003in}{1.702334in}}%
\pgfpathlineto{\pgfqpoint{1.359990in}{1.682859in}}%
\pgfpathlineto{\pgfqpoint{1.360984in}{1.649064in}}%
\pgfpathlineto{\pgfqpoint{1.363633in}{1.639066in}}%
\pgfpathlineto{\pgfqpoint{1.363633in}{1.641791in}}%
\pgfpathlineto{\pgfqpoint{1.363964in}{1.646579in}}%
\pgfpathlineto{\pgfqpoint{1.364295in}{1.636329in}}%
\pgfpathlineto{\pgfqpoint{1.364958in}{1.636983in}}%
\pgfpathlineto{\pgfqpoint{1.365620in}{1.642735in}}%
\pgfpathlineto{\pgfqpoint{1.365620in}{1.633235in}}%
\pgfpathlineto{\pgfqpoint{1.367276in}{1.625059in}}%
\pgfpathlineto{\pgfqpoint{1.367938in}{1.597331in}}%
\pgfpathlineto{\pgfqpoint{1.367938in}{1.604034in}}%
\pgfpathlineto{\pgfqpoint{1.368932in}{1.603071in}}%
\pgfpathlineto{\pgfqpoint{1.369925in}{1.613711in}}%
\pgfpathlineto{\pgfqpoint{1.377542in}{1.634522in}}%
\pgfpathlineto{\pgfqpoint{1.377874in}{1.637075in}}%
\pgfpathlineto{\pgfqpoint{1.378205in}{1.635120in}}%
\pgfpathlineto{\pgfqpoint{1.378867in}{1.640377in}}%
\pgfpathlineto{\pgfqpoint{1.379198in}{1.639394in}}%
\pgfpathlineto{\pgfqpoint{1.384166in}{1.631684in}}%
\pgfpathlineto{\pgfqpoint{1.385159in}{1.635960in}}%
\pgfpathlineto{\pgfqpoint{1.385822in}{1.633109in}}%
\pgfpathlineto{\pgfqpoint{1.388140in}{1.626157in}}%
\pgfpathlineto{\pgfqpoint{1.388471in}{1.626655in}}%
\pgfpathlineto{\pgfqpoint{1.390127in}{1.626049in}}%
\pgfpathlineto{\pgfqpoint{1.390790in}{1.632904in}}%
\pgfpathlineto{\pgfqpoint{1.391452in}{1.625252in}}%
\pgfpathlineto{\pgfqpoint{1.392114in}{1.622096in}}%
\pgfpathlineto{\pgfqpoint{1.392114in}{1.626800in}}%
\pgfpathlineto{\pgfqpoint{1.392114in}{1.632455in}}%
\pgfpathlineto{\pgfqpoint{1.393439in}{1.627547in}}%
\pgfpathlineto{\pgfqpoint{1.393770in}{1.634230in}}%
\pgfpathlineto{\pgfqpoint{1.394432in}{1.624192in}}%
\pgfpathlineto{\pgfqpoint{1.394764in}{1.625540in}}%
\pgfpathlineto{\pgfqpoint{1.396088in}{1.614721in}}%
\pgfpathlineto{\pgfqpoint{1.397413in}{1.614506in}}%
\pgfpathlineto{\pgfqpoint{1.397413in}{1.608390in}}%
\pgfpathlineto{\pgfqpoint{1.397744in}{1.616208in}}%
\pgfpathlineto{\pgfqpoint{1.398075in}{1.615545in}}%
\pgfpathlineto{\pgfqpoint{1.399069in}{1.613088in}}%
\pgfpathlineto{\pgfqpoint{1.399069in}{1.613754in}}%
\pgfpathlineto{\pgfqpoint{1.400394in}{1.613980in}}%
\pgfpathlineto{\pgfqpoint{1.400725in}{1.610840in}}%
\pgfpathlineto{\pgfqpoint{1.402050in}{1.612493in}}%
\pgfpathlineto{\pgfqpoint{1.402712in}{1.618894in}}%
\pgfpathlineto{\pgfqpoint{1.403374in}{1.615234in}}%
\pgfpathlineto{\pgfqpoint{1.406024in}{1.628638in}}%
\pgfpathlineto{\pgfqpoint{1.409335in}{1.621826in}}%
\pgfpathlineto{\pgfqpoint{1.410329in}{1.604469in}}%
\pgfpathlineto{\pgfqpoint{1.411323in}{1.601425in}}%
\pgfpathlineto{\pgfqpoint{1.411985in}{1.601962in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{1.602565in}}%
\pgfpathlineto{\pgfqpoint{1.413972in}{1.605898in}}%
\pgfpathlineto{\pgfqpoint{1.414634in}{1.604520in}}%
\pgfpathlineto{\pgfqpoint{1.415959in}{1.605792in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{1.615895in}}%
\pgfpathlineto{\pgfqpoint{1.416953in}{1.615621in}}%
\pgfpathlineto{\pgfqpoint{1.424238in}{1.661704in}}%
\pgfpathlineto{\pgfqpoint{1.425563in}{1.656018in}}%
\pgfpathlineto{\pgfqpoint{1.427219in}{1.656533in}}%
\pgfpathlineto{\pgfqpoint{1.429206in}{1.644991in}}%
\pgfpathlineto{\pgfqpoint{1.431524in}{1.632286in}}%
\pgfpathlineto{\pgfqpoint{1.433180in}{1.638991in}}%
\pgfpathlineto{\pgfqpoint{1.434174in}{1.638766in}}%
\pgfpathlineto{\pgfqpoint{1.436161in}{1.645698in}}%
\pgfpathlineto{\pgfqpoint{1.436492in}{1.641942in}}%
\pgfpathlineto{\pgfqpoint{1.437817in}{1.643357in}}%
\pgfpathlineto{\pgfqpoint{1.438148in}{1.643027in}}%
\pgfpathlineto{\pgfqpoint{1.440466in}{1.632823in}}%
\pgfpathlineto{\pgfqpoint{1.443447in}{1.608845in}}%
\pgfpathlineto{\pgfqpoint{1.447752in}{1.553764in}}%
\pgfpathlineto{\pgfqpoint{1.448083in}{1.553850in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{1.573050in}}%
\pgfpathlineto{\pgfqpoint{1.450402in}{1.573727in}}%
\pgfpathlineto{\pgfqpoint{1.457025in}{1.582375in}}%
\pgfpathlineto{\pgfqpoint{1.457356in}{1.576645in}}%
\pgfpathlineto{\pgfqpoint{1.458019in}{1.579777in}}%
\pgfpathlineto{\pgfqpoint{1.460999in}{1.584525in}}%
\pgfpathlineto{\pgfqpoint{1.463980in}{1.570591in}}%
\pgfpathlineto{\pgfqpoint{1.465967in}{1.543179in}}%
\pgfpathlineto{\pgfqpoint{1.466298in}{1.546674in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{1.548342in}}%
\pgfpathlineto{\pgfqpoint{1.466960in}{1.545527in}}%
\pgfpathlineto{\pgfqpoint{1.467292in}{1.543685in}}%
\pgfpathlineto{\pgfqpoint{1.469279in}{1.564671in}}%
\pgfpathlineto{\pgfqpoint{1.471928in}{1.566666in}}%
\pgfpathlineto{\pgfqpoint{1.472590in}{1.562252in}}%
\pgfpathlineto{\pgfqpoint{1.474909in}{1.561994in}}%
\pgfpathlineto{\pgfqpoint{1.475240in}{1.566399in}}%
\pgfpathlineto{\pgfqpoint{1.475240in}{1.565138in}}%
\pgfpathlineto{\pgfqpoint{1.476896in}{1.566796in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{1.591609in}}%
\pgfpathlineto{\pgfqpoint{1.482195in}{1.590615in}}%
\pgfpathlineto{\pgfqpoint{1.485175in}{1.577189in}}%
\pgfpathlineto{\pgfqpoint{1.486500in}{1.573891in}}%
\pgfpathlineto{\pgfqpoint{1.488487in}{1.579610in}}%
\pgfpathlineto{\pgfqpoint{1.489149in}{1.592078in}}%
\pgfpathlineto{\pgfqpoint{1.489812in}{1.592015in}}%
\pgfpathlineto{\pgfqpoint{1.490474in}{1.592399in}}%
\pgfpathlineto{\pgfqpoint{1.491799in}{1.601269in}}%
\pgfpathlineto{\pgfqpoint{1.493455in}{1.611282in}}%
\pgfpathlineto{\pgfqpoint{1.495442in}{1.607040in}}%
\pgfpathlineto{\pgfqpoint{1.495773in}{1.608461in}}%
\pgfpathlineto{\pgfqpoint{1.496766in}{1.611346in}}%
\pgfpathlineto{\pgfqpoint{1.498091in}{1.603754in}}%
\pgfpathlineto{\pgfqpoint{1.499085in}{1.603674in}}%
\pgfpathlineto{\pgfqpoint{1.499416in}{1.605727in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{1.606255in}}%
\pgfpathlineto{\pgfqpoint{1.501734in}{1.613648in}}%
\pgfpathlineto{\pgfqpoint{1.502065in}{1.611560in}}%
\pgfpathlineto{\pgfqpoint{1.507695in}{1.589569in}}%
\pgfpathlineto{\pgfqpoint{1.509682in}{1.586233in}}%
\pgfpathlineto{\pgfqpoint{1.512001in}{1.599660in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{1.589213in}}%
\pgfpathlineto{\pgfqpoint{1.519287in}{1.588881in}}%
\pgfpathlineto{\pgfqpoint{1.519618in}{1.591983in}}%
\pgfpathlineto{\pgfqpoint{1.520611in}{1.588888in}}%
\pgfpathlineto{\pgfqpoint{1.521274in}{1.590140in}}%
\pgfpathlineto{\pgfqpoint{1.522598in}{1.588694in}}%
\pgfpathlineto{\pgfqpoint{1.532203in}{1.586053in}}%
\pgfpathlineto{\pgfqpoint{1.532203in}{1.595731in}}%
\pgfpathlineto{\pgfqpoint{1.534521in}{1.595062in}}%
\pgfpathlineto{\pgfqpoint{1.534521in}{1.592180in}}%
\pgfpathlineto{\pgfqpoint{1.535845in}{1.597395in}}%
\pgfpathlineto{\pgfqpoint{1.536508in}{1.602328in}}%
\pgfpathlineto{\pgfqpoint{1.543794in}{1.602650in}}%
\pgfpathlineto{\pgfqpoint{1.546112in}{1.610563in}}%
\pgfpathlineto{\pgfqpoint{1.547106in}{1.610431in}}%
\pgfpathlineto{\pgfqpoint{1.548761in}{1.596865in}}%
\pgfpathlineto{\pgfqpoint{1.549755in}{1.597317in}}%
\pgfpathlineto{\pgfqpoint{1.550086in}{1.599280in}}%
\pgfpathlineto{\pgfqpoint{1.550086in}{1.595438in}}%
\pgfpathlineto{\pgfqpoint{1.552736in}{1.598379in}}%
\pgfpathlineto{\pgfqpoint{1.553729in}{1.594561in}}%
\pgfpathlineto{\pgfqpoint{1.555716in}{1.595281in}}%
\pgfpathlineto{\pgfqpoint{1.556047in}{1.594253in}}%
\pgfpathlineto{\pgfqpoint{1.556378in}{1.592394in}}%
\pgfpathlineto{\pgfqpoint{1.558366in}{1.600916in}}%
\pgfpathlineto{\pgfqpoint{1.558697in}{1.597332in}}%
\pgfpathlineto{\pgfqpoint{1.561015in}{1.589886in}}%
\pgfpathlineto{\pgfqpoint{1.562009in}{1.586867in}}%
\pgfpathlineto{\pgfqpoint{1.562671in}{1.587869in}}%
\pgfpathlineto{\pgfqpoint{1.563996in}{1.591835in}}%
\pgfpathlineto{\pgfqpoint{1.566976in}{1.591646in}}%
\pgfpathlineto{\pgfqpoint{1.568301in}{1.594874in}}%
\pgfpathlineto{\pgfqpoint{1.569957in}{1.603038in}}%
\pgfpathlineto{\pgfqpoint{1.570288in}{1.600161in}}%
\pgfpathlineto{\pgfqpoint{1.572937in}{1.601675in}}%
\pgfpathlineto{\pgfqpoint{1.573269in}{1.596290in}}%
\pgfpathlineto{\pgfqpoint{1.575587in}{1.595659in}}%
\pgfpathlineto{\pgfqpoint{1.577905in}{1.588188in}}%
\pgfpathlineto{\pgfqpoint{1.579561in}{1.590291in}}%
\pgfpathlineto{\pgfqpoint{1.580223in}{1.585487in}}%
\pgfpathlineto{\pgfqpoint{1.580554in}{1.590142in}}%
\pgfpathlineto{\pgfqpoint{1.582542in}{1.591457in}}%
\pgfpathlineto{\pgfqpoint{1.582542in}{1.602571in}}%
\pgfpathlineto{\pgfqpoint{1.583866in}{1.598603in}}%
\pgfpathlineto{\pgfqpoint{1.585191in}{1.594710in}}%
\pgfpathlineto{\pgfqpoint{1.585853in}{1.599124in}}%
\pgfpathlineto{\pgfqpoint{1.588172in}{1.600432in}}%
\pgfpathlineto{\pgfqpoint{1.589496in}{1.598131in}}%
\pgfpathlineto{\pgfqpoint{1.595457in}{1.608399in}}%
\pgfpathlineto{\pgfqpoint{1.597113in}{1.608309in}}%
\pgfpathlineto{\pgfqpoint{1.597776in}{1.605613in}}%
\pgfpathlineto{\pgfqpoint{1.599432in}{1.607404in}}%
\pgfpathlineto{\pgfqpoint{1.600756in}{1.612496in}}%
\pgfpathlineto{\pgfqpoint{1.601750in}{1.614453in}}%
\pgfpathlineto{\pgfqpoint{1.603737in}{1.624449in}}%
\pgfpathlineto{\pgfqpoint{1.609698in}{1.626956in}}%
\pgfpathlineto{\pgfqpoint{1.610692in}{1.624636in}}%
\pgfpathlineto{\pgfqpoint{1.611023in}{1.627911in}}%
\pgfpathlineto{\pgfqpoint{1.611023in}{1.627855in}}%
\pgfpathlineto{\pgfqpoint{1.612679in}{1.628641in}}%
\pgfpathlineto{\pgfqpoint{1.615328in}{1.627017in}}%
\pgfpathlineto{\pgfqpoint{1.617315in}{1.635523in}}%
\pgfpathlineto{\pgfqpoint{1.618309in}{1.634226in}}%
\pgfpathlineto{\pgfqpoint{1.619302in}{1.633933in}}%
\pgfpathlineto{\pgfqpoint{1.626588in}{1.643648in}}%
\pgfpathlineto{\pgfqpoint{1.638179in}{1.650787in}}%
\pgfpathlineto{\pgfqpoint{1.638511in}{1.658675in}}%
\pgfpathlineto{\pgfqpoint{1.640829in}{1.659985in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{1.651095in}{1.661098in}}%
\pgfpathlineto{\pgfqpoint{1.651758in}{1.660820in}}%
\pgfpathlineto{\pgfqpoint{1.652751in}{1.665216in}}%
\pgfpathlineto{\pgfqpoint{1.657719in}{1.667775in}}%
\pgfpathlineto{\pgfqpoint{1.660700in}{1.666265in}}%
\pgfpathlineto{\pgfqpoint{1.667985in}{1.671279in}}%
\pgfpathlineto{\pgfqpoint{1.667985in}{1.671940in}}%
\pgfpathlineto{\pgfqpoint{1.668979in}{1.671151in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.673082in}}%
\pgfpathlineto{\pgfqpoint{1.674278in}{1.685191in}}%
\pgfpathlineto{\pgfqpoint{1.678914in}{1.685000in}}%
\pgfpathlineto{\pgfqpoint{1.680570in}{1.687688in}}%
\pgfpathlineto{\pgfqpoint{1.680570in}{1.692599in}}%
\pgfpathlineto{\pgfqpoint{1.685207in}{1.699953in}}%
\pgfpathlineto{\pgfqpoint{1.701766in}{1.706901in}}%
\pgfpathlineto{\pgfqpoint{1.706071in}{1.720719in}}%
\pgfpathlineto{\pgfqpoint{1.714019in}{1.714922in}}%
\pgfpathlineto{\pgfqpoint{1.714350in}{1.726535in}}%
\pgfpathlineto{\pgfqpoint{1.719318in}{1.726176in}}%
\pgfpathlineto{\pgfqpoint{1.720643in}{1.731750in}}%
\pgfpathlineto{\pgfqpoint{1.721305in}{1.730318in}}%
\pgfpathlineto{\pgfqpoint{1.731572in}{1.734653in}}%
\pgfpathlineto{\pgfqpoint{1.732565in}{1.734075in}}%
\pgfpathlineto{\pgfqpoint{1.732896in}{1.737803in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{1.735892in}}%
\pgfpathlineto{\pgfqpoint{1.735877in}{1.744717in}}%
\pgfpathlineto{\pgfqpoint{1.743163in}{1.773040in}}%
\pgfpathlineto{\pgfqpoint{1.745481in}{1.773195in}}%
\pgfpathlineto{\pgfqpoint{1.747468in}{1.781222in}}%
\pgfpathlineto{\pgfqpoint{1.752436in}{1.781303in}}%
\pgfpathlineto{\pgfqpoint{1.754423in}{1.778186in}}%
\pgfpathlineto{\pgfqpoint{1.756079in}{1.784083in}}%
\pgfpathlineto{\pgfqpoint{1.758728in}{1.777297in}}%
\pgfpathlineto{\pgfqpoint{1.762702in}{1.778581in}}%
\pgfpathlineto{\pgfqpoint{1.763365in}{1.783317in}}%
\pgfpathlineto{\pgfqpoint{1.766345in}{1.782461in}}%
\pgfpathlineto{\pgfqpoint{1.771975in}{1.789031in}}%
\pgfpathlineto{\pgfqpoint{1.776943in}{1.779525in}}%
\pgfpathlineto{\pgfqpoint{1.778599in}{1.777685in}}%
\pgfpathlineto{\pgfqpoint{1.783235in}{1.777171in}}%
\pgfpathlineto{\pgfqpoint{1.785885in}{1.778384in}}%
\pgfpathlineto{\pgfqpoint{1.786878in}{1.775089in}}%
\pgfpathlineto{\pgfqpoint{1.787872in}{1.775976in}}%
\pgfpathlineto{\pgfqpoint{1.788203in}{1.778445in}}%
\pgfpathlineto{\pgfqpoint{1.791846in}{1.776639in}}%
\pgfpathlineto{\pgfqpoint{1.796151in}{1.784212in}}%
\pgfpathlineto{\pgfqpoint{1.796814in}{1.783637in}}%
\pgfpathlineto{\pgfqpoint{1.799463in}{1.784953in}}%
\pgfpathlineto{\pgfqpoint{1.800125in}{1.780720in}}%
\pgfpathlineto{\pgfqpoint{1.803437in}{1.782504in}}%
\pgfpathlineto{\pgfqpoint{1.810061in}{1.784120in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{1.790893in}}%
\pgfpathlineto{\pgfqpoint{1.817678in}{1.795256in}}%
\pgfpathlineto{\pgfqpoint{1.818340in}{1.794682in}}%
\pgfpathlineto{\pgfqpoint{1.819003in}{1.799552in}}%
\pgfpathlineto{\pgfqpoint{1.822646in}{1.802183in}}%
\pgfpathlineto{\pgfqpoint{1.825295in}{1.801660in}}%
\pgfpathlineto{\pgfqpoint{1.828607in}{1.798450in}}%
\pgfpathlineto{\pgfqpoint{1.828938in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{1.838873in}{1.804653in}}%
\pgfpathlineto{\pgfqpoint{1.838873in}{1.808274in}}%
\pgfpathlineto{\pgfqpoint{1.838873in}{1.803447in}}%
\pgfpathlineto{\pgfqpoint{1.842847in}{1.802883in}}%
\pgfpathlineto{\pgfqpoint{1.846822in}{1.807436in}}%
\pgfpathlineto{\pgfqpoint{1.847153in}{1.800675in}}%
\pgfpathlineto{\pgfqpoint{1.847484in}{1.803591in}}%
\pgfpathlineto{\pgfqpoint{1.853114in}{1.812646in}}%
\pgfpathlineto{\pgfqpoint{1.872985in}{1.822521in}}%
\pgfpathlineto{\pgfqpoint{1.879277in}{1.829104in}}%
\pgfpathlineto{\pgfqpoint{1.881264in}{1.818732in}}%
\pgfpathlineto{\pgfqpoint{1.884245in}{1.819789in}}%
\pgfpathlineto{\pgfqpoint{1.887888in}{1.821006in}}%
\pgfpathlineto{\pgfqpoint{1.895836in}{1.844761in}}%
\pgfpathlineto{\pgfqpoint{1.898154in}{1.843733in}}%
\pgfpathlineto{\pgfqpoint{1.900141in}{1.850469in}}%
\pgfpathlineto{\pgfqpoint{1.903122in}{1.848251in}}%
\pgfpathlineto{\pgfqpoint{1.906765in}{1.837815in}}%
\pgfpathlineto{\pgfqpoint{1.910739in}{1.840682in}}%
\pgfpathlineto{\pgfqpoint{1.911401in}{1.834827in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{1.837426in}}%
\pgfpathlineto{\pgfqpoint{1.922330in}{1.834606in}}%
\pgfpathlineto{\pgfqpoint{1.928291in}{1.842437in}}%
\pgfpathlineto{\pgfqpoint{1.931934in}{1.845567in}}%
\pgfpathlineto{\pgfqpoint{1.939551in}{1.843948in}}%
\pgfpathlineto{\pgfqpoint{1.940545in}{1.849202in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{1.847039in}}%
\pgfpathlineto{\pgfqpoint{1.942201in}{1.848716in}}%
\pgfpathlineto{\pgfqpoint{1.943194in}{1.847716in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{1.848637in}}%
\pgfpathlineto{\pgfqpoint{1.951805in}{1.853132in}}%
\pgfpathlineto{\pgfqpoint{1.953792in}{1.852883in}}%
\pgfpathlineto{\pgfqpoint{1.957766in}{1.845380in}}%
\pgfpathlineto{\pgfqpoint{1.966708in}{1.833988in}}%
\pgfpathlineto{\pgfqpoint{1.969026in}{1.835675in}}%
\pgfpathlineto{\pgfqpoint{1.973000in}{1.831455in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.835602in}}%
\pgfpathlineto{\pgfqpoint{1.977637in}{1.835941in}}%
\pgfpathlineto{\pgfqpoint{1.978630in}{1.832747in}}%
\pgfpathlineto{\pgfqpoint{1.986579in}{1.829126in}}%
\pgfpathlineto{\pgfqpoint{1.987241in}{1.836629in}}%
\pgfpathlineto{\pgfqpoint{1.993202in}{1.839427in}}%
\pgfpathlineto{\pgfqpoint{1.993202in}{1.833317in}}%
\pgfpathlineto{\pgfqpoint{1.994858in}{1.834513in}}%
\pgfpathlineto{\pgfqpoint{2.000157in}{1.824735in}}%
\pgfpathlineto{\pgfqpoint{2.000157in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{2.001813in}{1.831336in}}%
\pgfpathlineto{\pgfqpoint{2.006781in}{1.836241in}}%
\pgfpathlineto{\pgfqpoint{2.007774in}{1.839005in}}%
\pgfpathlineto{\pgfqpoint{2.018372in}{1.841295in}}%
\pgfpathlineto{\pgfqpoint{2.021021in}{1.847357in}}%
\pgfpathlineto{\pgfqpoint{2.022015in}{1.850065in}}%
\pgfpathlineto{\pgfqpoint{2.026982in}{1.847488in}}%
\pgfpathlineto{\pgfqpoint{2.041554in}{1.849075in}}%
\pgfpathlineto{\pgfqpoint{2.049502in}{1.851080in}}%
\pgfpathlineto{\pgfqpoint{2.052483in}{1.847913in}}%
\pgfpathlineto{\pgfqpoint{2.065399in}{1.846155in}}%
\pgfpathlineto{\pgfqpoint{2.086926in}{1.860673in}}%
\pgfpathlineto{\pgfqpoint{2.090900in}{1.861507in}}%
\pgfpathlineto{\pgfqpoint{2.092887in}{1.863972in}}%
\pgfpathlineto{\pgfqpoint{2.093218in}{1.868979in}}%
\pgfpathlineto{\pgfqpoint{2.104147in}{1.872223in}}%
\pgfpathlineto{\pgfqpoint{2.128985in}{1.873387in}}%
\pgfpathlineto{\pgfqpoint{2.137265in}{1.881292in}}%
\pgfpathlineto{\pgfqpoint{2.145544in}{1.880684in}}%
\pgfpathlineto{\pgfqpoint{2.153492in}{1.884013in}}%
\pgfpathlineto{\pgfqpoint{2.159122in}{1.901828in}}%
\pgfpathlineto{\pgfqpoint{2.169058in}{1.906930in}}%
\pgfpathlineto{\pgfqpoint{2.176344in}{1.907957in}}%
\pgfpathlineto{\pgfqpoint{2.177337in}{1.910223in}}%
\pgfpathlineto{\pgfqpoint{2.201182in}{1.913632in}}%
\pgfpathlineto{\pgfqpoint{2.206812in}{1.918516in}}%
\pgfpathlineto{\pgfqpoint{2.222046in}{1.921773in}}%
\pgfpathlineto{\pgfqpoint{2.263775in}{1.927062in}}%
\pgfpathlineto{\pgfqpoint{2.267086in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{2.270398in}{1.927237in}}%
\pgfpathlineto{\pgfqpoint{2.280334in}{1.929442in}}%
\pgfpathlineto{\pgfqpoint{2.289938in}{1.925287in}}%
\pgfpathlineto{\pgfqpoint{2.291925in}{1.931375in}}%
\pgfpathlineto{\pgfqpoint{2.303185in}{1.924568in}}%
\pgfpathlineto{\pgfqpoint{2.315770in}{1.934259in}}%
\pgfpathlineto{\pgfqpoint{2.317094in}{1.938236in}}%
\pgfpathlineto{\pgfqpoint{2.325705in}{1.902614in}}%
\pgfpathlineto{\pgfqpoint{2.342595in}{1.905121in}}%
\pgfpathlineto{\pgfqpoint{2.352199in}{1.903769in}}%
\pgfpathlineto{\pgfqpoint{2.359154in}{1.907039in}}%
\pgfpathlineto{\pgfqpoint{2.364122in}{1.905472in}}%
\pgfpathlineto{\pgfqpoint{2.366440in}{1.907772in}}%
\pgfpathlineto{\pgfqpoint{2.377369in}{1.906447in}}%
\pgfpathlineto{\pgfqpoint{2.379025in}{1.908897in}}%
\pgfpathlineto{\pgfqpoint{2.392934in}{1.908401in}}%
\pgfpathlineto{\pgfqpoint{2.394259in}{1.911562in}}%
\pgfpathlineto{\pgfqpoint{2.401545in}{1.913062in}}%
\pgfpathlineto{\pgfqpoint{2.405188in}{1.915853in}}%
\pgfpathlineto{\pgfqpoint{2.406181in}{1.921372in}}%
\pgfpathlineto{\pgfqpoint{2.406844in}{1.920413in}}%
\pgfpathlineto{\pgfqpoint{2.435987in}{1.924548in}}%
\pgfpathlineto{\pgfqpoint{2.438305in}{1.931249in}}%
\pgfpathlineto{\pgfqpoint{2.446254in}{1.931035in}}%
\pgfpathlineto{\pgfqpoint{2.477053in}{1.934003in}}%
\pgfpathlineto{\pgfqpoint{2.576407in}{1.929646in}}%
\pgfpathlineto{\pgfqpoint{2.578725in}{1.933301in}}%
\pgfpathlineto{\pgfqpoint{2.587667in}{1.937057in}}%
\pgfpathlineto{\pgfqpoint{2.590647in}{1.940458in}}%
\pgfpathlineto{\pgfqpoint{2.595946in}{1.921669in}}%
\pgfpathlineto{\pgfqpoint{2.605219in}{1.921128in}}%
\pgfpathlineto{\pgfqpoint{2.606875in}{1.917569in}}%
\pgfpathlineto{\pgfqpoint{2.610849in}{1.917843in}}%
\pgfpathlineto{\pgfqpoint{2.618135in}{1.903702in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{1.903086in}}%
\pgfpathlineto{\pgfqpoint{2.656883in}{1.898928in}}%
\pgfpathlineto{\pgfqpoint{2.898974in}{1.896789in}}%
\pgfpathlineto{\pgfqpoint{2.930105in}{1.900939in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{1.899142in}}%
\pgfpathlineto{\pgfqpoint{2.986405in}{1.870968in}}%
\pgfpathlineto{\pgfqpoint{3.010250in}{1.874866in}}%
\pgfpathlineto{\pgfqpoint{3.029789in}{1.874291in}}%
\pgfpathlineto{\pgfqpoint{3.069862in}{1.859171in}}%
\pgfpathlineto{\pgfqpoint{3.076154in}{1.862507in}}%
\pgfpathlineto{\pgfqpoint{3.093044in}{1.868767in}}%
\pgfpathlineto{\pgfqpoint{3.229821in}{1.872512in}}%
\pgfpathlineto{\pgfqpoint{3.229821in}{1.872512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712206in}{0.552778in}}{\pgfqpoint{2.649424in}{1.831944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{0.612513in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.715721in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.538889in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{0.538889in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.549784in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.538889in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{0.538889in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.539687in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.538889in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{0.538889in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.541681in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.538889in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{0.538889in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.542663in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.538889in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{0.538889in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.546049in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.538889in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{0.538889in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.581079in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.538889in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{0.538889in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.376756in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.389854in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.391320in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.396648in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.297838in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.379451in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.376449in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.397168in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.392273in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.394252in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.397936in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.396112in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712537in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712868in}{1.034344in}}%
\pgfpathlineto{\pgfqpoint{0.712868in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712868in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712868in}{2.396043in}}%
\pgfpathlineto{\pgfqpoint{0.712868in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712868in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712868in}{2.395346in}}%
\pgfpathlineto{\pgfqpoint{0.712868in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712868in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712868in}{2.390771in}}%
\pgfpathlineto{\pgfqpoint{0.712868in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712868in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712868in}{2.306146in}}%
\pgfpathlineto{\pgfqpoint{0.712868in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712868in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712868in}{2.364118in}}%
\pgfpathlineto{\pgfqpoint{0.712868in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712868in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712868in}{2.318449in}}%
\pgfpathlineto{\pgfqpoint{0.712868in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712868in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712868in}{2.398607in}}%
\pgfpathlineto{\pgfqpoint{0.712868in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712868in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712868in}{2.331972in}}%
\pgfpathlineto{\pgfqpoint{0.712868in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712868in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.712868in}{2.397076in}}%
\pgfpathlineto{\pgfqpoint{0.712868in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.712868in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.713199in}{1.559843in}}%
\pgfpathlineto{\pgfqpoint{0.713199in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.713199in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.713199in}{2.391179in}}%
\pgfpathlineto{\pgfqpoint{0.713199in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.713199in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.713199in}{2.394030in}}%
\pgfpathlineto{\pgfqpoint{0.713199in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.713199in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.713199in}{2.387458in}}%
\pgfpathlineto{\pgfqpoint{0.713199in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.713199in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.713199in}{2.394384in}}%
\pgfpathlineto{\pgfqpoint{0.713199in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.713199in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.713199in}{2.343699in}}%
\pgfpathlineto{\pgfqpoint{0.713199in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.713199in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.713199in}{2.358831in}}%
\pgfpathlineto{\pgfqpoint{0.713199in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.713199in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.713199in}{2.357683in}}%
\pgfpathlineto{\pgfqpoint{0.713199in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.713199in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.713199in}{2.393868in}}%
\pgfpathlineto{\pgfqpoint{0.713199in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.713199in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.713199in}{2.398327in}}%
\pgfpathlineto{\pgfqpoint{0.713199in}{2.398611in}}%
\pgfpathmoveto{\pgfqpoint{0.713199in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{0.714524in}{1.267233in}}%
\pgfpathlineto{\pgfqpoint{0.714524in}{1.414207in}}%
\pgfpathlineto{\pgfqpoint{0.714855in}{1.414910in}}%
\pgfpathlineto{\pgfqpoint{0.714855in}{1.393202in}}%
\pgfpathlineto{\pgfqpoint{0.714855in}{1.196790in}}%
\pgfpathlineto{\pgfqpoint{0.716180in}{1.594349in}}%
\pgfpathlineto{\pgfqpoint{0.716180in}{1.395265in}}%
\pgfpathlineto{\pgfqpoint{0.716511in}{1.387836in}}%
\pgfpathlineto{\pgfqpoint{0.716511in}{1.417341in}}%
\pgfpathlineto{\pgfqpoint{0.716511in}{1.410930in}}%
\pgfpathlineto{\pgfqpoint{0.716511in}{1.536286in}}%
\pgfpathlineto{\pgfqpoint{0.717505in}{1.053565in}}%
\pgfpathlineto{\pgfqpoint{0.717836in}{1.234386in}}%
\pgfpathlineto{\pgfqpoint{0.718167in}{1.231783in}}%
\pgfpathlineto{\pgfqpoint{0.718167in}{1.238922in}}%
\pgfpathlineto{\pgfqpoint{0.718498in}{1.385533in}}%
\pgfpathlineto{\pgfqpoint{0.719492in}{0.862204in}}%
\pgfpathlineto{\pgfqpoint{0.719492in}{0.873686in}}%
\pgfpathlineto{\pgfqpoint{0.719823in}{0.890196in}}%
\pgfpathlineto{\pgfqpoint{0.719823in}{0.855816in}}%
\pgfpathlineto{\pgfqpoint{0.719823in}{0.849995in}}%
\pgfpathlineto{\pgfqpoint{0.720154in}{1.029136in}}%
\pgfpathlineto{\pgfqpoint{0.721148in}{0.954119in}}%
\pgfpathlineto{\pgfqpoint{0.721479in}{0.960982in}}%
\pgfpathlineto{\pgfqpoint{0.721479in}{0.935915in}}%
\pgfpathlineto{\pgfqpoint{0.721479in}{0.869873in}}%
\pgfpathlineto{\pgfqpoint{0.722804in}{1.121971in}}%
\pgfpathlineto{\pgfqpoint{0.722804in}{1.075074in}}%
\pgfpathlineto{\pgfqpoint{0.723135in}{1.064298in}}%
\pgfpathlineto{\pgfqpoint{0.723135in}{1.094274in}}%
\pgfpathlineto{\pgfqpoint{0.723466in}{1.171221in}}%
\pgfpathlineto{\pgfqpoint{0.724459in}{0.987857in}}%
\pgfpathlineto{\pgfqpoint{0.724459in}{1.028261in}}%
\pgfpathlineto{\pgfqpoint{0.724791in}{1.062748in}}%
\pgfpathlineto{\pgfqpoint{0.724791in}{1.015650in}}%
\pgfpathlineto{\pgfqpoint{0.725122in}{0.963252in}}%
\pgfpathlineto{\pgfqpoint{0.726115in}{1.133109in}}%
\pgfpathlineto{\pgfqpoint{0.726115in}{1.063349in}}%
\pgfpathlineto{\pgfqpoint{0.726447in}{1.062437in}}%
\pgfpathlineto{\pgfqpoint{0.727440in}{1.182355in}}%
\pgfpathlineto{\pgfqpoint{0.726447in}{1.043847in}}%
\pgfpathlineto{\pgfqpoint{0.727771in}{1.091033in}}%
\pgfpathlineto{\pgfqpoint{0.728102in}{1.088822in}}%
\pgfpathlineto{\pgfqpoint{0.728765in}{0.969950in}}%
\pgfpathlineto{\pgfqpoint{0.728102in}{1.136300in}}%
\pgfpathlineto{\pgfqpoint{0.729427in}{1.101657in}}%
\pgfpathlineto{\pgfqpoint{0.729758in}{1.162639in}}%
\pgfpathlineto{\pgfqpoint{0.729758in}{1.155455in}}%
\pgfpathlineto{\pgfqpoint{0.730421in}{1.260692in}}%
\pgfpathlineto{\pgfqpoint{0.731083in}{1.249643in}}%
\pgfpathlineto{\pgfqpoint{0.731414in}{1.250102in}}%
\pgfpathlineto{\pgfqpoint{0.731414in}{1.248650in}}%
\pgfpathlineto{\pgfqpoint{0.732739in}{1.310891in}}%
\pgfpathlineto{\pgfqpoint{0.732739in}{1.198039in}}%
\pgfpathlineto{\pgfqpoint{0.732739in}{1.205458in}}%
\pgfpathlineto{\pgfqpoint{0.733070in}{1.181854in}}%
\pgfpathlineto{\pgfqpoint{0.733070in}{1.186266in}}%
\pgfpathlineto{\pgfqpoint{0.734064in}{1.025969in}}%
\pgfpathlineto{\pgfqpoint{0.734395in}{1.064913in}}%
\pgfpathlineto{\pgfqpoint{0.734726in}{1.063403in}}%
\pgfpathlineto{\pgfqpoint{0.734726in}{1.066862in}}%
\pgfpathlineto{\pgfqpoint{0.735720in}{1.084375in}}%
\pgfpathlineto{\pgfqpoint{0.735388in}{0.997893in}}%
\pgfpathlineto{\pgfqpoint{0.736051in}{1.045957in}}%
\pgfpathlineto{\pgfqpoint{0.736382in}{1.044417in}}%
\pgfpathlineto{\pgfqpoint{0.736382in}{1.051195in}}%
\pgfpathlineto{\pgfqpoint{0.736382in}{1.049061in}}%
\pgfpathlineto{\pgfqpoint{0.736713in}{1.065840in}}%
\pgfpathlineto{\pgfqpoint{0.737707in}{0.979069in}}%
\pgfpathlineto{\pgfqpoint{0.737707in}{0.979251in}}%
\pgfpathlineto{\pgfqpoint{0.738038in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{0.738369in}{0.943662in}}%
\pgfpathlineto{\pgfqpoint{0.738700in}{0.901170in}}%
\pgfpathlineto{\pgfqpoint{0.739362in}{0.962093in}}%
\pgfpathlineto{\pgfqpoint{0.739694in}{0.945836in}}%
\pgfpathlineto{\pgfqpoint{0.740025in}{0.949844in}}%
\pgfpathlineto{\pgfqpoint{0.740025in}{0.936187in}}%
\pgfpathlineto{\pgfqpoint{0.740025in}{0.939699in}}%
\pgfpathlineto{\pgfqpoint{0.740025in}{0.933172in}}%
\pgfpathlineto{\pgfqpoint{0.740687in}{1.011887in}}%
\pgfpathlineto{\pgfqpoint{0.741350in}{0.948537in}}%
\pgfpathlineto{\pgfqpoint{0.742012in}{0.975300in}}%
\pgfpathlineto{\pgfqpoint{0.741681in}{0.922894in}}%
\pgfpathlineto{\pgfqpoint{0.742674in}{0.944466in}}%
\pgfpathlineto{\pgfqpoint{0.743005in}{0.943478in}}%
\pgfpathlineto{\pgfqpoint{0.743005in}{0.947612in}}%
\pgfpathlineto{\pgfqpoint{0.744330in}{1.093409in}}%
\pgfpathlineto{\pgfqpoint{0.744661in}{1.090481in}}%
\pgfpathlineto{\pgfqpoint{0.744661in}{1.099951in}}%
\pgfpathlineto{\pgfqpoint{0.745655in}{1.196217in}}%
\pgfpathlineto{\pgfqpoint{0.745986in}{1.141707in}}%
\pgfpathlineto{\pgfqpoint{0.746317in}{1.113297in}}%
\pgfpathlineto{\pgfqpoint{0.746648in}{1.147608in}}%
\pgfpathlineto{\pgfqpoint{0.746980in}{1.136526in}}%
\pgfpathlineto{\pgfqpoint{0.747311in}{1.111416in}}%
\pgfpathlineto{\pgfqpoint{0.748304in}{1.249055in}}%
\pgfpathlineto{\pgfqpoint{0.748635in}{1.248189in}}%
\pgfpathlineto{\pgfqpoint{0.749298in}{1.284519in}}%
\pgfpathlineto{\pgfqpoint{0.749960in}{1.197691in}}%
\pgfpathlineto{\pgfqpoint{0.750291in}{1.228910in}}%
\pgfpathlineto{\pgfqpoint{0.750623in}{1.251123in}}%
\pgfpathlineto{\pgfqpoint{0.751285in}{1.188710in}}%
\pgfpathlineto{\pgfqpoint{0.751616in}{1.199602in}}%
\pgfpathlineto{\pgfqpoint{0.752278in}{1.175868in}}%
\pgfpathlineto{\pgfqpoint{0.751947in}{1.203744in}}%
\pgfpathlineto{\pgfqpoint{0.752278in}{1.176843in}}%
\pgfpathlineto{\pgfqpoint{0.752278in}{1.173761in}}%
\pgfpathlineto{\pgfqpoint{0.753603in}{1.304489in}}%
\pgfpathlineto{\pgfqpoint{0.753934in}{1.301696in}}%
\pgfpathlineto{\pgfqpoint{0.753934in}{1.276556in}}%
\pgfpathlineto{\pgfqpoint{0.754597in}{1.360201in}}%
\pgfpathlineto{\pgfqpoint{0.755259in}{1.302567in}}%
\pgfpathlineto{\pgfqpoint{0.755590in}{1.301489in}}%
\pgfpathlineto{\pgfqpoint{0.755590in}{1.303088in}}%
\pgfpathlineto{\pgfqpoint{0.755590in}{1.308259in}}%
\pgfpathlineto{\pgfqpoint{0.756584in}{1.208767in}}%
\pgfpathlineto{\pgfqpoint{0.756915in}{1.231092in}}%
\pgfpathlineto{\pgfqpoint{0.757246in}{1.264457in}}%
\pgfpathlineto{\pgfqpoint{0.757577in}{1.222134in}}%
\pgfpathlineto{\pgfqpoint{0.757577in}{1.225479in}}%
\pgfpathlineto{\pgfqpoint{0.757908in}{1.218555in}}%
\pgfpathlineto{\pgfqpoint{0.758240in}{1.243258in}}%
\pgfpathlineto{\pgfqpoint{0.758571in}{1.234482in}}%
\pgfpathlineto{\pgfqpoint{0.758571in}{1.246517in}}%
\pgfpathlineto{\pgfqpoint{0.759233in}{1.136265in}}%
\pgfpathlineto{\pgfqpoint{0.759895in}{1.208121in}}%
\pgfpathlineto{\pgfqpoint{0.760227in}{1.191258in}}%
\pgfpathlineto{\pgfqpoint{0.760889in}{1.219710in}}%
\pgfpathlineto{\pgfqpoint{0.761220in}{1.247932in}}%
\pgfpathlineto{\pgfqpoint{0.762214in}{1.079135in}}%
\pgfpathlineto{\pgfqpoint{0.762214in}{1.082915in}}%
\pgfpathlineto{\pgfqpoint{0.762545in}{1.081980in}}%
\pgfpathlineto{\pgfqpoint{0.762876in}{1.111676in}}%
\pgfpathlineto{\pgfqpoint{0.763870in}{0.947330in}}%
\pgfpathlineto{\pgfqpoint{0.764532in}{0.926207in}}%
\pgfpathlineto{\pgfqpoint{0.764863in}{0.954302in}}%
\pgfpathlineto{\pgfqpoint{0.765526in}{1.003252in}}%
\pgfpathlineto{\pgfqpoint{0.764863in}{0.949027in}}%
\pgfpathlineto{\pgfqpoint{0.766188in}{0.975284in}}%
\pgfpathlineto{\pgfqpoint{0.766519in}{0.986208in}}%
\pgfpathlineto{\pgfqpoint{0.766850in}{0.967533in}}%
\pgfpathlineto{\pgfqpoint{0.766850in}{0.936537in}}%
\pgfpathlineto{\pgfqpoint{0.768175in}{0.987633in}}%
\pgfpathlineto{\pgfqpoint{0.768506in}{0.993396in}}%
\pgfpathlineto{\pgfqpoint{0.768837in}{0.988600in}}%
\pgfpathlineto{\pgfqpoint{0.770162in}{1.061566in}}%
\pgfpathlineto{\pgfqpoint{0.770162in}{1.032854in}}%
\pgfpathlineto{\pgfqpoint{0.770493in}{1.030934in}}%
\pgfpathlineto{\pgfqpoint{0.770493in}{1.031044in}}%
\pgfpathlineto{\pgfqpoint{0.771156in}{0.935001in}}%
\pgfpathlineto{\pgfqpoint{0.771818in}{1.000424in}}%
\pgfpathlineto{\pgfqpoint{0.772480in}{1.031197in}}%
\pgfpathlineto{\pgfqpoint{0.772480in}{1.032336in}}%
\pgfpathlineto{\pgfqpoint{0.773143in}{0.949991in}}%
\pgfpathlineto{\pgfqpoint{0.773805in}{0.988006in}}%
\pgfpathlineto{\pgfqpoint{0.774467in}{1.031365in}}%
\pgfpathlineto{\pgfqpoint{0.775130in}{0.982252in}}%
\pgfpathlineto{\pgfqpoint{0.776123in}{0.946785in}}%
\pgfpathlineto{\pgfqpoint{0.775461in}{1.000950in}}%
\pgfpathlineto{\pgfqpoint{0.776454in}{0.973069in}}%
\pgfpathlineto{\pgfqpoint{0.776786in}{0.993445in}}%
\pgfpathlineto{\pgfqpoint{0.777117in}{0.951057in}}%
\pgfpathlineto{\pgfqpoint{0.777117in}{0.951636in}}%
\pgfpathlineto{\pgfqpoint{0.777779in}{0.966824in}}%
\pgfpathlineto{\pgfqpoint{0.778441in}{0.943845in}}%
\pgfpathlineto{\pgfqpoint{0.778773in}{0.949395in}}%
\pgfpathlineto{\pgfqpoint{0.778773in}{0.925507in}}%
\pgfpathlineto{\pgfqpoint{0.778773in}{0.930519in}}%
\pgfpathlineto{\pgfqpoint{0.779435in}{0.910961in}}%
\pgfpathlineto{\pgfqpoint{0.780429in}{0.849978in}}%
\pgfpathlineto{\pgfqpoint{0.779435in}{0.913142in}}%
\pgfpathlineto{\pgfqpoint{0.780760in}{0.882093in}}%
\pgfpathlineto{\pgfqpoint{0.781753in}{0.900424in}}%
\pgfpathlineto{\pgfqpoint{0.781753in}{0.889496in}}%
\pgfpathlineto{\pgfqpoint{0.782416in}{0.835031in}}%
\pgfpathlineto{\pgfqpoint{0.783078in}{0.970921in}}%
\pgfpathlineto{\pgfqpoint{0.784403in}{1.024533in}}%
\pgfpathlineto{\pgfqpoint{0.785065in}{1.086473in}}%
\pgfpathlineto{\pgfqpoint{0.785727in}{1.069745in}}%
\pgfpathlineto{\pgfqpoint{0.786059in}{1.089655in}}%
\pgfpathlineto{\pgfqpoint{0.787052in}{1.174216in}}%
\pgfpathlineto{\pgfqpoint{0.786390in}{1.088142in}}%
\pgfpathlineto{\pgfqpoint{0.787383in}{1.165628in}}%
\pgfpathlineto{\pgfqpoint{0.787714in}{1.165790in}}%
\pgfpathlineto{\pgfqpoint{0.788708in}{1.202142in}}%
\pgfpathlineto{\pgfqpoint{0.789039in}{1.200949in}}%
\pgfpathlineto{\pgfqpoint{0.789370in}{1.201880in}}%
\pgfpathlineto{\pgfqpoint{0.789370in}{1.199648in}}%
\pgfpathlineto{\pgfqpoint{0.790364in}{1.130215in}}%
\pgfpathlineto{\pgfqpoint{0.789370in}{1.200954in}}%
\pgfpathlineto{\pgfqpoint{0.790695in}{1.172448in}}%
\pgfpathlineto{\pgfqpoint{0.791689in}{1.163989in}}%
\pgfpathlineto{\pgfqpoint{0.791357in}{1.185334in}}%
\pgfpathlineto{\pgfqpoint{0.792020in}{1.174114in}}%
\pgfpathlineto{\pgfqpoint{0.792020in}{1.194096in}}%
\pgfpathlineto{\pgfqpoint{0.793013in}{1.137209in}}%
\pgfpathlineto{\pgfqpoint{0.793344in}{1.153893in}}%
\pgfpathlineto{\pgfqpoint{0.793676in}{1.169032in}}%
\pgfpathlineto{\pgfqpoint{0.793676in}{1.164373in}}%
\pgfpathlineto{\pgfqpoint{0.794338in}{1.189668in}}%
\pgfpathlineto{\pgfqpoint{0.795000in}{1.139479in}}%
\pgfpathlineto{\pgfqpoint{0.795332in}{1.140032in}}%
\pgfpathlineto{\pgfqpoint{0.795332in}{1.138885in}}%
\pgfpathlineto{\pgfqpoint{0.796656in}{1.042960in}}%
\pgfpathlineto{\pgfqpoint{0.795663in}{1.150709in}}%
\pgfpathlineto{\pgfqpoint{0.796656in}{1.056552in}}%
\pgfpathlineto{\pgfqpoint{0.796987in}{1.042622in}}%
\pgfpathlineto{\pgfqpoint{0.798312in}{0.937323in}}%
\pgfpathlineto{\pgfqpoint{0.798312in}{0.941050in}}%
\pgfpathlineto{\pgfqpoint{0.798974in}{0.898974in}}%
\pgfpathlineto{\pgfqpoint{0.800299in}{0.810997in}}%
\pgfpathlineto{\pgfqpoint{0.800630in}{0.817370in}}%
\pgfpathlineto{\pgfqpoint{0.800630in}{0.800023in}}%
\pgfpathlineto{\pgfqpoint{0.801955in}{0.723272in}}%
\pgfpathlineto{\pgfqpoint{0.800962in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{0.801955in}{0.741302in}}%
\pgfpathlineto{\pgfqpoint{0.802286in}{0.738598in}}%
\pgfpathlineto{\pgfqpoint{0.802286in}{0.748884in}}%
\pgfpathlineto{\pgfqpoint{0.802949in}{0.811578in}}%
\pgfpathlineto{\pgfqpoint{0.802286in}{0.747899in}}%
\pgfpathlineto{\pgfqpoint{0.803611in}{0.773170in}}%
\pgfpathlineto{\pgfqpoint{0.805267in}{0.726777in}}%
\pgfpathlineto{\pgfqpoint{0.803942in}{0.776639in}}%
\pgfpathlineto{\pgfqpoint{0.806592in}{0.745765in}}%
\pgfpathlineto{\pgfqpoint{0.807585in}{0.774266in}}%
\pgfpathlineto{\pgfqpoint{0.806923in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{0.807916in}{0.773569in}}%
\pgfpathlineto{\pgfqpoint{0.808247in}{0.770536in}}%
\pgfpathlineto{\pgfqpoint{0.808247in}{0.779910in}}%
\pgfpathlineto{\pgfqpoint{0.808247in}{0.778531in}}%
\pgfpathlineto{\pgfqpoint{0.808247in}{0.785106in}}%
\pgfpathlineto{\pgfqpoint{0.809241in}{0.724258in}}%
\pgfpathlineto{\pgfqpoint{0.809572in}{0.727695in}}%
\pgfpathlineto{\pgfqpoint{0.809903in}{0.722771in}}%
\pgfpathlineto{\pgfqpoint{0.810235in}{0.738489in}}%
\pgfpathlineto{\pgfqpoint{0.810566in}{0.760636in}}%
\pgfpathlineto{\pgfqpoint{0.810897in}{0.729451in}}%
\pgfpathlineto{\pgfqpoint{0.811559in}{0.751421in}}%
\pgfpathlineto{\pgfqpoint{0.811890in}{0.755608in}}%
\pgfpathlineto{\pgfqpoint{0.811890in}{0.749982in}}%
\pgfpathlineto{\pgfqpoint{0.811890in}{0.750191in}}%
\pgfpathlineto{\pgfqpoint{0.811890in}{0.741778in}}%
\pgfpathlineto{\pgfqpoint{0.813215in}{0.777008in}}%
\pgfpathlineto{\pgfqpoint{0.813215in}{0.764429in}}%
\pgfpathlineto{\pgfqpoint{0.813546in}{0.773070in}}%
\pgfpathlineto{\pgfqpoint{0.814871in}{0.799408in}}%
\pgfpathlineto{\pgfqpoint{0.813878in}{0.765007in}}%
\pgfpathlineto{\pgfqpoint{0.814871in}{0.790273in}}%
\pgfpathlineto{\pgfqpoint{0.815533in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{0.816196in}{0.806270in}}%
\pgfpathlineto{\pgfqpoint{0.816196in}{0.822372in}}%
\pgfpathlineto{\pgfqpoint{0.817520in}{0.807705in}}%
\pgfpathlineto{\pgfqpoint{0.817852in}{0.812111in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{0.802350in}}%
\pgfpathlineto{\pgfqpoint{0.819508in}{0.793397in}}%
\pgfpathlineto{\pgfqpoint{0.819176in}{0.820243in}}%
\pgfpathlineto{\pgfqpoint{0.819508in}{0.814962in}}%
\pgfpathlineto{\pgfqpoint{0.820501in}{0.853970in}}%
\pgfpathlineto{\pgfqpoint{0.819839in}{0.810098in}}%
\pgfpathlineto{\pgfqpoint{0.820832in}{0.848015in}}%
\pgfpathlineto{\pgfqpoint{0.821826in}{0.909342in}}%
\pgfpathlineto{\pgfqpoint{0.822157in}{0.899360in}}%
\pgfpathlineto{\pgfqpoint{0.822488in}{0.909852in}}%
\pgfpathlineto{\pgfqpoint{0.822819in}{0.897590in}}%
\pgfpathlineto{\pgfqpoint{0.822819in}{0.876780in}}%
\pgfpathlineto{\pgfqpoint{0.824144in}{0.923558in}}%
\pgfpathlineto{\pgfqpoint{0.824144in}{0.885882in}}%
\pgfpathlineto{\pgfqpoint{0.825800in}{0.850233in}}%
\pgfpathlineto{\pgfqpoint{0.826793in}{0.870261in}}%
\pgfpathlineto{\pgfqpoint{0.828118in}{0.934445in}}%
\pgfpathlineto{\pgfqpoint{0.828449in}{0.933331in}}%
\pgfpathlineto{\pgfqpoint{0.828449in}{0.935507in}}%
\pgfpathlineto{\pgfqpoint{0.828449in}{0.934244in}}%
\pgfpathlineto{\pgfqpoint{0.829774in}{0.978418in}}%
\pgfpathlineto{\pgfqpoint{0.829774in}{0.969230in}}%
\pgfpathlineto{\pgfqpoint{0.830105in}{0.976282in}}%
\pgfpathlineto{\pgfqpoint{0.830105in}{0.950886in}}%
\pgfpathlineto{\pgfqpoint{0.830768in}{0.960054in}}%
\pgfpathlineto{\pgfqpoint{0.830768in}{0.955060in}}%
\pgfpathlineto{\pgfqpoint{0.831761in}{1.012565in}}%
\pgfpathlineto{\pgfqpoint{0.832092in}{0.997895in}}%
\pgfpathlineto{\pgfqpoint{0.832423in}{0.997929in}}%
\pgfpathlineto{\pgfqpoint{0.832423in}{0.992532in}}%
\pgfpathlineto{\pgfqpoint{0.833417in}{1.024737in}}%
\pgfpathlineto{\pgfqpoint{0.833748in}{1.011031in}}%
\pgfpathlineto{\pgfqpoint{0.834079in}{1.010105in}}%
\pgfpathlineto{\pgfqpoint{0.834411in}{1.012987in}}%
\pgfpathlineto{\pgfqpoint{0.835735in}{1.063640in}}%
\pgfpathlineto{\pgfqpoint{0.835735in}{1.044376in}}%
\pgfpathlineto{\pgfqpoint{0.836398in}{1.059218in}}%
\pgfpathlineto{\pgfqpoint{0.836066in}{1.041406in}}%
\pgfpathlineto{\pgfqpoint{0.836398in}{1.041586in}}%
\pgfpathlineto{\pgfqpoint{0.837391in}{0.974972in}}%
\pgfpathlineto{\pgfqpoint{0.837722in}{0.976656in}}%
\pgfpathlineto{\pgfqpoint{0.838053in}{0.969468in}}%
\pgfpathlineto{\pgfqpoint{0.838716in}{0.904000in}}%
\pgfpathlineto{\pgfqpoint{0.839378in}{0.919981in}}%
\pgfpathlineto{\pgfqpoint{0.839709in}{0.913099in}}%
\pgfpathlineto{\pgfqpoint{0.839709in}{0.916306in}}%
\pgfpathlineto{\pgfqpoint{0.840703in}{0.861728in}}%
\pgfpathlineto{\pgfqpoint{0.841034in}{0.864842in}}%
\pgfpathlineto{\pgfqpoint{0.842359in}{0.826378in}}%
\pgfpathlineto{\pgfqpoint{0.843352in}{0.842485in}}%
\pgfpathlineto{\pgfqpoint{0.843352in}{0.847901in}}%
\pgfpathlineto{\pgfqpoint{0.843684in}{0.831238in}}%
\pgfpathlineto{\pgfqpoint{0.844677in}{0.839754in}}%
\pgfpathlineto{\pgfqpoint{0.845008in}{0.843083in}}%
\pgfpathlineto{\pgfqpoint{0.845008in}{0.838056in}}%
\pgfpathlineto{\pgfqpoint{0.845339in}{0.844929in}}%
\pgfpathlineto{\pgfqpoint{0.846333in}{0.803880in}}%
\pgfpathlineto{\pgfqpoint{0.846664in}{0.805474in}}%
\pgfpathlineto{\pgfqpoint{0.846664in}{0.801607in}}%
\pgfpathlineto{\pgfqpoint{0.846664in}{0.802540in}}%
\pgfpathlineto{\pgfqpoint{0.847989in}{0.761888in}}%
\pgfpathlineto{\pgfqpoint{0.849645in}{0.731884in}}%
\pgfpathlineto{\pgfqpoint{0.848320in}{0.763512in}}%
\pgfpathlineto{\pgfqpoint{0.849976in}{0.734934in}}%
\pgfpathlineto{\pgfqpoint{0.850307in}{0.731613in}}%
\pgfpathlineto{\pgfqpoint{0.850307in}{0.745545in}}%
\pgfpathlineto{\pgfqpoint{0.851301in}{0.775297in}}%
\pgfpathlineto{\pgfqpoint{0.851632in}{0.757623in}}%
\pgfpathlineto{\pgfqpoint{0.851963in}{0.757183in}}%
\pgfpathlineto{\pgfqpoint{0.852625in}{0.716930in}}%
\pgfpathlineto{\pgfqpoint{0.853288in}{0.725359in}}%
\pgfpathlineto{\pgfqpoint{0.853619in}{0.728642in}}%
\pgfpathlineto{\pgfqpoint{0.854612in}{0.661109in}}%
\pgfpathlineto{\pgfqpoint{0.854944in}{0.661556in}}%
\pgfpathlineto{\pgfqpoint{0.855606in}{0.657651in}}%
\pgfpathlineto{\pgfqpoint{0.855606in}{0.659151in}}%
\pgfpathlineto{\pgfqpoint{0.855937in}{0.639461in}}%
\pgfpathlineto{\pgfqpoint{0.856931in}{0.663067in}}%
\pgfpathlineto{\pgfqpoint{0.857262in}{0.670578in}}%
\pgfpathlineto{\pgfqpoint{0.857262in}{0.648927in}}%
\pgfpathlineto{\pgfqpoint{0.858587in}{0.588692in}}%
\pgfpathlineto{\pgfqpoint{0.859911in}{0.606015in}}%
\pgfpathlineto{\pgfqpoint{0.860905in}{0.633771in}}%
\pgfpathlineto{\pgfqpoint{0.861236in}{0.621570in}}%
\pgfpathlineto{\pgfqpoint{0.862561in}{0.652883in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{0.645273in}}%
\pgfpathlineto{\pgfqpoint{0.864217in}{0.612233in}}%
\pgfpathlineto{\pgfqpoint{0.864879in}{0.612382in}}%
\pgfpathlineto{\pgfqpoint{0.865210in}{0.612531in}}%
\pgfpathlineto{\pgfqpoint{0.865872in}{0.642443in}}%
\pgfpathlineto{\pgfqpoint{0.865210in}{0.611855in}}%
\pgfpathlineto{\pgfqpoint{0.866535in}{0.638883in}}%
\pgfpathlineto{\pgfqpoint{0.871171in}{0.768109in}}%
\pgfpathlineto{\pgfqpoint{0.871834in}{0.757634in}}%
\pgfpathlineto{\pgfqpoint{0.872165in}{0.757556in}}%
\pgfpathlineto{\pgfqpoint{0.872165in}{0.754784in}}%
\pgfpathlineto{\pgfqpoint{0.873490in}{0.783928in}}%
\pgfpathlineto{\pgfqpoint{0.873490in}{0.783927in}}%
\pgfpathlineto{\pgfqpoint{0.873821in}{0.784391in}}%
\pgfpathlineto{\pgfqpoint{0.874152in}{0.776716in}}%
\pgfpathlineto{\pgfqpoint{0.875145in}{0.744505in}}%
\pgfpathlineto{\pgfqpoint{0.874483in}{0.779757in}}%
\pgfpathlineto{\pgfqpoint{0.875477in}{0.754492in}}%
\pgfpathlineto{\pgfqpoint{0.875808in}{0.759512in}}%
\pgfpathlineto{\pgfqpoint{0.875808in}{0.776668in}}%
\pgfpathlineto{\pgfqpoint{0.876470in}{0.749516in}}%
\pgfpathlineto{\pgfqpoint{0.877132in}{0.750608in}}%
\pgfpathlineto{\pgfqpoint{0.877464in}{0.749323in}}%
\pgfpathlineto{\pgfqpoint{0.878788in}{0.702646in}}%
\pgfpathlineto{\pgfqpoint{0.879782in}{0.713847in}}%
\pgfpathlineto{\pgfqpoint{0.879782in}{0.700129in}}%
\pgfpathlineto{\pgfqpoint{0.880113in}{0.700467in}}%
\pgfpathlineto{\pgfqpoint{0.880444in}{0.703242in}}%
\pgfpathlineto{\pgfqpoint{0.881769in}{0.738237in}}%
\pgfpathlineto{\pgfqpoint{0.882100in}{0.735053in}}%
\pgfpathlineto{\pgfqpoint{0.882100in}{0.746013in}}%
\pgfpathlineto{\pgfqpoint{0.882431in}{0.745598in}}%
\pgfpathlineto{\pgfqpoint{0.883756in}{0.790926in}}%
\pgfpathlineto{\pgfqpoint{0.884087in}{0.807259in}}%
\pgfpathlineto{\pgfqpoint{0.884418in}{0.805509in}}%
\pgfpathlineto{\pgfqpoint{0.884418in}{0.813051in}}%
\pgfpathlineto{\pgfqpoint{0.885081in}{0.796041in}}%
\pgfpathlineto{\pgfqpoint{0.885743in}{0.810492in}}%
\pgfpathlineto{\pgfqpoint{0.886074in}{0.811830in}}%
\pgfpathlineto{\pgfqpoint{0.886074in}{0.809481in}}%
\pgfpathlineto{\pgfqpoint{0.887068in}{0.826988in}}%
\pgfpathlineto{\pgfqpoint{0.887399in}{0.813890in}}%
\pgfpathlineto{\pgfqpoint{0.887730in}{0.815615in}}%
\pgfpathlineto{\pgfqpoint{0.887730in}{0.812208in}}%
\pgfpathlineto{\pgfqpoint{0.887730in}{0.815181in}}%
\pgfpathlineto{\pgfqpoint{0.887730in}{0.828494in}}%
\pgfpathlineto{\pgfqpoint{0.889055in}{0.817513in}}%
\pgfpathlineto{\pgfqpoint{0.889386in}{0.830324in}}%
\pgfpathlineto{\pgfqpoint{0.889717in}{0.806153in}}%
\pgfpathlineto{\pgfqpoint{0.890380in}{0.811895in}}%
\pgfpathlineto{\pgfqpoint{0.890380in}{0.808568in}}%
\pgfpathlineto{\pgfqpoint{0.891373in}{0.791584in}}%
\pgfpathlineto{\pgfqpoint{0.891042in}{0.809619in}}%
\pgfpathlineto{\pgfqpoint{0.891704in}{0.806818in}}%
\pgfpathlineto{\pgfqpoint{0.893029in}{0.834718in}}%
\pgfpathlineto{\pgfqpoint{0.893029in}{0.832634in}}%
\pgfpathlineto{\pgfqpoint{0.894685in}{0.822435in}}%
\pgfpathlineto{\pgfqpoint{0.893360in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{0.894685in}{0.822949in}}%
\pgfpathlineto{\pgfqpoint{0.895678in}{0.844635in}}%
\pgfpathlineto{\pgfqpoint{0.896010in}{0.835770in}}%
\pgfpathlineto{\pgfqpoint{0.896341in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{0.896341in}{0.831597in}}%
\pgfpathlineto{\pgfqpoint{0.897334in}{0.857330in}}%
\pgfpathlineto{\pgfqpoint{0.897666in}{0.853116in}}%
\pgfpathlineto{\pgfqpoint{0.897997in}{0.848125in}}%
\pgfpathlineto{\pgfqpoint{0.898328in}{0.860353in}}%
\pgfpathlineto{\pgfqpoint{0.898328in}{0.867122in}}%
\pgfpathlineto{\pgfqpoint{0.898990in}{0.828033in}}%
\pgfpathlineto{\pgfqpoint{0.899653in}{0.854341in}}%
\pgfpathlineto{\pgfqpoint{0.899984in}{0.853503in}}%
\pgfpathlineto{\pgfqpoint{0.900315in}{0.863198in}}%
\pgfpathlineto{\pgfqpoint{0.900315in}{0.877733in}}%
\pgfpathlineto{\pgfqpoint{0.901640in}{0.810106in}}%
\pgfpathlineto{\pgfqpoint{0.901971in}{0.810988in}}%
\pgfpathlineto{\pgfqpoint{0.901971in}{0.810755in}}%
\pgfpathlineto{\pgfqpoint{0.902964in}{0.829391in}}%
\pgfpathlineto{\pgfqpoint{0.901971in}{0.809414in}}%
\pgfpathlineto{\pgfqpoint{0.903296in}{0.816822in}}%
\pgfpathlineto{\pgfqpoint{0.903958in}{0.811705in}}%
\pgfpathlineto{\pgfqpoint{0.904289in}{0.825591in}}%
\pgfpathlineto{\pgfqpoint{0.904289in}{0.836987in}}%
\pgfpathlineto{\pgfqpoint{0.905614in}{0.801099in}}%
\pgfpathlineto{\pgfqpoint{0.905614in}{0.809505in}}%
\pgfpathlineto{\pgfqpoint{0.905945in}{0.811690in}}%
\pgfpathlineto{\pgfqpoint{0.905945in}{0.803849in}}%
\pgfpathlineto{\pgfqpoint{0.907270in}{0.786769in}}%
\pgfpathlineto{\pgfqpoint{0.907270in}{0.788240in}}%
\pgfpathlineto{\pgfqpoint{0.907601in}{0.785792in}}%
\pgfpathlineto{\pgfqpoint{0.907932in}{0.793636in}}%
\pgfpathlineto{\pgfqpoint{0.907932in}{0.797299in}}%
\pgfpathlineto{\pgfqpoint{0.908926in}{0.781088in}}%
\pgfpathlineto{\pgfqpoint{0.909257in}{0.789557in}}%
\pgfpathlineto{\pgfqpoint{0.909588in}{0.790133in}}%
\pgfpathlineto{\pgfqpoint{0.909588in}{0.788833in}}%
\pgfpathlineto{\pgfqpoint{0.909919in}{0.796113in}}%
\pgfpathlineto{\pgfqpoint{0.910913in}{0.792144in}}%
\pgfpathlineto{\pgfqpoint{0.911244in}{0.789612in}}%
\pgfpathlineto{\pgfqpoint{0.911575in}{0.798949in}}%
\pgfpathlineto{\pgfqpoint{0.912900in}{0.812602in}}%
\pgfpathlineto{\pgfqpoint{0.911906in}{0.794010in}}%
\pgfpathlineto{\pgfqpoint{0.912900in}{0.805893in}}%
\pgfpathlineto{\pgfqpoint{0.913231in}{0.801483in}}%
\pgfpathlineto{\pgfqpoint{0.913231in}{0.811358in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{0.808177in}}%
\pgfpathlineto{\pgfqpoint{0.913893in}{0.820733in}}%
\pgfpathlineto{\pgfqpoint{0.913893in}{0.826800in}}%
\pgfpathlineto{\pgfqpoint{0.914887in}{0.812343in}}%
\pgfpathlineto{\pgfqpoint{0.915218in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{0.915549in}{0.830464in}}%
\pgfpathlineto{\pgfqpoint{0.915880in}{0.823807in}}%
\pgfpathlineto{\pgfqpoint{0.917205in}{0.772748in}}%
\pgfpathlineto{\pgfqpoint{0.918530in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{0.917536in}{0.775167in}}%
\pgfpathlineto{\pgfqpoint{0.918861in}{0.768019in}}%
\pgfpathlineto{\pgfqpoint{0.919192in}{0.768800in}}%
\pgfpathlineto{\pgfqpoint{0.919192in}{0.766186in}}%
\pgfpathlineto{\pgfqpoint{0.919854in}{0.756731in}}%
\pgfpathlineto{\pgfqpoint{0.921179in}{0.761894in}}%
\pgfpathlineto{\pgfqpoint{0.922173in}{0.782949in}}%
\pgfpathlineto{\pgfqpoint{0.922173in}{0.780052in}}%
\pgfpathlineto{\pgfqpoint{0.922835in}{0.781388in}}%
\pgfpathlineto{\pgfqpoint{0.922835in}{0.779097in}}%
\pgfpathlineto{\pgfqpoint{0.922835in}{0.777397in}}%
\pgfpathlineto{\pgfqpoint{0.924160in}{0.792590in}}%
\pgfpathlineto{\pgfqpoint{0.924160in}{0.786938in}}%
\pgfpathlineto{\pgfqpoint{0.925153in}{0.798961in}}%
\pgfpathlineto{\pgfqpoint{0.925153in}{0.794738in}}%
\pgfpathlineto{\pgfqpoint{0.926809in}{0.777348in}}%
\pgfpathlineto{\pgfqpoint{0.927140in}{0.777708in}}%
\pgfpathlineto{\pgfqpoint{0.929127in}{0.798147in}}%
\pgfpathlineto{\pgfqpoint{0.929790in}{0.799028in}}%
\pgfpathlineto{\pgfqpoint{0.929790in}{0.796597in}}%
\pgfpathlineto{\pgfqpoint{0.930121in}{0.797642in}}%
\pgfpathlineto{\pgfqpoint{0.932108in}{0.793168in}}%
\pgfpathlineto{\pgfqpoint{0.933433in}{0.802855in}}%
\pgfpathlineto{\pgfqpoint{0.934757in}{0.801111in}}%
\pgfpathlineto{\pgfqpoint{0.935751in}{0.800613in}}%
\pgfpathlineto{\pgfqpoint{0.936082in}{0.821169in}}%
\pgfpathlineto{\pgfqpoint{0.936413in}{0.806809in}}%
\pgfpathlineto{\pgfqpoint{0.937407in}{0.814944in}}%
\pgfpathlineto{\pgfqpoint{0.940719in}{0.857436in}}%
\pgfpathlineto{\pgfqpoint{0.942043in}{0.869662in}}%
\pgfpathlineto{\pgfqpoint{0.942375in}{0.876649in}}%
\pgfpathlineto{\pgfqpoint{0.942375in}{0.855301in}}%
\pgfpathlineto{\pgfqpoint{0.943368in}{0.876148in}}%
\pgfpathlineto{\pgfqpoint{0.943699in}{0.874419in}}%
\pgfpathlineto{\pgfqpoint{0.944030in}{0.875895in}}%
\pgfpathlineto{\pgfqpoint{0.945355in}{0.909873in}}%
\pgfpathlineto{\pgfqpoint{0.944030in}{0.875515in}}%
\pgfpathlineto{\pgfqpoint{0.945355in}{0.898846in}}%
\pgfpathlineto{\pgfqpoint{0.945686in}{0.903793in}}%
\pgfpathlineto{\pgfqpoint{0.946018in}{0.893766in}}%
\pgfpathlineto{\pgfqpoint{0.946349in}{0.897591in}}%
\pgfpathlineto{\pgfqpoint{0.947673in}{0.883165in}}%
\pgfpathlineto{\pgfqpoint{0.947011in}{0.902970in}}%
\pgfpathlineto{\pgfqpoint{0.947673in}{0.892150in}}%
\pgfpathlineto{\pgfqpoint{0.948005in}{0.895541in}}%
\pgfpathlineto{\pgfqpoint{0.948336in}{0.887279in}}%
\pgfpathlineto{\pgfqpoint{0.949660in}{0.832686in}}%
\pgfpathlineto{\pgfqpoint{0.949992in}{0.834087in}}%
\pgfpathlineto{\pgfqpoint{0.949992in}{0.831514in}}%
\pgfpathlineto{\pgfqpoint{0.951316in}{0.814416in}}%
\pgfpathlineto{\pgfqpoint{0.951648in}{0.829993in}}%
\pgfpathlineto{\pgfqpoint{0.952310in}{0.838759in}}%
\pgfpathlineto{\pgfqpoint{0.951979in}{0.828099in}}%
\pgfpathlineto{\pgfqpoint{0.952972in}{0.836029in}}%
\pgfpathlineto{\pgfqpoint{0.953303in}{0.843696in}}%
\pgfpathlineto{\pgfqpoint{0.953966in}{0.831711in}}%
\pgfpathlineto{\pgfqpoint{0.954297in}{0.837871in}}%
\pgfpathlineto{\pgfqpoint{0.954628in}{0.827636in}}%
\pgfpathlineto{\pgfqpoint{0.955622in}{0.837247in}}%
\pgfpathlineto{\pgfqpoint{0.955953in}{0.837337in}}%
\pgfpathlineto{\pgfqpoint{0.955953in}{0.831333in}}%
\pgfpathlineto{\pgfqpoint{0.956946in}{0.844064in}}%
\pgfpathlineto{\pgfqpoint{0.957278in}{0.842462in}}%
\pgfpathlineto{\pgfqpoint{0.959927in}{0.823405in}}%
\pgfpathlineto{\pgfqpoint{0.960921in}{0.826189in}}%
\pgfpathlineto{\pgfqpoint{0.962245in}{0.850753in}}%
\pgfpathlineto{\pgfqpoint{0.962908in}{0.845916in}}%
\pgfpathlineto{\pgfqpoint{0.963239in}{0.853926in}}%
\pgfpathlineto{\pgfqpoint{0.964563in}{0.866343in}}%
\pgfpathlineto{\pgfqpoint{0.965888in}{0.862356in}}%
\pgfpathlineto{\pgfqpoint{0.965888in}{0.859963in}}%
\pgfpathlineto{\pgfqpoint{0.967213in}{0.883689in}}%
\pgfpathlineto{\pgfqpoint{0.967544in}{0.893076in}}%
\pgfpathlineto{\pgfqpoint{0.968206in}{0.880979in}}%
\pgfpathlineto{\pgfqpoint{0.969200in}{0.866839in}}%
\pgfpathlineto{\pgfqpoint{0.969531in}{0.871152in}}%
\pgfpathlineto{\pgfqpoint{0.971187in}{0.863454in}}%
\pgfpathlineto{\pgfqpoint{0.971518in}{0.860752in}}%
\pgfpathlineto{\pgfqpoint{0.971518in}{0.868304in}}%
\pgfpathlineto{\pgfqpoint{0.971849in}{0.867949in}}%
\pgfpathlineto{\pgfqpoint{0.972181in}{0.883040in}}%
\pgfpathlineto{\pgfqpoint{0.972843in}{0.877407in}}%
\pgfpathlineto{\pgfqpoint{0.973505in}{0.877527in}}%
\pgfpathlineto{\pgfqpoint{0.973505in}{0.876754in}}%
\pgfpathlineto{\pgfqpoint{0.974499in}{0.871785in}}%
\pgfpathlineto{\pgfqpoint{0.974499in}{0.878083in}}%
\pgfpathlineto{\pgfqpoint{0.974830in}{0.874456in}}%
\pgfpathlineto{\pgfqpoint{0.975824in}{0.871451in}}%
\pgfpathlineto{\pgfqpoint{0.975492in}{0.875214in}}%
\pgfpathlineto{\pgfqpoint{0.976486in}{0.871908in}}%
\pgfpathlineto{\pgfqpoint{0.976817in}{0.884269in}}%
\pgfpathlineto{\pgfqpoint{0.977811in}{0.879899in}}%
\pgfpathlineto{\pgfqpoint{0.978142in}{0.888073in}}%
\pgfpathlineto{\pgfqpoint{0.979135in}{0.880691in}}%
\pgfpathlineto{\pgfqpoint{0.979798in}{0.878061in}}%
\pgfpathlineto{\pgfqpoint{0.981454in}{0.898850in}}%
\pgfpathlineto{\pgfqpoint{0.981785in}{0.891335in}}%
\pgfpathlineto{\pgfqpoint{0.982447in}{0.890632in}}%
\pgfpathlineto{\pgfqpoint{0.982447in}{0.891655in}}%
\pgfpathlineto{\pgfqpoint{0.983772in}{0.878718in}}%
\pgfpathlineto{\pgfqpoint{0.983772in}{0.884122in}}%
\pgfpathlineto{\pgfqpoint{0.984103in}{0.881576in}}%
\pgfpathlineto{\pgfqpoint{0.986090in}{0.906295in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{0.908222in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{0.911952in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{0.900574in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{0.908445in}}%
\pgfpathlineto{\pgfqpoint{0.990727in}{0.925066in}}%
\pgfpathlineto{\pgfqpoint{0.991058in}{0.920337in}}%
\pgfpathlineto{\pgfqpoint{0.991389in}{0.918833in}}%
\pgfpathlineto{\pgfqpoint{0.991389in}{0.921824in}}%
\pgfpathlineto{\pgfqpoint{0.991389in}{0.919157in}}%
\pgfpathlineto{\pgfqpoint{0.992382in}{0.921472in}}%
\pgfpathlineto{\pgfqpoint{0.992382in}{0.919965in}}%
\pgfpathlineto{\pgfqpoint{0.993707in}{0.929055in}}%
\pgfpathlineto{\pgfqpoint{0.994701in}{0.914221in}}%
\pgfpathlineto{\pgfqpoint{0.995363in}{0.923815in}}%
\pgfpathlineto{\pgfqpoint{0.996688in}{0.934499in}}%
\pgfpathlineto{\pgfqpoint{0.997019in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{0.997681in}{0.913844in}}%
\pgfpathlineto{\pgfqpoint{0.998344in}{0.935444in}}%
\pgfpathlineto{\pgfqpoint{0.999006in}{0.923402in}}%
\pgfpathlineto{\pgfqpoint{0.998675in}{0.937722in}}%
\pgfpathlineto{\pgfqpoint{0.999668in}{0.935563in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.937413in}}%
\pgfpathlineto{\pgfqpoint{1.000662in}{0.933733in}}%
\pgfpathlineto{\pgfqpoint{1.001655in}{0.931606in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{0.933123in}}%
\pgfpathlineto{\pgfqpoint{1.005961in}{0.966694in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{0.962835in}}%
\pgfpathlineto{\pgfqpoint{1.007285in}{0.976175in}}%
\pgfpathlineto{\pgfqpoint{1.007285in}{0.968238in}}%
\pgfpathlineto{\pgfqpoint{1.008941in}{0.979617in}}%
\pgfpathlineto{\pgfqpoint{1.009604in}{0.974354in}}%
\pgfpathlineto{\pgfqpoint{1.009604in}{0.967093in}}%
\pgfpathlineto{\pgfqpoint{1.010928in}{0.987798in}}%
\pgfpathlineto{\pgfqpoint{1.011260in}{0.982643in}}%
\pgfpathlineto{\pgfqpoint{1.011591in}{0.995603in}}%
\pgfpathlineto{\pgfqpoint{1.011591in}{0.993525in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{1.017048in}}%
\pgfpathlineto{\pgfqpoint{1.013578in}{1.015154in}}%
\pgfpathlineto{\pgfqpoint{1.014571in}{1.014127in}}%
\pgfpathlineto{\pgfqpoint{1.014903in}{1.015840in}}%
\pgfpathlineto{\pgfqpoint{1.015896in}{1.030424in}}%
\pgfpathlineto{\pgfqpoint{1.016558in}{1.019609in}}%
\pgfpathlineto{\pgfqpoint{1.016890in}{1.023818in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{1.009009in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{0.988316in}}%
\pgfpathlineto{\pgfqpoint{1.019870in}{0.995189in}}%
\pgfpathlineto{\pgfqpoint{1.022851in}{0.970056in}}%
\pgfpathlineto{\pgfqpoint{1.024176in}{0.972654in}}%
\pgfpathlineto{\pgfqpoint{1.024176in}{0.971327in}}%
\pgfpathlineto{\pgfqpoint{1.024507in}{0.966597in}}%
\pgfpathlineto{\pgfqpoint{1.025831in}{0.969547in}}%
\pgfpathlineto{\pgfqpoint{1.029474in}{0.941854in}}%
\pgfpathlineto{\pgfqpoint{1.026494in}{0.971806in}}%
\pgfpathlineto{\pgfqpoint{1.029806in}{0.950918in}}%
\pgfpathlineto{\pgfqpoint{1.030799in}{0.957316in}}%
\pgfpathlineto{\pgfqpoint{1.030468in}{0.948471in}}%
\pgfpathlineto{\pgfqpoint{1.031130in}{0.952383in}}%
\pgfpathlineto{\pgfqpoint{1.032455in}{0.949059in}}%
\pgfpathlineto{\pgfqpoint{1.032786in}{0.944408in}}%
\pgfpathlineto{\pgfqpoint{1.033780in}{0.951728in}}%
\pgfpathlineto{\pgfqpoint{1.034111in}{0.947501in}}%
\pgfpathlineto{\pgfqpoint{1.034442in}{0.946454in}}%
\pgfpathlineto{\pgfqpoint{1.034442in}{0.950257in}}%
\pgfpathlineto{\pgfqpoint{1.034773in}{0.952454in}}%
\pgfpathlineto{\pgfqpoint{1.034773in}{0.948007in}}%
\pgfpathlineto{\pgfqpoint{1.034773in}{0.950757in}}%
\pgfpathlineto{\pgfqpoint{1.035767in}{0.942876in}}%
\pgfpathlineto{\pgfqpoint{1.036429in}{0.950043in}}%
\pgfpathlineto{\pgfqpoint{1.037754in}{0.964600in}}%
\pgfpathlineto{\pgfqpoint{1.037754in}{0.962155in}}%
\pgfpathlineto{\pgfqpoint{1.038085in}{0.965751in}}%
\pgfpathlineto{\pgfqpoint{1.039410in}{0.964486in}}%
\pgfpathlineto{\pgfqpoint{1.040734in}{0.958989in}}%
\pgfpathlineto{\pgfqpoint{1.040403in}{0.969995in}}%
\pgfpathlineto{\pgfqpoint{1.040734in}{0.960153in}}%
\pgfpathlineto{\pgfqpoint{1.041066in}{0.971364in}}%
\pgfpathlineto{\pgfqpoint{1.042059in}{0.965306in}}%
\pgfpathlineto{\pgfqpoint{1.043715in}{0.956158in}}%
\pgfpathlineto{\pgfqpoint{1.044046in}{0.962303in}}%
\pgfpathlineto{\pgfqpoint{1.044709in}{0.956835in}}%
\pgfpathlineto{\pgfqpoint{1.044709in}{0.965628in}}%
\pgfpathlineto{\pgfqpoint{1.046696in}{0.972718in}}%
\pgfpathlineto{\pgfqpoint{1.046696in}{0.972701in}}%
\pgfpathlineto{\pgfqpoint{1.047027in}{0.983393in}}%
\pgfpathlineto{\pgfqpoint{1.047358in}{0.971573in}}%
\pgfpathlineto{\pgfqpoint{1.048020in}{0.977476in}}%
\pgfpathlineto{\pgfqpoint{1.048352in}{0.978925in}}%
\pgfpathlineto{\pgfqpoint{1.048683in}{0.974019in}}%
\pgfpathlineto{\pgfqpoint{1.049676in}{0.969370in}}%
\pgfpathlineto{\pgfqpoint{1.050007in}{0.985077in}}%
\pgfpathlineto{\pgfqpoint{1.050339in}{0.984022in}}%
\pgfpathlineto{\pgfqpoint{1.050339in}{0.987168in}}%
\pgfpathlineto{\pgfqpoint{1.051001in}{0.990967in}}%
\pgfpathlineto{\pgfqpoint{1.051001in}{0.984732in}}%
\pgfpathlineto{\pgfqpoint{1.051332in}{0.984753in}}%
\pgfpathlineto{\pgfqpoint{1.051663in}{0.975865in}}%
\pgfpathlineto{\pgfqpoint{1.051994in}{0.977208in}}%
\pgfpathlineto{\pgfqpoint{1.053650in}{0.980162in}}%
\pgfpathlineto{\pgfqpoint{1.053650in}{0.980121in}}%
\pgfpathlineto{\pgfqpoint{1.054975in}{0.987390in}}%
\pgfpathlineto{\pgfqpoint{1.055637in}{0.988444in}}%
\pgfpathlineto{\pgfqpoint{1.055969in}{0.986558in}}%
\pgfpathlineto{\pgfqpoint{1.058287in}{0.957960in}}%
\pgfpathlineto{\pgfqpoint{1.058618in}{0.962655in}}%
\pgfpathlineto{\pgfqpoint{1.058618in}{0.952047in}}%
\pgfpathlineto{\pgfqpoint{1.059612in}{0.957702in}}%
\pgfpathlineto{\pgfqpoint{1.060274in}{0.958408in}}%
\pgfpathlineto{\pgfqpoint{1.060605in}{0.957399in}}%
\pgfpathlineto{\pgfqpoint{1.061599in}{0.972733in}}%
\pgfpathlineto{\pgfqpoint{1.061930in}{0.972204in}}%
\pgfpathlineto{\pgfqpoint{1.062261in}{0.971670in}}%
\pgfpathlineto{\pgfqpoint{1.062923in}{0.979510in}}%
\pgfpathlineto{\pgfqpoint{1.063255in}{0.971216in}}%
\pgfpathlineto{\pgfqpoint{1.063255in}{0.972999in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{0.963218in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{0.969296in}}%
\pgfpathlineto{\pgfqpoint{1.065242in}{0.979182in}}%
\pgfpathlineto{\pgfqpoint{1.066235in}{0.975296in}}%
\pgfpathlineto{\pgfqpoint{1.069216in}{0.961695in}}%
\pgfpathlineto{\pgfqpoint{1.070540in}{0.949864in}}%
\pgfpathlineto{\pgfqpoint{1.070872in}{0.948437in}}%
\pgfpathlineto{\pgfqpoint{1.071203in}{0.951273in}}%
\pgfpathlineto{\pgfqpoint{1.072527in}{0.953063in}}%
\pgfpathlineto{\pgfqpoint{1.072859in}{0.961909in}}%
\pgfpathlineto{\pgfqpoint{1.073852in}{0.958599in}}%
\pgfpathlineto{\pgfqpoint{1.076170in}{0.941918in}}%
\pgfpathlineto{\pgfqpoint{1.076170in}{0.937570in}}%
\pgfpathlineto{\pgfqpoint{1.077164in}{0.942559in}}%
\pgfpathlineto{\pgfqpoint{1.077495in}{0.941063in}}%
\pgfpathlineto{\pgfqpoint{1.077826in}{0.942314in}}%
\pgfpathlineto{\pgfqpoint{1.077826in}{0.938198in}}%
\pgfpathlineto{\pgfqpoint{1.079813in}{0.916863in}}%
\pgfpathlineto{\pgfqpoint{1.080145in}{0.918232in}}%
\pgfpathlineto{\pgfqpoint{1.081138in}{0.918714in}}%
\pgfpathlineto{\pgfqpoint{1.081800in}{0.900679in}}%
\pgfpathlineto{\pgfqpoint{1.082463in}{0.906125in}}%
\pgfpathlineto{\pgfqpoint{1.084450in}{0.875931in}}%
\pgfpathlineto{\pgfqpoint{1.084781in}{0.876663in}}%
\pgfpathlineto{\pgfqpoint{1.085112in}{0.888962in}}%
\pgfpathlineto{\pgfqpoint{1.086437in}{0.883494in}}%
\pgfpathlineto{\pgfqpoint{1.086768in}{0.882769in}}%
\pgfpathlineto{\pgfqpoint{1.088093in}{0.873770in}}%
\pgfpathlineto{\pgfqpoint{1.088755in}{0.877258in}}%
\pgfpathlineto{\pgfqpoint{1.089086in}{0.876981in}}%
\pgfpathlineto{\pgfqpoint{1.091405in}{0.860819in}}%
\pgfpathlineto{\pgfqpoint{1.091736in}{0.859223in}}%
\pgfpathlineto{\pgfqpoint{1.092067in}{0.862117in}}%
\pgfpathlineto{\pgfqpoint{1.092398in}{0.861774in}}%
\pgfpathlineto{\pgfqpoint{1.096041in}{0.871025in}}%
\pgfpathlineto{\pgfqpoint{1.096041in}{0.869951in}}%
\pgfpathlineto{\pgfqpoint{1.097697in}{0.860628in}}%
\pgfpathlineto{\pgfqpoint{1.097697in}{0.862345in}}%
\pgfpathlineto{\pgfqpoint{1.098359in}{0.867264in}}%
\pgfpathlineto{\pgfqpoint{1.098359in}{0.859849in}}%
\pgfpathlineto{\pgfqpoint{1.098359in}{0.855962in}}%
\pgfpathlineto{\pgfqpoint{1.100678in}{0.855772in}}%
\pgfpathlineto{\pgfqpoint{1.101009in}{0.843604in}}%
\pgfpathlineto{\pgfqpoint{1.102002in}{0.845039in}}%
\pgfpathlineto{\pgfqpoint{1.102334in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{1.103327in}{0.847018in}}%
\pgfpathlineto{\pgfqpoint{1.103327in}{0.846992in}}%
\pgfpathlineto{\pgfqpoint{1.105314in}{0.829258in}}%
\pgfpathlineto{\pgfqpoint{1.105645in}{0.837980in}}%
\pgfpathlineto{\pgfqpoint{1.107301in}{0.850058in}}%
\pgfpathlineto{\pgfqpoint{1.107632in}{0.849380in}}%
\pgfpathlineto{\pgfqpoint{1.108626in}{0.842575in}}%
\pgfpathlineto{\pgfqpoint{1.109288in}{0.846324in}}%
\pgfpathlineto{\pgfqpoint{1.109951in}{0.836233in}}%
\pgfpathlineto{\pgfqpoint{1.109951in}{0.836160in}}%
\pgfpathlineto{\pgfqpoint{1.111275in}{0.858881in}}%
\pgfpathlineto{\pgfqpoint{1.111275in}{0.855882in}}%
\pgfpathlineto{\pgfqpoint{1.112269in}{0.846135in}}%
\pgfpathlineto{\pgfqpoint{1.112600in}{0.856944in}}%
\pgfpathlineto{\pgfqpoint{1.112931in}{0.851371in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{0.857083in}}%
\pgfpathlineto{\pgfqpoint{1.113925in}{0.847261in}}%
\pgfpathlineto{\pgfqpoint{1.113925in}{0.850195in}}%
\pgfpathlineto{\pgfqpoint{1.116243in}{0.823752in}}%
\pgfpathlineto{\pgfqpoint{1.116574in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{1.116905in}{0.820719in}}%
\pgfpathlineto{\pgfqpoint{1.117237in}{0.821509in}}%
\pgfpathlineto{\pgfqpoint{1.118230in}{0.819395in}}%
\pgfpathlineto{\pgfqpoint{1.119224in}{0.833822in}}%
\pgfpathlineto{\pgfqpoint{1.119886in}{0.836125in}}%
\pgfpathlineto{\pgfqpoint{1.119886in}{0.825341in}}%
\pgfpathlineto{\pgfqpoint{1.121211in}{0.825367in}}%
\pgfpathlineto{\pgfqpoint{1.121542in}{0.835933in}}%
\pgfpathlineto{\pgfqpoint{1.122535in}{0.829306in}}%
\pgfpathlineto{\pgfqpoint{1.123198in}{0.821817in}}%
\pgfpathlineto{\pgfqpoint{1.123529in}{0.833871in}}%
\pgfpathlineto{\pgfqpoint{1.124191in}{0.833406in}}%
\pgfpathlineto{\pgfqpoint{1.124191in}{0.833422in}}%
\pgfpathlineto{\pgfqpoint{1.124191in}{0.843767in}}%
\pgfpathlineto{\pgfqpoint{1.125516in}{0.816178in}}%
\pgfpathlineto{\pgfqpoint{1.125516in}{0.822962in}}%
\pgfpathlineto{\pgfqpoint{1.127503in}{0.801433in}}%
\pgfpathlineto{\pgfqpoint{1.127834in}{0.807517in}}%
\pgfpathlineto{\pgfqpoint{1.127834in}{0.796801in}}%
\pgfpathlineto{\pgfqpoint{1.128828in}{0.801782in}}%
\pgfpathlineto{\pgfqpoint{1.130484in}{0.807436in}}%
\pgfpathlineto{\pgfqpoint{1.133795in}{0.834791in}}%
\pgfpathlineto{\pgfqpoint{1.137438in}{0.858663in}}%
\pgfpathlineto{\pgfqpoint{1.139425in}{0.879974in}}%
\pgfpathlineto{\pgfqpoint{1.139757in}{0.879051in}}%
\pgfpathlineto{\pgfqpoint{1.139757in}{0.880569in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.895121in}}%
\pgfpathlineto{\pgfqpoint{1.142075in}{0.893008in}}%
\pgfpathlineto{\pgfqpoint{1.142075in}{0.902707in}}%
\pgfpathlineto{\pgfqpoint{1.143400in}{0.896852in}}%
\pgfpathlineto{\pgfqpoint{1.144393in}{0.898474in}}%
\pgfpathlineto{\pgfqpoint{1.144393in}{0.891881in}}%
\pgfpathlineto{\pgfqpoint{1.144393in}{0.903729in}}%
\pgfpathlineto{\pgfqpoint{1.146380in}{0.900238in}}%
\pgfpathlineto{\pgfqpoint{1.149030in}{0.902146in}}%
\pgfpathlineto{\pgfqpoint{1.149030in}{0.900662in}}%
\pgfpathlineto{\pgfqpoint{1.150685in}{0.911363in}}%
\pgfpathlineto{\pgfqpoint{1.152673in}{0.907786in}}%
\pgfpathlineto{\pgfqpoint{1.152673in}{0.910266in}}%
\pgfpathlineto{\pgfqpoint{1.153666in}{0.934646in}}%
\pgfpathlineto{\pgfqpoint{1.154660in}{0.927955in}}%
\pgfpathlineto{\pgfqpoint{1.157971in}{0.930950in}}%
\pgfpathlineto{\pgfqpoint{1.159958in}{0.917780in}}%
\pgfpathlineto{\pgfqpoint{1.160290in}{0.921995in}}%
\pgfpathlineto{\pgfqpoint{1.160621in}{0.922051in}}%
\pgfpathlineto{\pgfqpoint{1.160621in}{0.923716in}}%
\pgfpathlineto{\pgfqpoint{1.161946in}{0.916002in}}%
\pgfpathlineto{\pgfqpoint{1.162939in}{0.911662in}}%
\pgfpathlineto{\pgfqpoint{1.163270in}{0.913673in}}%
\pgfpathlineto{\pgfqpoint{1.165589in}{0.930661in}}%
\pgfpathlineto{\pgfqpoint{1.165920in}{0.929062in}}%
\pgfpathlineto{\pgfqpoint{1.166913in}{0.922486in}}%
\pgfpathlineto{\pgfqpoint{1.167576in}{0.913969in}}%
\pgfpathlineto{\pgfqpoint{1.168569in}{0.915170in}}%
\pgfpathlineto{\pgfqpoint{1.169231in}{0.915755in}}%
\pgfpathlineto{\pgfqpoint{1.169563in}{0.910970in}}%
\pgfpathlineto{\pgfqpoint{1.170556in}{0.900129in}}%
\pgfpathlineto{\pgfqpoint{1.170225in}{0.913034in}}%
\pgfpathlineto{\pgfqpoint{1.170887in}{0.901335in}}%
\pgfpathlineto{\pgfqpoint{1.172874in}{0.906501in}}%
\pgfpathlineto{\pgfqpoint{1.174199in}{0.886713in}}%
\pgfpathlineto{\pgfqpoint{1.174199in}{0.891243in}}%
\pgfpathlineto{\pgfqpoint{1.174861in}{0.883342in}}%
\pgfpathlineto{\pgfqpoint{1.175524in}{0.886477in}}%
\pgfpathlineto{\pgfqpoint{1.176849in}{0.885888in}}%
\pgfpathlineto{\pgfqpoint{1.178173in}{0.892836in}}%
\pgfpathlineto{\pgfqpoint{1.179498in}{0.872234in}}%
\pgfpathlineto{\pgfqpoint{1.180492in}{0.880670in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{0.875934in}}%
\pgfpathlineto{\pgfqpoint{1.183803in}{0.877671in}}%
\pgfpathlineto{\pgfqpoint{1.184134in}{0.871213in}}%
\pgfpathlineto{\pgfqpoint{1.185128in}{0.872057in}}%
\pgfpathlineto{\pgfqpoint{1.185459in}{0.875928in}}%
\pgfpathlineto{\pgfqpoint{1.185790in}{0.862086in}}%
\pgfpathlineto{\pgfqpoint{1.188440in}{0.845569in}}%
\pgfpathlineto{\pgfqpoint{1.189102in}{0.848896in}}%
\pgfpathlineto{\pgfqpoint{1.190427in}{0.855327in}}%
\pgfpathlineto{\pgfqpoint{1.190758in}{0.853104in}}%
\pgfpathlineto{\pgfqpoint{1.191420in}{0.856016in}}%
\pgfpathlineto{\pgfqpoint{1.191752in}{0.855952in}}%
\pgfpathlineto{\pgfqpoint{1.194401in}{0.862850in}}%
\pgfpathlineto{\pgfqpoint{1.194401in}{0.861337in}}%
\pgfpathlineto{\pgfqpoint{1.194732in}{0.860422in}}%
\pgfpathlineto{\pgfqpoint{1.195063in}{0.862699in}}%
\pgfpathlineto{\pgfqpoint{1.195726in}{0.862888in}}%
\pgfpathlineto{\pgfqpoint{1.196388in}{0.882280in}}%
\pgfpathlineto{\pgfqpoint{1.197713in}{0.875786in}}%
\pgfpathlineto{\pgfqpoint{1.199037in}{0.863322in}}%
\pgfpathlineto{\pgfqpoint{1.199369in}{0.862686in}}%
\pgfpathlineto{\pgfqpoint{1.199700in}{0.863812in}}%
\pgfpathlineto{\pgfqpoint{1.200362in}{0.868171in}}%
\pgfpathlineto{\pgfqpoint{1.200031in}{0.861080in}}%
\pgfpathlineto{\pgfqpoint{1.201025in}{0.866130in}}%
\pgfpathlineto{\pgfqpoint{1.202349in}{0.863860in}}%
\pgfpathlineto{\pgfqpoint{1.203343in}{0.869302in}}%
\pgfpathlineto{\pgfqpoint{1.204005in}{0.882682in}}%
\pgfpathlineto{\pgfqpoint{1.204668in}{0.881038in}}%
\pgfpathlineto{\pgfqpoint{1.209304in}{0.869173in}}%
\pgfpathlineto{\pgfqpoint{1.209304in}{0.873430in}}%
\pgfpathlineto{\pgfqpoint{1.209966in}{0.876341in}}%
\pgfpathlineto{\pgfqpoint{1.210298in}{0.872696in}}%
\pgfpathlineto{\pgfqpoint{1.210960in}{0.870625in}}%
\pgfpathlineto{\pgfqpoint{1.214934in}{0.887157in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{0.883565in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{0.885729in}}%
\pgfpathlineto{\pgfqpoint{1.217915in}{0.883197in}}%
\pgfpathlineto{\pgfqpoint{1.218577in}{0.886880in}}%
\pgfpathlineto{\pgfqpoint{1.219239in}{0.882584in}}%
\pgfpathlineto{\pgfqpoint{1.220895in}{0.882187in}}%
\pgfpathlineto{\pgfqpoint{1.221226in}{0.884225in}}%
\pgfpathlineto{\pgfqpoint{1.223545in}{0.880320in}}%
\pgfpathlineto{\pgfqpoint{1.223876in}{0.883161in}}%
\pgfpathlineto{\pgfqpoint{1.225532in}{0.882585in}}%
\pgfpathlineto{\pgfqpoint{1.226194in}{0.880617in}}%
\pgfpathlineto{\pgfqpoint{1.228181in}{0.881698in}}%
\pgfpathlineto{\pgfqpoint{1.228512in}{0.879684in}}%
\pgfpathlineto{\pgfqpoint{1.228843in}{0.887071in}}%
\pgfpathlineto{\pgfqpoint{1.228843in}{0.893280in}}%
\pgfpathlineto{\pgfqpoint{1.229837in}{0.891164in}}%
\pgfpathlineto{\pgfqpoint{1.234142in}{0.883394in}}%
\pgfpathlineto{\pgfqpoint{1.234805in}{0.885419in}}%
\pgfpathlineto{\pgfqpoint{1.235136in}{0.884501in}}%
\pgfpathlineto{\pgfqpoint{1.238448in}{0.887702in}}%
\pgfpathlineto{\pgfqpoint{1.239441in}{0.896710in}}%
\pgfpathlineto{\pgfqpoint{1.239441in}{0.886642in}}%
\pgfpathlineto{\pgfqpoint{1.241097in}{0.881690in}}%
\pgfpathlineto{\pgfqpoint{1.241428in}{0.882024in}}%
\pgfpathlineto{\pgfqpoint{1.242422in}{0.882501in}}%
\pgfpathlineto{\pgfqpoint{1.244078in}{0.888011in}}%
\pgfpathlineto{\pgfqpoint{1.245071in}{0.884577in}}%
\pgfpathlineto{\pgfqpoint{1.245402in}{0.887218in}}%
\pgfpathlineto{\pgfqpoint{1.247058in}{0.890282in}}%
\pgfpathlineto{\pgfqpoint{1.249377in}{0.885138in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{0.900124in}}%
\pgfpathlineto{\pgfqpoint{1.256000in}{0.906842in}}%
\pgfpathlineto{\pgfqpoint{1.257325in}{0.901625in}}%
\pgfpathlineto{\pgfqpoint{1.259974in}{0.910186in}}%
\pgfpathlineto{\pgfqpoint{1.261299in}{0.909450in}}%
\pgfpathlineto{\pgfqpoint{1.264611in}{0.909801in}}%
\pgfpathlineto{\pgfqpoint{1.264611in}{0.908363in}}%
\pgfpathlineto{\pgfqpoint{1.264942in}{0.905963in}}%
\pgfpathlineto{\pgfqpoint{1.265273in}{0.909053in}}%
\pgfpathlineto{\pgfqpoint{1.266267in}{0.917315in}}%
\pgfpathlineto{\pgfqpoint{1.272228in}{0.929687in}}%
\pgfpathlineto{\pgfqpoint{1.274215in}{0.945654in}}%
\pgfpathlineto{\pgfqpoint{1.274877in}{0.946741in}}%
\pgfpathlineto{\pgfqpoint{1.275540in}{0.930618in}}%
\pgfpathlineto{\pgfqpoint{1.277195in}{0.935385in}}%
\pgfpathlineto{\pgfqpoint{1.280176in}{0.953543in}}%
\pgfpathlineto{\pgfqpoint{1.280838in}{0.950533in}}%
\pgfpathlineto{\pgfqpoint{1.282494in}{0.948015in}}%
\pgfpathlineto{\pgfqpoint{1.282494in}{0.948883in}}%
\pgfpathlineto{\pgfqpoint{1.282826in}{0.950950in}}%
\pgfpathlineto{\pgfqpoint{1.283819in}{0.947642in}}%
\pgfpathlineto{\pgfqpoint{1.286468in}{0.950286in}}%
\pgfpathlineto{\pgfqpoint{1.286468in}{0.950072in}}%
\pgfpathlineto{\pgfqpoint{1.288787in}{0.964406in}}%
\pgfpathlineto{\pgfqpoint{1.289780in}{0.971205in}}%
\pgfpathlineto{\pgfqpoint{1.293092in}{0.980410in}}%
\pgfpathlineto{\pgfqpoint{1.294417in}{0.978395in}}%
\pgfpathlineto{\pgfqpoint{1.295741in}{0.982246in}}%
\pgfpathlineto{\pgfqpoint{1.295741in}{0.990741in}}%
\pgfpathlineto{\pgfqpoint{1.299384in}{0.999984in}}%
\pgfpathlineto{\pgfqpoint{1.300047in}{0.996292in}}%
\pgfpathlineto{\pgfqpoint{1.301371in}{0.996809in}}%
\pgfpathlineto{\pgfqpoint{1.303027in}{1.005833in}}%
\pgfpathlineto{\pgfqpoint{1.307333in}{0.988897in}}%
\pgfpathlineto{\pgfqpoint{1.307664in}{0.992077in}}%
\pgfpathlineto{\pgfqpoint{1.308989in}{0.994002in}}%
\pgfpathlineto{\pgfqpoint{1.312632in}{0.982512in}}%
\pgfpathlineto{\pgfqpoint{1.312963in}{0.975166in}}%
\pgfpathlineto{\pgfqpoint{1.313956in}{0.978423in}}%
\pgfpathlineto{\pgfqpoint{1.314619in}{0.979386in}}%
\pgfpathlineto{\pgfqpoint{1.317268in}{0.968963in}}%
\pgfpathlineto{\pgfqpoint{1.318593in}{0.981672in}}%
\pgfpathlineto{\pgfqpoint{1.318593in}{0.981262in}}%
\pgfpathlineto{\pgfqpoint{1.319917in}{0.979929in}}%
\pgfpathlineto{\pgfqpoint{1.321573in}{0.982365in}}%
\pgfpathlineto{\pgfqpoint{1.324223in}{0.991581in}}%
\pgfpathlineto{\pgfqpoint{1.324223in}{0.988777in}}%
\pgfpathlineto{\pgfqpoint{1.324554in}{0.989420in}}%
\pgfpathlineto{\pgfqpoint{1.324554in}{0.988614in}}%
\pgfpathlineto{\pgfqpoint{1.324885in}{0.994626in}}%
\pgfpathlineto{\pgfqpoint{1.325216in}{0.992799in}}%
\pgfpathlineto{\pgfqpoint{1.326541in}{1.000825in}}%
\pgfpathlineto{\pgfqpoint{1.327203in}{0.990818in}}%
\pgfpathlineto{\pgfqpoint{1.328528in}{0.992329in}}%
\pgfpathlineto{\pgfqpoint{1.329853in}{0.975664in}}%
\pgfpathlineto{\pgfqpoint{1.330184in}{0.976493in}}%
\pgfpathlineto{\pgfqpoint{1.330846in}{0.966306in}}%
\pgfpathlineto{\pgfqpoint{1.331509in}{0.974142in}}%
\pgfpathlineto{\pgfqpoint{1.331840in}{0.970132in}}%
\pgfpathlineto{\pgfqpoint{1.332833in}{0.970360in}}%
\pgfpathlineto{\pgfqpoint{1.335152in}{0.993470in}}%
\pgfpathlineto{\pgfqpoint{1.335483in}{0.993277in}}%
\pgfpathlineto{\pgfqpoint{1.337801in}{0.963894in}}%
\pgfpathlineto{\pgfqpoint{1.340119in}{0.954047in}}%
\pgfpathlineto{\pgfqpoint{1.341444in}{0.957678in}}%
\pgfpathlineto{\pgfqpoint{1.343762in}{0.959499in}}%
\pgfpathlineto{\pgfqpoint{1.345418in}{0.953412in}}%
\pgfpathlineto{\pgfqpoint{1.345087in}{0.961072in}}%
\pgfpathlineto{\pgfqpoint{1.345749in}{0.955371in}}%
\pgfpathlineto{\pgfqpoint{1.347736in}{0.945319in}}%
\pgfpathlineto{\pgfqpoint{1.349392in}{0.922872in}}%
\pgfpathlineto{\pgfqpoint{1.349723in}{0.926437in}}%
\pgfpathlineto{\pgfqpoint{1.353035in}{0.928704in}}%
\pgfpathlineto{\pgfqpoint{1.354691in}{0.917086in}}%
\pgfpathlineto{\pgfqpoint{1.354691in}{0.918297in}}%
\pgfpathlineto{\pgfqpoint{1.355022in}{0.909538in}}%
\pgfpathlineto{\pgfqpoint{1.356678in}{0.910848in}}%
\pgfpathlineto{\pgfqpoint{1.357009in}{0.903642in}}%
\pgfpathlineto{\pgfqpoint{1.357341in}{0.892721in}}%
\pgfpathlineto{\pgfqpoint{1.358003in}{0.900575in}}%
\pgfpathlineto{\pgfqpoint{1.362308in}{0.863329in}}%
\pgfpathlineto{\pgfqpoint{1.362639in}{0.865977in}}%
\pgfpathlineto{\pgfqpoint{1.363633in}{0.865110in}}%
\pgfpathlineto{\pgfqpoint{1.363633in}{0.865837in}}%
\pgfpathlineto{\pgfqpoint{1.363964in}{0.877174in}}%
\pgfpathlineto{\pgfqpoint{1.364295in}{0.860440in}}%
\pgfpathlineto{\pgfqpoint{1.364958in}{0.866737in}}%
\pgfpathlineto{\pgfqpoint{1.365620in}{0.873131in}}%
\pgfpathlineto{\pgfqpoint{1.365620in}{0.868455in}}%
\pgfpathlineto{\pgfqpoint{1.367276in}{0.864532in}}%
\pgfpathlineto{\pgfqpoint{1.367938in}{0.852848in}}%
\pgfpathlineto{\pgfqpoint{1.367938in}{0.855008in}}%
\pgfpathlineto{\pgfqpoint{1.368932in}{0.853985in}}%
\pgfpathlineto{\pgfqpoint{1.369925in}{0.861222in}}%
\pgfpathlineto{\pgfqpoint{1.372906in}{0.870246in}}%
\pgfpathlineto{\pgfqpoint{1.373568in}{0.883061in}}%
\pgfpathlineto{\pgfqpoint{1.374231in}{0.882623in}}%
\pgfpathlineto{\pgfqpoint{1.377542in}{0.884404in}}%
\pgfpathlineto{\pgfqpoint{1.377874in}{0.883083in}}%
\pgfpathlineto{\pgfqpoint{1.378205in}{0.881779in}}%
\pgfpathlineto{\pgfqpoint{1.379198in}{0.890455in}}%
\pgfpathlineto{\pgfqpoint{1.380854in}{0.888880in}}%
\pgfpathlineto{\pgfqpoint{1.382841in}{0.883762in}}%
\pgfpathlineto{\pgfqpoint{1.385159in}{0.892517in}}%
\pgfpathlineto{\pgfqpoint{1.386153in}{0.890099in}}%
\pgfpathlineto{\pgfqpoint{1.388140in}{0.882146in}}%
\pgfpathlineto{\pgfqpoint{1.388471in}{0.883944in}}%
\pgfpathlineto{\pgfqpoint{1.390127in}{0.890624in}}%
\pgfpathlineto{\pgfqpoint{1.394764in}{0.921788in}}%
\pgfpathlineto{\pgfqpoint{1.395757in}{0.921578in}}%
\pgfpathlineto{\pgfqpoint{1.396088in}{0.918353in}}%
\pgfpathlineto{\pgfqpoint{1.397082in}{0.918843in}}%
\pgfpathlineto{\pgfqpoint{1.397744in}{0.925747in}}%
\pgfpathlineto{\pgfqpoint{1.397413in}{0.916647in}}%
\pgfpathlineto{\pgfqpoint{1.399069in}{0.924644in}}%
\pgfpathlineto{\pgfqpoint{1.400725in}{0.926393in}}%
\pgfpathlineto{\pgfqpoint{1.401718in}{0.931075in}}%
\pgfpathlineto{\pgfqpoint{1.402050in}{0.925470in}}%
\pgfpathlineto{\pgfqpoint{1.402381in}{0.922690in}}%
\pgfpathlineto{\pgfqpoint{1.402712in}{0.931133in}}%
\pgfpathlineto{\pgfqpoint{1.403374in}{0.925709in}}%
\pgfpathlineto{\pgfqpoint{1.406024in}{0.933396in}}%
\pgfpathlineto{\pgfqpoint{1.408673in}{0.931084in}}%
\pgfpathlineto{\pgfqpoint{1.409335in}{0.935517in}}%
\pgfpathlineto{\pgfqpoint{1.409667in}{0.933771in}}%
\pgfpathlineto{\pgfqpoint{1.410329in}{0.933911in}}%
\pgfpathlineto{\pgfqpoint{1.411323in}{0.929992in}}%
\pgfpathlineto{\pgfqpoint{1.413972in}{0.940745in}}%
\pgfpathlineto{\pgfqpoint{1.414634in}{0.938813in}}%
\pgfpathlineto{\pgfqpoint{1.415959in}{0.939942in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{0.947534in}}%
\pgfpathlineto{\pgfqpoint{1.416953in}{0.946591in}}%
\pgfpathlineto{\pgfqpoint{1.421920in}{0.979358in}}%
\pgfpathlineto{\pgfqpoint{1.423576in}{0.984694in}}%
\pgfpathlineto{\pgfqpoint{1.423907in}{0.977541in}}%
\pgfpathlineto{\pgfqpoint{1.424238in}{0.985189in}}%
\pgfpathlineto{\pgfqpoint{1.424901in}{0.980543in}}%
\pgfpathlineto{\pgfqpoint{1.427550in}{0.974943in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{0.979684in}}%
\pgfpathlineto{\pgfqpoint{1.429869in}{0.969821in}}%
\pgfpathlineto{\pgfqpoint{1.430531in}{0.963447in}}%
\pgfpathlineto{\pgfqpoint{1.431524in}{0.966443in}}%
\pgfpathlineto{\pgfqpoint{1.432187in}{0.972539in}}%
\pgfpathlineto{\pgfqpoint{1.434836in}{0.982479in}}%
\pgfpathlineto{\pgfqpoint{1.436161in}{1.009366in}}%
\pgfpathlineto{\pgfqpoint{1.436823in}{1.004748in}}%
\pgfpathlineto{\pgfqpoint{1.437817in}{1.003095in}}%
\pgfpathlineto{\pgfqpoint{1.438148in}{1.004467in}}%
\pgfpathlineto{\pgfqpoint{1.441460in}{0.986104in}}%
\pgfpathlineto{\pgfqpoint{1.441460in}{0.988958in}}%
\pgfpathlineto{\pgfqpoint{1.442453in}{0.990195in}}%
\pgfpathlineto{\pgfqpoint{1.443116in}{0.989473in}}%
\pgfpathlineto{\pgfqpoint{1.444109in}{0.982439in}}%
\pgfpathlineto{\pgfqpoint{1.444772in}{0.985427in}}%
\pgfpathlineto{\pgfqpoint{1.445103in}{0.985383in}}%
\pgfpathlineto{\pgfqpoint{1.445765in}{0.990947in}}%
\pgfpathlineto{\pgfqpoint{1.446096in}{0.981210in}}%
\pgfpathlineto{\pgfqpoint{1.446096in}{0.981260in}}%
\pgfpathlineto{\pgfqpoint{1.447421in}{0.980384in}}%
\pgfpathlineto{\pgfqpoint{1.448083in}{0.977166in}}%
\pgfpathlineto{\pgfqpoint{1.448083in}{0.981387in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{0.990549in}}%
\pgfpathlineto{\pgfqpoint{1.452057in}{0.995751in}}%
\pgfpathlineto{\pgfqpoint{1.452389in}{0.990769in}}%
\pgfpathlineto{\pgfqpoint{1.455369in}{0.995593in}}%
\pgfpathlineto{\pgfqpoint{1.455700in}{0.995263in}}%
\pgfpathlineto{\pgfqpoint{1.458019in}{1.000591in}}%
\pgfpathlineto{\pgfqpoint{1.460999in}{1.002136in}}%
\pgfpathlineto{\pgfqpoint{1.465305in}{0.996669in}}%
\pgfpathlineto{\pgfqpoint{1.465305in}{0.995546in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{1.004976in}}%
\pgfpathlineto{\pgfqpoint{1.466960in}{1.002440in}}%
\pgfpathlineto{\pgfqpoint{1.467292in}{1.000453in}}%
\pgfpathlineto{\pgfqpoint{1.468948in}{1.017733in}}%
\pgfpathlineto{\pgfqpoint{1.469279in}{1.014749in}}%
\pgfpathlineto{\pgfqpoint{1.471928in}{1.012661in}}%
\pgfpathlineto{\pgfqpoint{1.472590in}{1.009122in}}%
\pgfpathlineto{\pgfqpoint{1.474909in}{1.009013in}}%
\pgfpathlineto{\pgfqpoint{1.475240in}{1.015384in}}%
\pgfpathlineto{\pgfqpoint{1.475240in}{1.008675in}}%
\pgfpathlineto{\pgfqpoint{1.476896in}{1.009409in}}%
\pgfpathlineto{\pgfqpoint{1.480539in}{1.026984in}}%
\pgfpathlineto{\pgfqpoint{1.482195in}{1.025210in}}%
\pgfpathlineto{\pgfqpoint{1.482857in}{1.022727in}}%
\pgfpathlineto{\pgfqpoint{1.483519in}{1.026150in}}%
\pgfpathlineto{\pgfqpoint{1.486500in}{1.022397in}}%
\pgfpathlineto{\pgfqpoint{1.487825in}{1.022386in}}%
\pgfpathlineto{\pgfqpoint{1.491799in}{1.034813in}}%
\pgfpathlineto{\pgfqpoint{1.492130in}{1.045555in}}%
\pgfpathlineto{\pgfqpoint{1.492461in}{1.039359in}}%
\pgfpathlineto{\pgfqpoint{1.493455in}{1.042611in}}%
\pgfpathlineto{\pgfqpoint{1.494448in}{1.037853in}}%
\pgfpathlineto{\pgfqpoint{1.495442in}{1.040091in}}%
\pgfpathlineto{\pgfqpoint{1.496766in}{1.052795in}}%
\pgfpathlineto{\pgfqpoint{1.497098in}{1.044433in}}%
\pgfpathlineto{\pgfqpoint{1.497760in}{1.043861in}}%
\pgfpathlineto{\pgfqpoint{1.499416in}{1.048964in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{1.048502in}}%
\pgfpathlineto{\pgfqpoint{1.501072in}{1.048967in}}%
\pgfpathlineto{\pgfqpoint{1.501734in}{1.053716in}}%
\pgfpathlineto{\pgfqpoint{1.501403in}{1.048354in}}%
\pgfpathlineto{\pgfqpoint{1.502065in}{1.050545in}}%
\pgfpathlineto{\pgfqpoint{1.503721in}{1.038132in}}%
\pgfpathlineto{\pgfqpoint{1.505046in}{1.029542in}}%
\pgfpathlineto{\pgfqpoint{1.505377in}{1.036373in}}%
\pgfpathlineto{\pgfqpoint{1.509682in}{1.029890in}}%
\pgfpathlineto{\pgfqpoint{1.511007in}{1.039200in}}%
\pgfpathlineto{\pgfqpoint{1.512001in}{1.038704in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{1.034424in}}%
\pgfpathlineto{\pgfqpoint{1.519287in}{1.030922in}}%
\pgfpathlineto{\pgfqpoint{1.519618in}{1.032616in}}%
\pgfpathlineto{\pgfqpoint{1.520280in}{1.030362in}}%
\pgfpathlineto{\pgfqpoint{1.520611in}{1.023223in}}%
\pgfpathlineto{\pgfqpoint{1.521274in}{1.028373in}}%
\pgfpathlineto{\pgfqpoint{1.522598in}{1.032945in}}%
\pgfpathlineto{\pgfqpoint{1.526904in}{1.032626in}}%
\pgfpathlineto{\pgfqpoint{1.529222in}{1.036831in}}%
\pgfpathlineto{\pgfqpoint{1.530215in}{1.033975in}}%
\pgfpathlineto{\pgfqpoint{1.534521in}{1.037693in}}%
\pgfpathlineto{\pgfqpoint{1.535845in}{1.047787in}}%
\pgfpathlineto{\pgfqpoint{1.536508in}{1.052426in}}%
\pgfpathlineto{\pgfqpoint{1.542800in}{1.051917in}}%
\pgfpathlineto{\pgfqpoint{1.543794in}{1.050171in}}%
\pgfpathlineto{\pgfqpoint{1.544456in}{1.051900in}}%
\pgfpathlineto{\pgfqpoint{1.547106in}{1.051809in}}%
\pgfpathlineto{\pgfqpoint{1.550086in}{1.026336in}}%
\pgfpathlineto{\pgfqpoint{1.555716in}{1.017852in}}%
\pgfpathlineto{\pgfqpoint{1.556047in}{1.022071in}}%
\pgfpathlineto{\pgfqpoint{1.556378in}{1.013854in}}%
\pgfpathlineto{\pgfqpoint{1.558366in}{1.025867in}}%
\pgfpathlineto{\pgfqpoint{1.559028in}{1.023468in}}%
\pgfpathlineto{\pgfqpoint{1.559359in}{1.022223in}}%
\pgfpathlineto{\pgfqpoint{1.560021in}{1.023330in}}%
\pgfpathlineto{\pgfqpoint{1.562009in}{1.028240in}}%
\pgfpathlineto{\pgfqpoint{1.562671in}{1.027736in}}%
\pgfpathlineto{\pgfqpoint{1.563002in}{1.026825in}}%
\pgfpathlineto{\pgfqpoint{1.563996in}{1.027887in}}%
\pgfpathlineto{\pgfqpoint{1.566976in}{1.027519in}}%
\pgfpathlineto{\pgfqpoint{1.569957in}{1.034332in}}%
\pgfpathlineto{\pgfqpoint{1.570288in}{1.031318in}}%
\pgfpathlineto{\pgfqpoint{1.576912in}{1.042160in}}%
\pgfpathlineto{\pgfqpoint{1.577905in}{1.040277in}}%
\pgfpathlineto{\pgfqpoint{1.579561in}{1.039648in}}%
\pgfpathlineto{\pgfqpoint{1.580223in}{1.037120in}}%
\pgfpathlineto{\pgfqpoint{1.580554in}{1.040196in}}%
\pgfpathlineto{\pgfqpoint{1.582542in}{1.042532in}}%
\pgfpathlineto{\pgfqpoint{1.582542in}{1.041107in}}%
\pgfpathlineto{\pgfqpoint{1.583866in}{1.044056in}}%
\pgfpathlineto{\pgfqpoint{1.585191in}{1.035518in}}%
\pgfpathlineto{\pgfqpoint{1.585853in}{1.047111in}}%
\pgfpathlineto{\pgfqpoint{1.588834in}{1.046777in}}%
\pgfpathlineto{\pgfqpoint{1.589496in}{1.054492in}}%
\pgfpathlineto{\pgfqpoint{1.597113in}{1.058326in}}%
\pgfpathlineto{\pgfqpoint{1.599100in}{1.060159in}}%
\pgfpathlineto{\pgfqpoint{1.599432in}{1.059854in}}%
\pgfpathlineto{\pgfqpoint{1.600425in}{1.050404in}}%
\pgfpathlineto{\pgfqpoint{1.600756in}{1.051283in}}%
\pgfpathlineto{\pgfqpoint{1.602412in}{1.061127in}}%
\pgfpathlineto{\pgfqpoint{1.603737in}{1.064739in}}%
\pgfpathlineto{\pgfqpoint{1.607711in}{1.065043in}}%
\pgfpathlineto{\pgfqpoint{1.608373in}{1.068967in}}%
\pgfpathlineto{\pgfqpoint{1.610692in}{1.062719in}}%
\pgfpathlineto{\pgfqpoint{1.611023in}{1.071014in}}%
\pgfpathlineto{\pgfqpoint{1.611023in}{1.069416in}}%
\pgfpathlineto{\pgfqpoint{1.614666in}{1.070161in}}%
\pgfpathlineto{\pgfqpoint{1.615328in}{1.067699in}}%
\pgfpathlineto{\pgfqpoint{1.619302in}{1.076755in}}%
\pgfpathlineto{\pgfqpoint{1.626588in}{1.080345in}}%
\pgfpathlineto{\pgfqpoint{1.629238in}{1.075553in}}%
\pgfpathlineto{\pgfqpoint{1.630894in}{1.076693in}}%
\pgfpathlineto{\pgfqpoint{1.632218in}{1.083485in}}%
\pgfpathlineto{\pgfqpoint{1.632549in}{1.073215in}}%
\pgfpathlineto{\pgfqpoint{1.632881in}{1.075967in}}%
\pgfpathlineto{\pgfqpoint{1.638179in}{1.072710in}}%
\pgfpathlineto{\pgfqpoint{1.638511in}{1.081310in}}%
\pgfpathlineto{\pgfqpoint{1.640829in}{1.086399in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.084757in}}%
\pgfpathlineto{\pgfqpoint{1.651095in}{1.087557in}}%
\pgfpathlineto{\pgfqpoint{1.652751in}{1.110242in}}%
\pgfpathlineto{\pgfqpoint{1.667985in}{1.110867in}}%
\pgfpathlineto{\pgfqpoint{1.667985in}{1.113193in}}%
\pgfpathlineto{\pgfqpoint{1.668979in}{1.112707in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{1.111237in}}%
\pgfpathlineto{\pgfqpoint{1.671960in}{1.116517in}}%
\pgfpathlineto{\pgfqpoint{1.672291in}{1.114336in}}%
\pgfpathlineto{\pgfqpoint{1.674278in}{1.111874in}}%
\pgfpathlineto{\pgfqpoint{1.678914in}{1.113602in}}%
\pgfpathlineto{\pgfqpoint{1.680570in}{1.111645in}}%
\pgfpathlineto{\pgfqpoint{1.680570in}{1.113568in}}%
\pgfpathlineto{\pgfqpoint{1.685207in}{1.114755in}}%
\pgfpathlineto{\pgfqpoint{1.687525in}{1.120791in}}%
\pgfpathlineto{\pgfqpoint{1.701103in}{1.125971in}}%
\pgfpathlineto{\pgfqpoint{1.702097in}{1.122538in}}%
\pgfpathlineto{\pgfqpoint{1.702428in}{1.125100in}}%
\pgfpathlineto{\pgfqpoint{1.706071in}{1.138349in}}%
\pgfpathlineto{\pgfqpoint{1.712032in}{1.132109in}}%
\pgfpathlineto{\pgfqpoint{1.714019in}{1.132552in}}%
\pgfpathlineto{\pgfqpoint{1.714350in}{1.144349in}}%
\pgfpathlineto{\pgfqpoint{1.721305in}{1.142708in}}%
\pgfpathlineto{\pgfqpoint{1.725610in}{1.137712in}}%
\pgfpathlineto{\pgfqpoint{1.732896in}{1.140226in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{1.135709in}}%
\pgfpathlineto{\pgfqpoint{1.735546in}{1.138124in}}%
\pgfpathlineto{\pgfqpoint{1.735877in}{1.142603in}}%
\pgfpathlineto{\pgfqpoint{1.736870in}{1.140195in}}%
\pgfpathlineto{\pgfqpoint{1.739189in}{1.142698in}}%
\pgfpathlineto{\pgfqpoint{1.741507in}{1.152452in}}%
\pgfpathlineto{\pgfqpoint{1.743163in}{1.155537in}}%
\pgfpathlineto{\pgfqpoint{1.745481in}{1.153263in}}%
\pgfpathlineto{\pgfqpoint{1.746806in}{1.147855in}}%
\pgfpathlineto{\pgfqpoint{1.747468in}{1.143066in}}%
\pgfpathlineto{\pgfqpoint{1.751442in}{1.141244in}}%
\pgfpathlineto{\pgfqpoint{1.753761in}{1.130721in}}%
\pgfpathlineto{\pgfqpoint{1.754423in}{1.131012in}}%
\pgfpathlineto{\pgfqpoint{1.755748in}{1.136432in}}%
\pgfpathlineto{\pgfqpoint{1.756079in}{1.132382in}}%
\pgfpathlineto{\pgfqpoint{1.758728in}{1.120200in}}%
\pgfpathlineto{\pgfqpoint{1.758728in}{1.120535in}}%
\pgfpathlineto{\pgfqpoint{1.763365in}{1.122351in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{1.120176in}}%
\pgfpathlineto{\pgfqpoint{1.768332in}{1.124648in}}%
\pgfpathlineto{\pgfqpoint{1.771313in}{1.125708in}}%
\pgfpathlineto{\pgfqpoint{1.771975in}{1.127861in}}%
\pgfpathlineto{\pgfqpoint{1.773962in}{1.124798in}}%
\pgfpathlineto{\pgfqpoint{1.776943in}{1.119112in}}%
\pgfpathlineto{\pgfqpoint{1.778599in}{1.121002in}}%
\pgfpathlineto{\pgfqpoint{1.778599in}{1.118090in}}%
\pgfpathlineto{\pgfqpoint{1.781911in}{1.117751in}}%
\pgfpathlineto{\pgfqpoint{1.783235in}{1.113089in}}%
\pgfpathlineto{\pgfqpoint{1.785885in}{1.111917in}}%
\pgfpathlineto{\pgfqpoint{1.786878in}{1.108809in}}%
\pgfpathlineto{\pgfqpoint{1.787872in}{1.110462in}}%
\pgfpathlineto{\pgfqpoint{1.788203in}{1.112112in}}%
\pgfpathlineto{\pgfqpoint{1.794164in}{1.111005in}}%
\pgfpathlineto{\pgfqpoint{1.796151in}{1.117359in}}%
\pgfpathlineto{\pgfqpoint{1.796814in}{1.121264in}}%
\pgfpathlineto{\pgfqpoint{1.799463in}{1.121870in}}%
\pgfpathlineto{\pgfqpoint{1.800125in}{1.119596in}}%
\pgfpathlineto{\pgfqpoint{1.808405in}{1.121511in}}%
\pgfpathlineto{\pgfqpoint{1.810061in}{1.119979in}}%
\pgfpathlineto{\pgfqpoint{1.810061in}{1.121826in}}%
\pgfpathlineto{\pgfqpoint{1.810723in}{1.124316in}}%
\pgfpathlineto{\pgfqpoint{1.811054in}{1.122854in}}%
\pgfpathlineto{\pgfqpoint{1.813373in}{1.124058in}}%
\pgfpathlineto{\pgfqpoint{1.813373in}{1.120294in}}%
\pgfpathlineto{\pgfqpoint{1.814366in}{1.120738in}}%
\pgfpathlineto{\pgfqpoint{1.817678in}{1.122941in}}%
\pgfpathlineto{\pgfqpoint{1.818340in}{1.121205in}}%
\pgfpathlineto{\pgfqpoint{1.818671in}{1.123740in}}%
\pgfpathlineto{\pgfqpoint{1.819003in}{1.125670in}}%
\pgfpathlineto{\pgfqpoint{1.822646in}{1.127142in}}%
\pgfpathlineto{\pgfqpoint{1.825295in}{1.122624in}}%
\pgfpathlineto{\pgfqpoint{1.828938in}{1.121323in}}%
\pgfpathlineto{\pgfqpoint{1.833243in}{1.123372in}}%
\pgfpathlineto{\pgfqpoint{1.833574in}{1.115144in}}%
\pgfpathlineto{\pgfqpoint{1.838873in}{1.117056in}}%
\pgfpathlineto{\pgfqpoint{1.838873in}{1.119237in}}%
\pgfpathlineto{\pgfqpoint{1.838873in}{1.114839in}}%
\pgfpathlineto{\pgfqpoint{1.842516in}{1.106572in}}%
\pgfpathlineto{\pgfqpoint{1.842847in}{1.107319in}}%
\pgfpathlineto{\pgfqpoint{1.846822in}{1.110788in}}%
\pgfpathlineto{\pgfqpoint{1.847484in}{1.104679in}}%
\pgfpathlineto{\pgfqpoint{1.850133in}{1.107461in}}%
\pgfpathlineto{\pgfqpoint{1.850796in}{1.105069in}}%
\pgfpathlineto{\pgfqpoint{1.853114in}{1.108343in}}%
\pgfpathlineto{\pgfqpoint{1.879277in}{1.118221in}}%
\pgfpathlineto{\pgfqpoint{1.881264in}{1.121158in}}%
\pgfpathlineto{\pgfqpoint{1.883914in}{1.121247in}}%
\pgfpathlineto{\pgfqpoint{1.884245in}{1.118874in}}%
\pgfpathlineto{\pgfqpoint{1.887888in}{1.120017in}}%
\pgfpathlineto{\pgfqpoint{1.893186in}{1.136619in}}%
\pgfpathlineto{\pgfqpoint{1.895174in}{1.137329in}}%
\pgfpathlineto{\pgfqpoint{1.895836in}{1.140149in}}%
\pgfpathlineto{\pgfqpoint{1.898154in}{1.131908in}}%
\pgfpathlineto{\pgfqpoint{1.900141in}{1.138405in}}%
\pgfpathlineto{\pgfqpoint{1.903122in}{1.137606in}}%
\pgfpathlineto{\pgfqpoint{1.906765in}{1.132861in}}%
\pgfpathlineto{\pgfqpoint{1.910739in}{1.134972in}}%
\pgfpathlineto{\pgfqpoint{1.911401in}{1.132482in}}%
\pgfpathlineto{\pgfqpoint{1.914051in}{1.135476in}}%
\pgfpathlineto{\pgfqpoint{1.922330in}{1.134314in}}%
\pgfpathlineto{\pgfqpoint{1.924980in}{1.137753in}}%
\pgfpathlineto{\pgfqpoint{1.928291in}{1.134415in}}%
\pgfpathlineto{\pgfqpoint{1.931934in}{1.137226in}}%
\pgfpathlineto{\pgfqpoint{1.939551in}{1.137254in}}%
\pgfpathlineto{\pgfqpoint{1.940545in}{1.141790in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{1.132842in}}%
\pgfpathlineto{\pgfqpoint{1.942201in}{1.134710in}}%
\pgfpathlineto{\pgfqpoint{1.943194in}{1.134127in}}%
\pgfpathlineto{\pgfqpoint{1.947500in}{1.133631in}}%
\pgfpathlineto{\pgfqpoint{1.948824in}{1.136168in}}%
\pgfpathlineto{\pgfqpoint{1.953792in}{1.138269in}}%
\pgfpathlineto{\pgfqpoint{1.955779in}{1.135269in}}%
\pgfpathlineto{\pgfqpoint{1.956773in}{1.136348in}}%
\pgfpathlineto{\pgfqpoint{1.957104in}{1.137028in}}%
\pgfpathlineto{\pgfqpoint{1.957766in}{1.129369in}}%
\pgfpathlineto{\pgfqpoint{1.961409in}{1.126040in}}%
\pgfpathlineto{\pgfqpoint{1.962403in}{1.120293in}}%
\pgfpathlineto{\pgfqpoint{1.969026in}{1.117977in}}%
\pgfpathlineto{\pgfqpoint{1.973663in}{1.116268in}}%
\pgfpathlineto{\pgfqpoint{1.977637in}{1.119167in}}%
\pgfpathlineto{\pgfqpoint{1.978630in}{1.117779in}}%
\pgfpathlineto{\pgfqpoint{1.986579in}{1.119269in}}%
\pgfpathlineto{\pgfqpoint{1.986910in}{1.122166in}}%
\pgfpathlineto{\pgfqpoint{1.987241in}{1.119618in}}%
\pgfpathlineto{\pgfqpoint{1.993202in}{1.118545in}}%
\pgfpathlineto{\pgfqpoint{1.994858in}{1.125020in}}%
\pgfpathlineto{\pgfqpoint{1.997508in}{1.116805in}}%
\pgfpathlineto{\pgfqpoint{2.000157in}{1.122649in}}%
\pgfpathlineto{\pgfqpoint{2.001813in}{1.126974in}}%
\pgfpathlineto{\pgfqpoint{2.006781in}{1.133399in}}%
\pgfpathlineto{\pgfqpoint{2.007774in}{1.131330in}}%
\pgfpathlineto{\pgfqpoint{2.012742in}{1.130137in}}%
\pgfpathlineto{\pgfqpoint{2.018372in}{1.133342in}}%
\pgfpathlineto{\pgfqpoint{2.026982in}{1.132989in}}%
\pgfpathlineto{\pgfqpoint{2.041554in}{1.134935in}}%
\pgfpathlineto{\pgfqpoint{2.049502in}{1.138067in}}%
\pgfpathlineto{\pgfqpoint{2.052483in}{1.134604in}}%
\pgfpathlineto{\pgfqpoint{2.068380in}{1.120018in}}%
\pgfpathlineto{\pgfqpoint{2.069042in}{1.123235in}}%
\pgfpathlineto{\pgfqpoint{2.073678in}{1.124646in}}%
\pgfpathlineto{\pgfqpoint{2.078977in}{1.124710in}}%
\pgfpathlineto{\pgfqpoint{2.080964in}{1.128987in}}%
\pgfpathlineto{\pgfqpoint{2.092887in}{1.127807in}}%
\pgfpathlineto{\pgfqpoint{2.093218in}{1.129744in}}%
\pgfpathlineto{\pgfqpoint{2.104147in}{1.129771in}}%
\pgfpathlineto{\pgfqpoint{2.128985in}{1.132286in}}%
\pgfpathlineto{\pgfqpoint{2.137265in}{1.141088in}}%
\pgfpathlineto{\pgfqpoint{2.145544in}{1.139399in}}%
\pgfpathlineto{\pgfqpoint{2.154155in}{1.143166in}}%
\pgfpathlineto{\pgfqpoint{2.154817in}{1.139628in}}%
\pgfpathlineto{\pgfqpoint{2.155148in}{1.145072in}}%
\pgfpathlineto{\pgfqpoint{2.159122in}{1.153302in}}%
\pgfpathlineto{\pgfqpoint{2.176344in}{1.154320in}}%
\pgfpathlineto{\pgfqpoint{2.177337in}{1.156977in}}%
\pgfpathlineto{\pgfqpoint{2.201182in}{1.162566in}}%
\pgfpathlineto{\pgfqpoint{2.206812in}{1.167805in}}%
\pgfpathlineto{\pgfqpoint{2.222046in}{1.171731in}}%
\pgfpathlineto{\pgfqpoint{2.263775in}{1.175571in}}%
\pgfpathlineto{\pgfqpoint{2.267086in}{1.164290in}}%
\pgfpathlineto{\pgfqpoint{2.280334in}{1.170255in}}%
\pgfpathlineto{\pgfqpoint{2.289938in}{1.164441in}}%
\pgfpathlineto{\pgfqpoint{2.290600in}{1.168504in}}%
\pgfpathlineto{\pgfqpoint{2.291262in}{1.167281in}}%
\pgfpathlineto{\pgfqpoint{2.291925in}{1.166223in}}%
\pgfpathlineto{\pgfqpoint{2.303185in}{1.167850in}}%
\pgfpathlineto{\pgfqpoint{2.315770in}{1.174793in}}%
\pgfpathlineto{\pgfqpoint{2.317094in}{1.178104in}}%
\pgfpathlineto{\pgfqpoint{2.325705in}{1.171444in}}%
\pgfpathlineto{\pgfqpoint{2.342595in}{1.161345in}}%
\pgfpathlineto{\pgfqpoint{2.352199in}{1.160714in}}%
\pgfpathlineto{\pgfqpoint{2.359154in}{1.157026in}}%
\pgfpathlineto{\pgfqpoint{2.364122in}{1.159577in}}%
\pgfpathlineto{\pgfqpoint{2.366440in}{1.166490in}}%
\pgfpathlineto{\pgfqpoint{2.377369in}{1.167065in}}%
\pgfpathlineto{\pgfqpoint{2.379025in}{1.170666in}}%
\pgfpathlineto{\pgfqpoint{2.389953in}{1.170094in}}%
\pgfpathlineto{\pgfqpoint{2.394259in}{1.179093in}}%
\pgfpathlineto{\pgfqpoint{2.401545in}{1.176498in}}%
\pgfpathlineto{\pgfqpoint{2.405188in}{1.180434in}}%
\pgfpathlineto{\pgfqpoint{2.406844in}{1.186247in}}%
\pgfpathlineto{\pgfqpoint{2.409824in}{1.189977in}}%
\pgfpathlineto{\pgfqpoint{2.431351in}{1.191047in}}%
\pgfpathlineto{\pgfqpoint{2.435987in}{1.195536in}}%
\pgfpathlineto{\pgfqpoint{2.436981in}{1.196956in}}%
\pgfpathlineto{\pgfqpoint{2.438305in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{2.446254in}{1.194725in}}%
\pgfpathlineto{\pgfqpoint{2.477053in}{1.198281in}}%
\pgfpathlineto{\pgfqpoint{2.552893in}{1.193328in}}%
\pgfpathlineto{\pgfqpoint{2.558854in}{1.195671in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{1.190805in}}%
\pgfpathlineto{\pgfqpoint{2.576407in}{1.189680in}}%
\pgfpathlineto{\pgfqpoint{2.578725in}{1.193802in}}%
\pgfpathlineto{\pgfqpoint{2.587667in}{1.200276in}}%
\pgfpathlineto{\pgfqpoint{2.590647in}{1.205257in}}%
\pgfpathlineto{\pgfqpoint{2.595946in}{1.192919in}}%
\pgfpathlineto{\pgfqpoint{2.605219in}{1.189701in}}%
\pgfpathlineto{\pgfqpoint{2.606875in}{1.186879in}}%
\pgfpathlineto{\pgfqpoint{2.617804in}{1.186922in}}%
\pgfpathlineto{\pgfqpoint{2.618135in}{1.189393in}}%
\pgfpathlineto{\pgfqpoint{2.621447in}{1.190077in}}%
\pgfpathlineto{\pgfqpoint{2.656883in}{1.191507in}}%
\pgfpathlineto{\pgfqpoint{2.930105in}{1.185699in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{1.187298in}}%
\pgfpathlineto{\pgfqpoint{2.986405in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{3.010250in}{1.188363in}}%
\pgfpathlineto{\pgfqpoint{3.029789in}{1.190359in}}%
\pgfpathlineto{\pgfqpoint{3.069862in}{1.177825in}}%
\pgfpathlineto{\pgfqpoint{3.076154in}{1.184871in}}%
\pgfpathlineto{\pgfqpoint{3.093044in}{1.187756in}}%
\pgfpathlineto{\pgfqpoint{3.229821in}{1.188596in}}%
\pgfpathlineto{\pgfqpoint{3.229821in}{1.188596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712206in}{0.552778in}}{\pgfqpoint{2.649424in}{1.831944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712206in}{1.385480in}}%
\pgfpathlineto{\pgfqpoint{3.361630in}{1.385480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712206in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{0.712206in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361630in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.361630in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712206in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.361630in}{0.552778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712206in}{2.384722in}}%
\pgfpathlineto{\pgfqpoint{3.361630in}{2.384722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079602in}{1.962770in}}%
\pgfpathlineto{\pgfqpoint{2.994233in}{1.962770in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.017372in}{1.962770in}}{\pgfqpoint{3.017372in}{1.985909in}}%
\pgfpathlineto{\pgfqpoint{3.017372in}{2.303736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.017372in}{2.326875in}}{\pgfqpoint{2.994233in}{2.326875in}}%
\pgfpathlineto{\pgfqpoint{1.079602in}{2.326875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.056463in}{2.326875in}}{\pgfqpoint{1.056463in}{2.303736in}}%
\pgfpathlineto{\pgfqpoint{1.056463in}{1.985909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.056463in}{1.962770in}}{\pgfqpoint{1.079602in}{1.962770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102741in}{2.237757in}}%
\pgfpathlineto{\pgfqpoint{1.334130in}{2.237757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.426686in,y=2.197264in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont UniTE-DIS (Prior Predictive)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102741in}{2.071146in}}%
\pgfpathlineto{\pgfqpoint{1.334130in}{2.071146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.426686in,y=2.030653in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont GRU}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

